Dissecting Neural ODEs

Continuous deep learning architectures have recently re-emerged as Neural Ordinary Differential Equations (Neural ODEs). This infinite-depth approach theoretically bridges the gap between deep learning and dynamical systems, offering a novel perspective. However, deciphering the inner working of these models is still an open challenge, as most applications apply them as generic black-box modules. In this work we "open the box", further developing the continuous-depth formulation with the aim of clarifying the influence of several design choices on the underlying dynamics.

==> figures/adapt_time_1d.tex <==
% This file was created by tikzplotlib v0.8.5.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.0549019607843137,0.972549019607843}
\definecolor{color1}{rgb}{0,0.164705882352941,0.917647058823529}
\definecolor{color2}{rgb}{0,0.27843137254902,0.86078431372549}
\definecolor{color3}{rgb}{0,0.388235294117647,0.805882352941176}
\definecolor{color4}{rgb}{0,0.501960784313725,0.749019607843137}
\definecolor{color5}{rgb}{0,0.611764705882353,0.694117647058824}
\definecolor{color6}{rgb}{0,0.72156862745098,0.63921568627451}
\definecolor{color7}{rgb}{0,0.835294117647059,0.582352941176471}
\definecolor{color8}{rgb}{0,0.945098039215686,0.527450980392157}

\begin{axis}[
height = 4cm,
width = .98\linewidth,
tick align=inside,
tick pos=left,
title style = {align=center, at={(.5,.95)}},
title={\textbf{Adaptive Integration Depth}\\ \small Inputs trajectories through network depth},
xmin=0, xmax=3,
xtick style={color=black},
ymin=-1.1, ymax=1.6,
ytick style={color=black},
xlabel = {$s$},
ylabel = {$z(s)$},
xlabel style = {at={(0.5,-0.15)}},
ylabel style = {at={(-0.05,0.5)}},
]

\addplot [draw=none, fill=color0, fill opacity=0.3, colormap/viridis]
table{%
x                      y
3.1 -0.306191270539428
3.1 -0.291919191919192
3.1 -0.262626262626263
3.1 -0.233333333333333
3.1 -0.204040404040404
3.1 -0.174747474747475
3.1 -0.145454545454546
3.1 -0.116161616161616
3.1 -0.086868686868687
3.1 -0.0575757575757576
3.1 -0.0282828282828282
3.1 0.00101010101010091
3.1 0.0303030303030303
3.1 0.0595959595959596
3.1 0.0888888888888888
3.1 0.118181818181818
3.1 0.147474747474747
3.1 0.176767676767677
3.1 0.206060606060606
3.1 0.235353535353535
3.1 0.264646464646465
3.1 0.293939393939394
3.1 0.323232323232323
3.1 0.352525252525252
3.1 0.381818181818182
3.1 0.411111111111111
3.1 0.44040404040404
3.1 0.46969696969697
3.1 0.498989898989899
3.1 0.528282828282828
3.1 0.557575757575757
3.1 0.586868686868687
3.1 0.616161616161616
3.1 0.645454545454545
3.1 0.674747474747475
3.1 0.704040404040404
3.1 0.733333333333333
3.1 0.762626262626263
3.1 0.791919191919192
3.1 0.821212121212121
3.1 0.85050505050505
3.1 0.87979797979798
3.1 0.909090909090909
3.1 0.938383838383838
3.1 0.967676767676768
3.1 0.996969696969697
3.1 1.02626262626263
3.1 1.05555555555556
3.1 1.08484848484848
3.1 1.11414141414141
3.1 1.14343434343434
3.1 1.17272727272727
3.1 1.2020202020202
3.1 1.23131313131313
3.1 1.26060606060606
3.1 1.28989898989899
3.1 1.31919191919192
3.1 1.34848484848485
3.1 1.37777777777778
3.1 1.40707070707071
3.1 1.43636363636364
3.1 1.46565656565657
3.1 1.49494949494949
3.1 1.52424242424242
3.1 1.55353535353535
3.1 1.58282828282828
3.1 1.61212121212121
3.1 1.64141414141414
3.1 1.67070707070707
3.1 1.7
3.06767676767677 1.7
3.03535353535354 1.7
3.0030303030303 1.7
2.97070707070707 1.7
2.93838383838384 1.7
2.90606060606061 1.7
2.87373737373737 1.7
2.84141414141414 1.7
2.80909090909091 1.7
2.77676767676768 1.7
2.74444444444444 1.7
2.71212121212121 1.7
2.67979797979798 1.7
2.64747474747475 1.7
2.61515151515152 1.7
2.58282828282828 1.7
2.55050505050505 1.7
2.51818181818182 1.7
2.48585858585859 1.7
2.45353535353535 1.7
2.42121212121212 1.7
2.38888888888889 1.7
2.35656565656566 1.7
2.32424242424242 1.7
2.29191919191919 1.7
2.25959595959596 1.7
2.22727272727273 1.7
2.19494949494949 1.7
2.16262626262626 1.7
2.13030303030303 1.7
2.12489068657273 1.7
2.13030303030303 1.67984795617065
2.132811645584 1.67070707070707
2.14090540548556 1.64141414141414
2.14898712278699 1.61212121212121
2.15705795873878 1.58282828282828
2.16262626262626 1.56267840230595
2.16521039276539 1.55353535353535
2.17356023323576 1.52424242424242
2.18190823852912 1.49494949494949
2.19025734626245 1.46565656565657
2.19494949494949 1.44929881286032
2.19874760049923 1.43636363636364
2.20742295314803 1.40707070707071
2.21610952690279 1.37777777777778
2.22480983249718 1.34848484848485
2.22727272727273 1.34029223309138
2.23377123221696 1.31919191919192
2.24285102456583 1.28989898989899
2.25195490574401 1.26060606060606
2.25959595959596 1.23615015315802
2.26176279827391 1.23131313131313
2.27067509971044 1.2020202020202
2.28023874300465 1.17272727272727
2.28983733987205 1.14343434343434
2.29191919191919 1.13718153022191
2.2997870522477 1.11414141414141
2.30986481072537 1.08484848484848
2.31998434693674 1.05555555555556
2.32424242424242 1.04339584607871
2.33039818662501 1.02626262626263
2.34104022827835 0.996969696969697
2.3517276012608 0.967676767676768
2.35656565656566 0.954594207150325
2.36271775257027 0.938383838383838
2.37396659915104 0.909090909090909
2.38526139018912 0.87979797979798
2.38888888888889 0.870538786003919
2.39694381090424 0.85050505050505
2.40883290340598 0.821212121212121
2.42076392806829 0.791919191919192
2.42121212121212 0.790841713090845
2.43325595879862 0.762626262626263
2.44580649608721 0.733333333333333
2.45353535353535 0.715474422254562
2.45861297069345 0.704040404040404
2.47180578724168 0.674747474747475
2.48502419996841 0.645454545454545
2.48585858585859 0.643642612697014
2.49883903408687 0.616161616161616
2.51270881809092 0.586868686868687
2.51818181818182 0.57546115915278
2.52698108097629 0.557575757575757
2.54151268214462 0.528282828282828
2.55050505050505 0.510297337862714
2.5563005416314 0.498989898989899
2.57149986990874 0.46969696969697
2.58282828282828 0.447955741746496
2.58686028812929 0.44040404040404
2.60272698718128 0.411111111111111
2.61515151515152 0.388226911325955
2.61871511936051 0.381818181818182
2.63524239882223 0.352525252525252
2.64747474747475 0.330893882224756
2.65190956588928 0.323232323232323
2.66908526834633 0.293939393939394
2.67979797979798 0.275741730824786
2.68647941467598 0.264646464646465
2.70428401785941 0.235353535353535
2.71212121212121 0.222555656532084
2.72244724325211 0.206060606060606
2.74085577853407 0.176767676767677
2.74444444444444 0.171129829437088
2.75982505710799 0.147474747474747
2.77676767676768 0.121401025182694
2.77890365742365 0.118181818181818
2.79861151729168 0.0888888888888888
2.80909090909091 0.0733537662120516
2.81855948725675 0.0595959595959596
2.83879403854717 0.0303030303030303
2.84141414141414 0.0265573251320362
2.85963168113848 0.00101010101010091
2.87373737373737 -0.0187595518024228
2.88066104806969 -0.0282828282828282
2.90208838768144 -0.0575757575757576
2.90606060606061 -0.0629532291475529
2.92404605448833 -0.086868686868687
2.93838383838384 -0.105909800135193
2.94623879320722 -0.116161616161616
2.96877489537883 -0.145454545454546
2.97070707070707 -0.147937409051082
2.99191820179951 -0.174747474747475
3.0030303030303 -0.188765906984023
3.01533339378984 -0.204040404040404
3.03535353535354 -0.228841726815398
3.03903573069595 -0.233333333333333
3.06324423997817 -0.262626262626263
3.06767676767677 -0.267952495116214
3.08791493586369 -0.291919191919192
3.1 -0.306191270539428
};
\addplot [draw=none, fill=color1, fill opacity=0.3, colormap/viridis]
table{%
x                      y
3.1 -0.927379585755056
3.1 -0.907070707070707
3.1 -0.877777777777778
3.1 -0.848484848484848
3.1 -0.819191919191919
3.1 -0.78989898989899
3.1 -0.760606060606061
3.1 -0.731313131313131
3.1 -0.702020202020202
3.1 -0.672727272727273
3.1 -0.643434343434343
3.1 -0.614141414141414
3.1 -0.584848484848485
3.1 -0.555555555555556
3.1 -0.526262626262626
3.1 -0.496969696969697
3.1 -0.467676767676768
3.1 -0.438383838383838
3.1 -0.409090909090909
3.1 -0.37979797979798
3.1 -0.350505050505051
3.1 -0.321212121212121
3.1 -0.306191270539428
3.08791493586369 -0.291919191919192
3.06767676767677 -0.267952495116214
3.06324423997817 -0.262626262626263
3.03903573069595 -0.233333333333333
3.03535353535354 -0.228841726815398
3.01533339378984 -0.204040404040404
3.0030303030303 -0.188765906984023
2.99191820179951 -0.174747474747475
2.97070707070707 -0.147937409051082
2.96877489537883 -0.145454545454546
2.94623879320722 -0.116161616161616
2.93838383838384 -0.105909800135193
2.92404605448833 -0.086868686868687
2.90606060606061 -0.0629532291475529
2.90208838768144 -0.0575757575757576
2.88066104806969 -0.0282828282828282
2.87373737373737 -0.0187595518024228
2.85963168113848 0.00101010101010091
2.84141414141414 0.0265573251320362
2.83879403854717 0.0303030303030303
2.81855948725675 0.0595959595959596
2.80909090909091 0.0733537662120516
2.79861151729168 0.0888888888888888
2.77890365742365 0.118181818181818
2.77676767676768 0.121401025182694
2.75982505710799 0.147474747474747
2.74444444444444 0.171129829437088
2.74085577853407 0.176767676767677
2.72244724325211 0.206060606060606
2.71212121212121 0.222555656532084
2.70428401785941 0.235353535353535
2.68647941467598 0.264646464646465
2.67979797979798 0.275741730824786
2.66908526834633 0.293939393939394
2.65190956588928 0.323232323232323
2.64747474747475 0.330893882224756
2.63524239882223 0.352525252525252
2.61871511936051 0.381818181818182
2.61515151515152 0.388226911325955
2.60272698718128 0.411111111111111
2.58686028812929 0.44040404040404
2.58282828282828 0.447955741746496
2.57149986990874 0.46969696969697
2.5563005416314 0.498989898989899
2.55050505050505 0.510297337862714
2.54151268214462 0.528282828282828
2.52698108097629 0.557575757575757
2.51818181818182 0.57546115915278
2.51270881809092 0.586868686868687
2.49883903408687 0.616161616161616
2.48585858585859 0.643642612697014
2.48502419996841 0.645454545454545
2.47180578724168 0.674747474747475
2.45861297069345 0.704040404040404
2.45353535353535 0.715474422254562
2.44580649608721 0.733333333333333
2.43325595879862 0.762626262626263
2.42121212121212 0.790841713090845
2.42076392806829 0.791919191919192
2.40883290340598 0.821212121212121
2.39694381090424 0.85050505050505
2.38888888888889 0.870538786003919
2.38526139018912 0.87979797979798
2.37396659915104 0.909090909090909
2.36271775257027 0.938383838383838
2.35656565656566 0.954594207150325
2.3517276012608 0.967676767676768
2.34104022827835 0.996969696969697
2.33039818662501 1.02626262626263
2.32424242424242 1.04339584607871
2.31998434693674 1.05555555555556
2.30986481072537 1.08484848484848
2.2997870522477 1.11414141414141
2.29191919191919 1.13718153022191
2.28983733987205 1.14343434343434
2.28023874300465 1.17272727272727
2.27067509971044 1.2020202020202
2.26176279827391 1.23131313131313
2.25959595959596 1.23615015315802
2.25195490574401 1.26060606060606
2.24285102456583 1.28989898989899
2.23377123221696 1.31919191919192
2.22727272727273 1.34029223309138
2.22480983249718 1.34848484848485
2.21610952690279 1.37777777777778
2.20742295314803 1.40707070707071
2.19874760049923 1.43636363636364
2.19494949494949 1.44929881286032
2.19025734626245 1.46565656565657
2.18190823852912 1.49494949494949
2.17356023323576 1.52424242424242
2.16521039276539 1.55353535353535
2.16262626262626 1.56267840230595
2.15705795873878 1.58282828282828
2.14898712278699 1.61212121212121
2.14090540548556 1.64141414141414
2.132811645584 1.67070707070707
2.13030303030303 1.67984795617065
2.12489068657273 1.7
2.0979797979798 1.7
2.06565656565657 1.7
2.03333333333333 1.7
2.0010101010101 1.7
1.96868686868687 1.7
1.93636363636364 1.7
1.9040404040404 1.7
1.87171717171717 1.7
1.83939393939394 1.7
1.80707070707071 1.7
1.77474747474747 1.7
1.74242424242424 1.7
1.71010101010101 1.7
1.67777777777778 1.7
1.64545454545455 1.7
1.61313131313131 1.7
1.58080808080808 1.7
1.54848484848485 1.7
1.51616161616162 1.7
1.48383838383838 1.7
1.47457436970618 1.7
1.48383838383838 1.67815596139034
1.48698788766724 1.67070707070707
1.49947119008566 1.64141414141414
1.51191079535895 1.61212121212121
1.51616161616162 1.60217426059153
1.52441067185852 1.58282828282828
1.5369171337495 1.55353535353535
1.54848484848485 1.5263571583574
1.54938386364338 1.52424242424242
1.56735511277036 1.49494949494949
1.57449238294473 1.46565656565657
1.58080808080808 1.45093851825117
1.58706121796945 1.43636363636364
1.59967469850282 1.40707070707071
1.61223003796668 1.37777777777778
1.61313131313131 1.37569770148232
1.62493287499362 1.34848484848485
1.63759381374518 1.31919191919192
1.64545454545455 1.30103884174965
1.6502886008224 1.28989898989899
1.66307745889711 1.26060606060606
1.67581017738841 1.23131313131313
1.67777777777778 1.22683284142441
1.68871053689267 1.2020202020202
1.70159747174027 1.17272727272727
1.71010101010101 1.15343278254408
1.71452765722513 1.14343434343434
1.72759521072077 1.11414141414141
1.74061143482733 1.08484848484848
1.74242424242424 1.08081562809263
1.75384387233915 1.05555555555556
1.76706998423049 1.02626262626263
1.77474747474747 1.00932510773058
1.78038699790321 0.996969696969697
1.79385026256169 0.967676767676768
1.80707070707071 0.938818103238051
1.80727127252062 0.938383838383838
1.82099872975292 0.909090909090909
1.83467904202982 0.87979797979798
1.83939393939394 0.869791018174544
1.84856412015757 0.85050505050505
1.86253425163786 0.821212121212121
1.87171717171717 0.802016197061237
1.8765969363966 0.791919191919192
1.89088105070845 0.762626262626263
1.9040404040404 0.735585682549095
1.90514888311977 0.733333333333333
1.91976913724919 0.704040404040404
1.93433671809501 0.674747474747475
1.93636363636364 0.67277107783213
1.95553965798989 0.645454545454545
1.96416790001004 0.616161616161616
1.96868686868687 0.607375442473349
1.97936956109758 0.586868686868687
1.99465656901314 0.557575757575757
2.0010101010101 0.545491068691575
2.01018052134665 0.528282828282828
2.02584925572558 0.498989898989899
2.03333333333333 0.485080807193548
2.04172895423293 0.46969696969697
2.05778978076267 0.44040404040404
2.06565656565657 0.426132454516758
2.07405950509502 0.411111111111111
2.09052013615966 0.381818181818182
2.0979797979798 0.368618860474036
2.10721425138701 0.352525252525252
2.12407868802494 0.323232323232323
2.13030303030303 0.31249667155045
2.14123087881417 0.293939393939394
2.15850052335045 0.264646464646465
2.16262626262626 0.257713214155398
2.17614400298315 0.235353535353535
2.19381640146879 0.206060606060606
2.19494949494949 0.204205838545132
2.21198243500937 0.176767676767677
2.22727272727273 0.152061651438596
2.23015860158851 0.147474747474747
2.24877039386636 0.118181818181818
2.25959595959596 0.10115423426125
2.26752347176067 0.0888888888888888
2.28652716695799 0.0595959595959596
2.29191919191919 0.0513387310845497
2.3058837254776 0.0303030303030303
2.32424242424242 0.00258986981924799
2.32530654374067 0.00101010101010091
2.3452500529661 -0.0282828282828282
2.35656565656566 -0.0449133992860036
2.36532483376527 -0.0575757575757576
2.38562774401262 -0.086868686868687
2.38888888888889 -0.0915371494075388
2.40637321845646 -0.116161616161616
2.42121212121212 -0.137087688570935
2.42724310845465 -0.145454545454546
2.4484480614489 -0.174747474747475
2.45353535353535 -0.18173885073723
2.4700259346885 -0.204040404040404
2.48585858585859 -0.225470477382643
2.49176159729999 -0.233333333333333
2.51383610632478 -0.262626262626263
2.51818181818182 -0.268362692599445
2.53630869793718 -0.291919191919192
2.55050505050505 -0.310375791022409
2.55897062565516 -0.321212121212121
2.58187047425864 -0.350505050505051
2.58282828282828 -0.35172059779227
2.6052892182165 -0.37979797979798
2.61515151515152 -0.392126883237274
2.62892550575197 -0.409090909090909
2.64747474747475 -0.431933406916003
2.66848869228688 -0.438383838383838
2.67700073169511 -0.467676767676768
2.67979797979798 -0.471043791229543
2.70164525287703 -0.496969696969697
2.71212121212121 -0.509395564992112
2.72654166998698 -0.526262626262626
2.74444444444444 -0.547189663873748
2.75169992975432 -0.555555555555556
2.77676767676768 -0.58443679694199
2.77712982193973 -0.584848484848485
2.80305993439497 -0.614141414141414
2.80909090909091 -0.620946087203164
2.82928078343079 -0.643434343434343
2.84141414141414 -0.656934389848115
2.85578800219289 -0.672727272727273
2.87373737373737 -0.692424348663068
2.88258940344149 -0.702020202020202
2.90606060606061 -0.727428668742396
2.90969187638243 -0.731313131313131
2.93714536650356 -0.760606060606061
2.93838383838384 -0.761921730422402
2.96502203433864 -0.78989898989899
2.97070707070707 -0.79586033410185
2.99320540140958 -0.819191919191919
3.0030303030303 -0.829363045693553
3.02170058385485 -0.848484848484848
3.03535353535354 -0.862442135228313
3.05051117378635 -0.877777777777778
3.06767676767677 -0.895110336641455
3.07964127578217 -0.907070707070707
3.1 -0.927379585755056
};
\addplot [draw=none, fill=color2, fill opacity=0.3, colormap/viridis]
table{%
x                      y
2.97070707070707 -1.18961640553639
2.98109124694322 -1.2
3.0030303030303 -1.2
3.03535353535354 -1.2
3.06767676767677 -1.2
3.1 -1.2
3.1 -1.17070707070707
3.1 -1.14141414141414
3.1 -1.11212121212121
3.1 -1.08282828282828
3.1 -1.05353535353535
3.1 -1.02424242424242
3.1 -0.994949494949495
3.1 -0.965656565656566
3.1 -0.936363636363636
3.1 -0.927379585755056
3.07964127578217 -0.907070707070707
3.06767676767677 -0.895110336641455
3.05051117378635 -0.877777777777778
3.03535353535354 -0.862442135228313
3.02170058385485 -0.848484848484848
3.0030303030303 -0.829363045693553
2.99320540140958 -0.819191919191919
2.97070707070707 -0.79586033410185
2.96502203433864 -0.78989898989899
2.93838383838384 -0.761921730422402
2.93714536650356 -0.760606060606061
2.90969187638243 -0.731313131313131
2.90606060606061 -0.727428668742396
2.88258940344149 -0.702020202020202
2.87373737373737 -0.692424348663068
2.85578800219289 -0.672727272727273
2.84141414141414 -0.656934389848115
2.82928078343079 -0.643434343434343
2.80909090909091 -0.620946087203164
2.80305993439497 -0.614141414141414
2.77712982193973 -0.584848484848485
2.77676767676768 -0.58443679694199
2.75169992975432 -0.555555555555556
2.74444444444444 -0.547189663873748
2.72654166998698 -0.526262626262626
2.71212121212121 -0.509395564992112
2.70164525287703 -0.496969696969697
2.67979797979798 -0.471043791229543
2.67700073169511 -0.467676767676768
2.66848869228688 -0.438383838383838
2.64747474747475 -0.431933406916003
2.62892550575197 -0.409090909090909
2.61515151515152 -0.392126883237274
2.6052892182165 -0.37979797979798
2.58282828282828 -0.35172059779227
2.58187047425864 -0.350505050505051
2.55897062565516 -0.321212121212121
2.55050505050505 -0.310375791022409
2.53630869793718 -0.291919191919192
2.51818181818182 -0.268362692599445
2.51383610632478 -0.262626262626263
2.49176159729999 -0.233333333333333
2.48585858585859 -0.225470477382643
2.4700259346885 -0.204040404040404
2.45353535353535 -0.18173885073723
2.4484480614489 -0.174747474747475
2.42724310845465 -0.145454545454546
2.42121212121212 -0.137087688570935
2.40637321845646 -0.116161616161616
2.38888888888889 -0.0915371494075388
2.38562774401262 -0.086868686868687
2.36532483376527 -0.0575757575757576
2.35656565656566 -0.0449133992860036
2.3452500529661 -0.0282828282828282
2.32530654374067 0.00101010101010091
2.32424242424242 0.00258986981924799
2.3058837254776 0.0303030303030303
2.29191919191919 0.0513387310845497
2.28652716695799 0.0595959595959596
2.26752347176067 0.0888888888888888
2.25959595959596 0.10115423426125
2.24877039386636 0.118181818181818
2.23015860158851 0.147474747474747
2.22727272727273 0.152061651438596
2.21198243500937 0.176767676767677
2.19494949494949 0.204205838545132
2.19381640146879 0.206060606060606
2.17614400298315 0.235353535353535
2.16262626262626 0.257713214155398
2.15850052335045 0.264646464646465
2.14123087881417 0.293939393939394
2.13030303030303 0.31249667155045
2.12407868802494 0.323232323232323
2.10721425138701 0.352525252525252
2.0979797979798 0.368618860474036
2.09052013615966 0.381818181818182
2.07405950509502 0.411111111111111
2.06565656565657 0.426132454516758
2.05778978076267 0.44040404040404
2.04172895423293 0.46969696969697
2.03333333333333 0.485080807193548
2.02584925572558 0.498989898989899
2.01018052134665 0.528282828282828
2.0010101010101 0.545491068691575
1.99465656901314 0.557575757575757
1.97936956109758 0.586868686868687
1.96868686868687 0.607375442473349
1.96416790001004 0.616161616161616
1.95553965798989 0.645454545454545
1.93636363636364 0.67277107783213
1.93433671809501 0.674747474747475
1.91976913724919 0.704040404040404
1.90514888311977 0.733333333333333
1.9040404040404 0.735585682549095
1.89088105070845 0.762626262626263
1.8765969363966 0.791919191919192
1.87171717171717 0.802016197061237
1.86253425163786 0.821212121212121
1.84856412015757 0.85050505050505
1.83939393939394 0.869791018174544
1.83467904202982 0.87979797979798
1.82099872975292 0.909090909090909
1.80727127252062 0.938383838383838
1.80707070707071 0.938818103238051
1.79385026256169 0.967676767676768
1.78038699790321 0.996969696969697
1.77474747474747 1.00932510773058
1.76706998423049 1.02626262626263
1.75384387233915 1.05555555555556
1.74242424242424 1.08081562809263
1.74061143482733 1.08484848484848
1.72759521072077 1.11414141414141
1.71452765722513 1.14343434343434
1.71010101010101 1.15343278254408
1.70159747174027 1.17272727272727
1.68871053689267 1.2020202020202
1.67777777777778 1.22683284142441
1.67581017738841 1.23131313131313
1.66307745889711 1.26060606060606
1.6502886008224 1.28989898989899
1.64545454545455 1.30103884174965
1.63759381374518 1.31919191919192
1.62493287499362 1.34848484848485
1.61313131313131 1.37569770148232
1.61223003796668 1.37777777777778
1.59967469850282 1.40707070707071
1.58706121796945 1.43636363636364
1.58080808080808 1.45093851825117
1.57449238294473 1.46565656565657
1.56735511277036 1.49494949494949
1.54938386364338 1.52424242424242
1.54848484848485 1.5263571583574
1.5369171337495 1.55353535353535
1.52441067185852 1.58282828282828
1.51616161616162 1.60217426059153
1.51191079535895 1.61212121212121
1.49947119008566 1.64141414141414
1.48698788766724 1.67070707070707
1.48383838383838 1.67815596139034
1.47457436970618 1.7
1.45151515151515 1.7
1.41919191919192 1.7
1.38686868686869 1.7
1.35454545454545 1.7
1.32222222222222 1.7
1.28989898989899 1.7
1.25757575757576 1.7
1.22525252525253 1.7
1.19292929292929 1.7
1.16060606060606 1.7
1.12828282828283 1.7
1.0959595959596 1.7
1.06363636363636 1.7
1.03131313131313 1.7
0.998989898989899 1.7
0.966666666666667 1.7
0.959147628769165 1.7
0.966666666666667 1.68880028785121
0.978592462635638 1.67070707070707
0.997957705537299 1.64141414141414
0.998989898989899 1.6398705326294
1.0172124712289 1.61212121212121
1.03131313131313 1.59066995244008
1.03637782053637 1.58282828282828
1.0554331103373 1.55353535353535
1.06363636363636 1.5409779357855
1.07438271209141 1.52424242424242
1.09322151095594 1.49494949494949
1.0959595959596 1.49072727416829
1.11194861966292 1.46565656565657
1.12828282828283 1.44000000036088
1.13056115224668 1.43636363636364
1.14906454575165 1.40707070707071
1.16060606060606 1.38879139470431
1.16745394110551 1.37777777777778
1.18573328532014 1.34848484848485
1.19292929292929 1.33698978372702
1.20390879670193 1.31919191919192
1.22196952414408 1.28989898989899
1.22525252525253 1.2846095486971
1.23994538558924 1.26060606060606
1.25757575757576 1.23168485064399
1.25779943342386 1.23131313131313
1.27559315975602 1.2020202020202
1.28989898989899 1.17836957406697
1.29327087452251 1.17272727272727
1.31088907703699 1.14343434343434
1.32222222222222 1.12456544350495
1.32841369551306 1.11414141414141
1.3458766977062 1.08484848484848
1.35454545454545 1.07032645855535
1.36327351101993 1.05555555555556
1.380604443509 1.02626262626263
1.38686868686869 1.01571511338823
1.39790018794106 0.996969696969697
1.41512375576369 0.967676767676768
1.41919191919192 0.960800268737404
1.4323462560101 0.938383838383838
1.44948783944213 0.909090909090909
1.45151515151515 0.905655293688225
1.46666589003407 0.87979797979798
1.48375178713577 0.85050505050505
1.48383838383838 0.850358125201002
1.50091437084804 0.821212121212121
1.51616161616162 0.795072959464672
1.51799237931317 0.791919191919192
1.53514668147193 0.762626262626263
1.54848484848485 0.73979655241842
1.55640984569505 0.733333333333333
1.56941729823585 0.704040404040404
1.58080808080808 0.684603768699038
1.58656900690787 0.674747474747475
1.60377993023302 0.645454545454545
1.61313131313131 0.629569760411112
1.62101206858244 0.616161616161616
1.63828645791191 0.586868686868687
1.64545454545455 0.57476427104817
1.65562782257925 0.557575757575757
1.67298785478607 0.528282828282828
1.67777777777778 0.520252616070772
1.69046661044107 0.498989898989899
1.70793244801098 0.46969696969697
1.71010101010101 0.466092051167853
1.72557631809487 0.44040404040404
1.74242424242424 0.412366960367394
1.7431808553749 0.411111111111111
1.76100333521874 0.381818181818182
1.77474747474747 0.359193238649518
1.7788123758056 0.352525252525252
1.79679135982375 0.323232323232323
1.80707070707071 0.306510601846582
1.81483253844609 0.293939393939394
1.83298263307841 0.264646464646465
1.83939393939394 0.254348761975441
1.85128201385951 0.235353535353535
1.86961624876554 0.206060606060606
1.87171717171717 0.202731290886906
1.88819947823566 0.176767676767677
1.9040404040404 0.151779318412374
1.90678818442779 0.147474747474747
1.92562131997963 0.118181818181818
1.93636363636364 0.101489367420367
1.94453442502657 0.0888888888888888
1.96358114131871 0.0595959595959596
1.96868686868687 0.0517841300729196
1.9828423687088 0.0303030303030303
2.0010101010101 0.00270564110091118
2.00213641182202 0.00101010101010091
2.02174243136106 -0.0282828282828282
2.03333333333333 -0.0456005709196521
2.04142492529739 -0.0575757575757576
2.06126267728789 -0.086868686868687
2.06565656565657 -0.093324853536374
2.0813541723674 -0.116161616161616
2.0979797979798 -0.1403649626731
2.10151308941148 -0.145454545454546
2.12194881134783 -0.174747474747475
2.13030303030303 -0.186701245571266
2.14255410560028 -0.204040404040404
2.16262626262626 -0.232464955051579
2.16324653473728 -0.233333333333333
2.18429981388343 -0.262626262626263
2.19494949494949 -0.27744487664554
2.2054738877391 -0.291919191919192
2.22676928137606 -0.321212121212121
2.22727272727273 -0.321553393452793
2.25296385015612 -0.350505050505051
2.25959595959596 -0.365588898179206
2.27023548627862 -0.37979797979798
2.29191919191919 -0.408767877746972
2.29216403318691 -0.409090909090909
2.314479073735 -0.438383838383838
2.32424242424242 -0.451202564914227
2.33694923999082 -0.467676767676768
2.35656565656566 -0.493117221073413
2.35957457531088 -0.496969696969697
2.38252127882087 -0.526262626262626
2.38888888888889 -0.534381178363219
2.40571115540402 -0.555555555555556
2.42121212121212 -0.575071874608916
2.42907872165619 -0.584848484848485
2.45265275813563 -0.614141414141414
2.45353535353535 -0.615234422963459
2.47660287690878 -0.643434343434343
2.48585858585859 -0.654752012805675
2.50075139648298 -0.672727272727273
2.51818181818182 -0.693769797461916
2.52510552996329 -0.702020202020202
2.54969152548751 -0.731313131313131
2.55050505050505 -0.732279862593096
2.57465269321503 -0.760606060606061
2.58282828282828 -0.770198292893058
2.5998375949105 -0.78989898989899
2.61515151515152 -0.807639490884073
2.62525274935516 -0.819191919191919
2.64747474747475 -0.844610476361916
2.65090548756365 -0.848484848484848
2.67686790287586 -0.877777777777778
2.67979797979798 -0.881080372253201
2.70314995290142 -0.907070707070707
2.71212121212121 -0.917057541156422
2.72968294532313 -0.936363636363636
2.74444444444444 -0.952593935901917
2.75647314180782 -0.965656565656566
2.77676767676768 -0.987698583970182
2.78352610809724 -0.994949494949495
2.80909090909091 -1.02238027491866
2.81084749436112 -1.02424242424242
2.83985015168372 -1.05353535353535
2.84141414141414 -1.05662012061123
2.86646091082755 -1.08282828282828
2.87373737373737 -1.09044358984151
2.89469591507986 -1.11212121212121
2.90606060606061 -1.12387783462491
2.92321031564308 -1.14141414141414
2.93838383838384 -1.15693205916728
2.95200769009535 -1.17070707070707
2.97070707070707 -1.18961640553639
};
\addplot [draw=none, fill=color3, fill opacity=0.3, colormap/viridis]
table{%
x                      y
2.64747474747475 -1.19714188079362
2.65000491707787 -1.2
2.67979797979798 -1.2
2.71212121212121 -1.2
2.74444444444444 -1.2
2.77676767676768 -1.2
2.80909090909091 -1.2
2.84141414141414 -1.2
2.87373737373737 -1.2
2.90606060606061 -1.2
2.93838383838384 -1.2
2.97070707070707 -1.2
2.98109124694322 -1.2
2.97070707070707 -1.18961640553639
2.95200769009535 -1.17070707070707
2.93838383838384 -1.15693205916728
2.92321031564308 -1.14141414141414
2.90606060606061 -1.12387783462491
2.89469591507986 -1.11212121212121
2.87373737373737 -1.09044358984151
2.86646091082755 -1.08282828282828
2.84141414141414 -1.05662012061123
2.83985015168372 -1.05353535353535
2.81084749436112 -1.02424242424242
2.80909090909091 -1.02238027491866
2.78352610809724 -0.994949494949495
2.77676767676768 -0.987698583970182
2.75647314180782 -0.965656565656566
2.74444444444444 -0.952593935901917
2.72968294532313 -0.936363636363636
2.71212121212121 -0.917057541156422
2.70314995290142 -0.907070707070707
2.67979797979798 -0.881080372253201
2.67686790287586 -0.877777777777778
2.65090548756365 -0.848484848484848
2.64747474747475 -0.844610476361916
2.62525274935516 -0.819191919191919
2.61515151515152 -0.807639490884073
2.5998375949105 -0.78989898989899
2.58282828282828 -0.770198292893058
2.57465269321503 -0.760606060606061
2.55050505050505 -0.732279862593096
2.54969152548751 -0.731313131313131
2.52510552996329 -0.702020202020202
2.51818181818182 -0.693769797461916
2.50075139648298 -0.672727272727273
2.48585858585859 -0.654752012805675
2.47660287690878 -0.643434343434343
2.45353535353535 -0.615234422963459
2.45265275813563 -0.614141414141414
2.42907872165619 -0.584848484848485
2.42121212121212 -0.575071874608916
2.40571115540402 -0.555555555555556
2.38888888888889 -0.534381178363219
2.38252127882087 -0.526262626262626
2.35957457531088 -0.496969696969697
2.35656565656566 -0.493117221073413
2.33694923999082 -0.467676767676768
2.32424242424242 -0.451202564914227
2.314479073735 -0.438383838383838
2.29216403318691 -0.409090909090909
2.29191919191919 -0.408767877746972
2.27023548627862 -0.37979797979798
2.25959595959596 -0.365588898179206
2.25296385015612 -0.350505050505051
2.22727272727273 -0.321553393452793
2.22676928137606 -0.321212121212121
2.2054738877391 -0.291919191919192
2.19494949494949 -0.27744487664554
2.18429981388343 -0.262626262626263
2.16324653473728 -0.233333333333333
2.16262626262626 -0.232464955051579
2.14255410560028 -0.204040404040404
2.13030303030303 -0.186701245571266
2.12194881134783 -0.174747474747475
2.10151308941148 -0.145454545454546
2.0979797979798 -0.1403649626731
2.0813541723674 -0.116161616161616
2.06565656565657 -0.093324853536374
2.06126267728789 -0.086868686868687
2.04142492529739 -0.0575757575757576
2.03333333333333 -0.0456005709196521
2.02174243136106 -0.0282828282828282
2.00213641182202 0.00101010101010091
2.0010101010101 0.00270564110091118
1.9828423687088 0.0303030303030303
1.96868686868687 0.0517841300729196
1.96358114131871 0.0595959595959596
1.94453442502657 0.0888888888888888
1.93636363636364 0.101489367420367
1.92562131997963 0.118181818181818
1.90678818442779 0.147474747474747
1.9040404040404 0.151779318412374
1.88819947823566 0.176767676767677
1.87171717171717 0.202731290886906
1.86961624876554 0.206060606060606
1.85128201385951 0.235353535353535
1.83939393939394 0.254348761975441
1.83298263307841 0.264646464646465
1.81483253844609 0.293939393939394
1.80707070707071 0.306510601846582
1.79679135982375 0.323232323232323
1.7788123758056 0.352525252525252
1.77474747474747 0.359193238649518
1.76100333521874 0.381818181818182
1.7431808553749 0.411111111111111
1.74242424242424 0.412366960367394
1.72557631809487 0.44040404040404
1.71010101010101 0.466092051167852
1.70793244801098 0.46969696969697
1.69046661044107 0.498989898989899
1.67777777777778 0.520252616070772
1.67298785478607 0.528282828282828
1.65562782257925 0.557575757575757
1.64545454545455 0.57476427104817
1.63828645791191 0.586868686868687
1.62101206858244 0.616161616161616
1.61313131313131 0.629569760411112
1.60377993023302 0.645454545454545
1.58656900690787 0.674747474747475
1.58080808080808 0.684603768699038
1.56941729823585 0.704040404040404
1.55640984569505 0.733333333333333
1.54848484848485 0.73979655241842
1.53514668147193 0.762626262626263
1.51799237931317 0.791919191919192
1.51616161616162 0.795072959464672
1.50091437084804 0.821212121212121
1.48383838383838 0.850358125201002
1.48375178713577 0.85050505050505
1.46666589003407 0.87979797979798
1.45151515151515 0.905655293688225
1.44948783944213 0.909090909090909
1.4323462560101 0.938383838383838
1.41919191919192 0.960800268737404
1.41512375576369 0.967676767676768
1.39790018794106 0.996969696969697
1.38686868686869 1.01571511338823
1.380604443509 1.02626262626263
1.36327351101993 1.05555555555556
1.35454545454545 1.07032645855535
1.3458766977062 1.08484848484848
1.32841369551306 1.11414141414141
1.32222222222222 1.12456544350495
1.31088907703699 1.14343434343434
1.29327087452251 1.17272727272727
1.28989898989899 1.17836957406697
1.27559315975602 1.2020202020202
1.25779943342386 1.23131313131313
1.25757575757576 1.23168485064399
1.23994538558924 1.26060606060606
1.22525252525253 1.2846095486971
1.22196952414408 1.28989898989899
1.20390879670193 1.31919191919192
1.19292929292929 1.33698978372702
1.18573328532014 1.34848484848485
1.16745394110551 1.37777777777778
1.16060606060606 1.38879139470431
1.14906454575165 1.40707070707071
1.13056115224668 1.43636363636364
1.12828282828283 1.44000000036088
1.11194861966292 1.46565656565657
1.0959595959596 1.49072727416829
1.09322151095594 1.49494949494949
1.07438271209141 1.52424242424242
1.06363636363636 1.5409779357855
1.0554331103373 1.55353535353535
1.03637782053637 1.58282828282828
1.03131313131313 1.59066995244008
1.0172124712289 1.61212121212121
0.998989898989899 1.6398705326294
0.997957705537299 1.64141414141414
0.978592462635638 1.67070707070707
0.966666666666667 1.68880028785121
0.959147628769165 1.7
0.934343434343434 1.7
0.902020202020202 1.7
0.86969696969697 1.7
0.837373737373737 1.7
0.805050505050505 1.7
0.772727272727273 1.7
0.74040404040404 1.7
0.708080808080808 1.7
0.675757575757576 1.7
0.643434343434343 1.7
0.611111111111111 1.7
0.578787878787879 1.7
0.546464646464646 1.7
0.514141414141414 1.7
0.481818181818182 1.7
0.44949494949495 1.7
0.424573519324381 1.7
0.44949494949495 1.67589717309545
0.454739067555201 1.67070707070707
0.481818181818182 1.64418385789416
0.48458131284411 1.64141414141414
0.514089123410729 1.61212121212121
0.514141414141414 1.61206985473953
0.543229719246872 1.58282828282828
0.546464646464646 1.58123658907948
0.575245159657708 1.55353535353535
0.578787878787879 1.54668137289592
0.60044529308121 1.52424242424242
0.611111111111111 1.51326942386162
0.628510651980527 1.49494949494949
0.643434343434343 1.47933578886379
0.656211347890255 1.46565656565657
0.675757575757576 1.44484772385271
0.683546695800869 1.43636363636364
0.708080808080808 1.4097725436385
0.710517787307584 1.40707070707071
0.737105945143434 1.37777777777778
0.74040404040404 1.37416390008396
0.763320187858762 1.34848484848485
0.772727272727273 1.33797931454427
0.789182674060497 1.31919191919192
0.805050505050505 1.30112636875687
0.814699785411536 1.28989898989899
0.837373737373737 1.2635768355104
0.839878653335747 1.26060606060606
0.864699414911325 1.23131313131313
0.86969696969697 1.22543362296193
0.889186709963958 1.2020202020202
0.902020202020202 1.18662088935569
0.913364596959371 1.17272727272727
0.934343434343434 1.14705345082044
0.937242294236198 1.14343434343434
0.960801999626033 1.11414141414141
0.966666666666667 1.10686518956855
0.984072136554657 1.08484848484848
0.998989898989899 1.0659788548476
1.0070767984891 1.05555555555556
1.02981896843024 1.02626262626263
1.03131313131313 1.02434728489603
1.05228685495454 0.996969696969697
1.06363636363636 0.982147971795444
1.07452496570555 0.967676767676768
1.0959595959596 0.939171764981896
1.09654216326658 0.938383838383838
1.11831879652794 0.909090909090909
1.12828282828283 0.895683489271182
1.13989932359948 0.87979797979798
1.16060606060606 0.851459232487664
1.16129257004731 0.85050505050505
1.18248453655031 0.821212121212121
1.19292929292929 0.806770286224555
1.20351327602283 0.791919191919192
1.22438408320836 0.762626262626263
1.22525252525253 0.761414130501399
1.24509282059769 0.733333333333333
1.25757575757576 0.715655018703175
1.26566971320669 0.704040404040404
1.28611426567794 0.674747474747475
1.28989898989899 0.66934707052245
1.3064373484384 0.645454545454545
1.32222222222222 0.622641352176363
1.32665410759007 0.616161616161616
1.34676640051311 0.586868686868687
1.35454545454545 0.575563962879248
1.36679116468935 0.557575757575757
1.38673131345686 0.528282828282828
1.38686868686869 0.528082291543575
1.40660059386158 0.498989898989899
1.41919191919192 0.480428011277623
1.4264056156605 0.46969696969697
1.44615124915263 0.44040404040404
1.45151515151515 0.432477312401881
1.46585480495921 0.411111111111111
1.48383838383838 0.384326685620719
1.48551040644959 0.381818181818182
1.50514195530893 0.352525252525252
1.51616161616162 0.336106013757876
1.52474608455048 0.323232323232323
1.54432647048083 0.293939393939394
1.54848484848485 0.287746272256084
1.56390840498261 0.264646464646465
1.58080808080808 0.239358705832091
1.58347233743279 0.235353535353535
1.60305217628724 0.206060606060606
1.61313131313131 0.191013867215401
1.62263805462901 0.176767676767677
1.64222911531872 0.147474747474747
1.64545454545455 0.142674362525944
1.66186255310185 0.118181818181818
1.67777777777778 0.0944548006785488
1.68150385252314 0.0888888888888888
1.70119348063608 0.0595959595959596
1.71010101010101 0.046378508522085
1.72092211878809 0.0303030303030303
1.74067648771465 0.00101010101010091
1.74242424242424 -0.001569746235667
1.76051491276589 -0.0282828282828282
1.77474747474747 -0.0492683933310509
1.78038510826579 -0.0575757575757576
1.80032449715651 -0.086868686868687
1.80707070707071 -0.0967503900258755
1.82034101995097 -0.116161616161616
1.83939393939394 -0.143991387878622
1.84039799373789 -0.145454545454546
1.86057423607491 -0.174747474747475
1.87171717171717 -0.190897763110347
1.88081266641622 -0.204040404040404
1.90112298238848 -0.233333333333333
1.9040404040404 -0.237528067311898
1.92156158611336 -0.262626262626263
1.93636363636364 -0.283800161550975
1.94206562895444 -0.291919191919192
1.96268060235478 -0.321212121212121
1.96868686868687 -0.329728237634446
1.98341735244367 -0.350505050505051
2.0010101010101 -0.375288267605041
2.00423082440584 -0.37979797979798
2.02519104383844 -0.409090909090909
2.03333333333333 -0.420452590868012
2.04626882549062 -0.438383838383838
2.06565656565657 -0.465231143961549
2.06743569008716 -0.467676767676768
2.08877768104377 -0.496969696969697
2.0979797979798 -0.509585996647273
2.11023904359998 -0.526262626262626
2.13030303030303 -0.553533094757881
2.13180371391951 -0.555555555555556
2.1535597957873 -0.584848484848485
2.16262626262626 -0.597045848910455
2.17544740150028 -0.614141414141414
2.19494949494949 -0.640129050764581
2.19745347690768 -0.643434343434343
2.21965338944885 -0.672727272727273
2.22727272727273 -0.682775958058524
2.24200885365124 -0.702020202020202
2.25959595959596 -0.724978893272009
2.2644984399931 -0.731313131313131
2.28717005100529 -0.760606060606061
2.29191919191919 -0.766742037888319
2.31003385962478 -0.78989898989899
2.32424242424242 -0.808060283128419
2.33304768754122 -0.819191919191919
2.35621813799819 -0.848484848484848
2.35656565656566 -0.848924554901383
2.37962853411772 -0.877777777777778
2.38888888888889 -0.889364477138791
2.40320503795129 -0.907070707070707
2.42121212121212 -0.929347569466785
2.42695116460483 -0.936363636363636
2.45089525072628 -0.965656565656566
2.45353535353535 -0.968890174555957
2.47506989473319 -0.994949494949495
2.48585858585859 -1.00801179412032
2.49942988090502 -1.02424242424242
2.51818181818182 -1.0466827684723
2.52397979020066 -1.05353535353535
2.54873855555467 -1.08282828282828
2.55050505050505 -1.08492200994483
2.5737445394154 -1.11212121212121
2.58282828282828 -1.12276228823447
2.59895447979348 -1.14141414141414
2.61515151515152 -1.16016659511388
2.62437308388068 -1.17070707070707
2.64747474747475 -1.19714188079362
};
\addplot [draw=none, fill=color4, fill opacity=0.3, colormap/viridis]
table{%
x                      y
2.32424242424242 -1.1757983263502
2.34250910381223 -1.2
2.35656565656566 -1.2
2.38888888888889 -1.2
2.42121212121212 -1.2
2.45353535353535 -1.2
2.48585858585859 -1.2
2.51818181818182 -1.2
2.55050505050505 -1.2
2.58282828282828 -1.2
2.61515151515152 -1.2
2.64747474747475 -1.2
2.65000491707787 -1.2
2.64747474747475 -1.19714188079362
2.62437308388068 -1.17070707070707
2.61515151515152 -1.16016659511388
2.59895447979348 -1.14141414141414
2.58282828282828 -1.12276228823447
2.5737445394154 -1.11212121212121
2.55050505050505 -1.08492200994483
2.54873855555467 -1.08282828282828
2.52397979020066 -1.05353535353535
2.51818181818182 -1.0466827684723
2.49942988090502 -1.02424242424242
2.48585858585859 -1.00801179412032
2.47506989473319 -0.994949494949495
2.45353535353535 -0.968890174555957
2.45089525072628 -0.965656565656566
2.42695116460483 -0.936363636363636
2.42121212121212 -0.929347569466785
2.40320503795129 -0.907070707070707
2.38888888888889 -0.889364477138791
2.37962853411772 -0.877777777777778
2.35656565656566 -0.848924554901383
2.35621813799819 -0.848484848484848
2.33304768754122 -0.819191919191919
2.32424242424242 -0.808060283128419
2.31003385962478 -0.78989898989899
2.29191919191919 -0.766742037888319
2.28717005100529 -0.760606060606061
2.2644984399931 -0.731313131313131
2.25959595959596 -0.724978893272009
2.24200885365124 -0.702020202020202
2.22727272727273 -0.682775958058524
2.21965338944885 -0.672727272727273
2.19745347690768 -0.643434343434343
2.19494949494949 -0.640129050764581
2.17544740150028 -0.614141414141414
2.16262626262626 -0.597045848910455
2.1535597957873 -0.584848484848485
2.13180371391951 -0.555555555555556
2.13030303030303 -0.553533094757881
2.11023904359998 -0.526262626262626
2.0979797979798 -0.509585996647273
2.08877768104377 -0.496969696969697
2.06743569008716 -0.467676767676768
2.06565656565657 -0.465231143961549
2.04626882549062 -0.438383838383838
2.03333333333333 -0.420452590868012
2.02519104383844 -0.409090909090909
2.00423082440584 -0.37979797979798
2.0010101010101 -0.375288267605041
1.98341735244367 -0.350505050505051
1.96868686868687 -0.329728237634446
1.96268060235478 -0.321212121212121
1.94206562895444 -0.291919191919192
1.93636363636364 -0.283800161550975
1.92156158611336 -0.262626262626263
1.9040404040404 -0.237528067311898
1.90112298238848 -0.233333333333333
1.88081266641622 -0.204040404040404
1.87171717171717 -0.190897763110347
1.86057423607491 -0.174747474747475
1.84039799373789 -0.145454545454545
1.83939393939394 -0.143991387878622
1.82034101995097 -0.116161616161616
1.80707070707071 -0.0967503900258755
1.80032449715651 -0.086868686868687
1.78038510826579 -0.0575757575757576
1.77474747474747 -0.0492683933310509
1.76051491276589 -0.0282828282828282
1.74242424242424 -0.001569746235667
1.74067648771465 0.00101010101010091
1.72092211878809 0.0303030303030303
1.71010101010101 0.046378508522085
1.70119348063608 0.0595959595959596
1.68150385252314 0.0888888888888888
1.67777777777778 0.0944548006785488
1.66186255310185 0.118181818181818
1.64545454545455 0.142674362525944
1.64222911531872 0.147474747474747
1.62263805462901 0.176767676767677
1.61313131313131 0.191013867215401
1.60305217628724 0.206060606060606
1.58347233743279 0.235353535353535
1.58080808080808 0.239358705832091
1.56390840498261 0.264646464646465
1.54848484848485 0.287746272256084
1.54432647048083 0.293939393939394
1.52474608455048 0.323232323232323
1.51616161616162 0.336106013757876
1.50514195530893 0.352525252525252
1.48551040644959 0.381818181818182
1.48383838383838 0.384326685620719
1.46585480495921 0.411111111111111
1.45151515151515 0.432477312401881
1.44615124915263 0.44040404040404
1.4264056156605 0.46969696969697
1.41919191919192 0.480428011277623
1.40660059386158 0.498989898989899
1.38686868686869 0.528082291543575
1.38673131345686 0.528282828282828
1.36679116468935 0.557575757575757
1.35454545454545 0.575563962879248
1.34676640051311 0.586868686868687
1.32665410759007 0.616161616161616
1.32222222222222 0.622641352176363
1.3064373484384 0.645454545454545
1.28989898989899 0.66934707052245
1.28611426567794 0.674747474747475
1.26566971320669 0.704040404040404
1.25757575757576 0.715655018703175
1.24509282059769 0.733333333333333
1.22525252525253 0.761414130501399
1.22438408320836 0.762626262626263
1.20351327602283 0.791919191919192
1.19292929292929 0.806770286224555
1.18248453655031 0.821212121212121
1.16129257004731 0.85050505050505
1.16060606060606 0.851459232487664
1.13989932359948 0.87979797979798
1.12828282828283 0.895683489271182
1.11831879652794 0.909090909090909
1.09654216326658 0.938383838383838
1.0959595959596 0.939171764981896
1.07452496570555 0.967676767676768
1.06363636363636 0.982147971795444
1.05228685495454 0.996969696969697
1.03131313131313 1.02434728489603
1.02981896843024 1.02626262626263
1.0070767984891 1.05555555555556
0.998989898989899 1.0659788548476
0.984072136554657 1.08484848484848
0.966666666666667 1.10686518956856
0.960801999626033 1.11414141414141
0.937242294236198 1.14343434343434
0.934343434343434 1.14705345082044
0.913364596959371 1.17272727272727
0.902020202020202 1.18662088935569
0.889186709963958 1.2020202020202
0.86969696969697 1.22543362296193
0.864699414911325 1.23131313131313
0.839878653335747 1.26060606060606
0.837373737373737 1.2635768355104
0.814699785411536 1.28989898989899
0.805050505050505 1.30112636875687
0.789182674060497 1.31919191919192
0.772727272727273 1.33797931454427
0.763320187858762 1.34848484848485
0.74040404040404 1.37416390008396
0.737105945143434 1.37777777777778
0.710517787307584 1.40707070707071
0.708080808080808 1.4097725436385
0.683546695800869 1.43636363636364
0.675757575757576 1.44484772385271
0.656211347890255 1.46565656565657
0.643434343434343 1.47933578886379
0.628510651980527 1.49494949494949
0.611111111111111 1.51326942386162
0.60044529308121 1.52424242424242
0.578787878787879 1.54668137289592
0.575245159657708 1.55353535353535
0.546464646464646 1.58123658907948
0.543229719246872 1.58282828282828
0.514141414141414 1.61206985473953
0.51408912341073 1.61212121212121
0.48458131284411 1.64141414141414
0.481818181818182 1.64418385789416
0.454739067555201 1.67070707070707
0.449494949494949 1.67589717309545
0.424573519324381 1.7
0.417171717171717 1.7
0.384848484848485 1.7
0.352525252525253 1.7
0.32020202020202 1.7
0.287878787878788 1.7
0.255555555555556 1.7
0.223232323232323 1.7
0.190909090909091 1.7
0.158585858585859 1.7
0.126262626262626 1.7
0.0939393939393939 1.7
0.0616161616161616 1.7
0.0292929292929293 1.7
-0.00303030303030304 1.7
-0.0353535353535354 1.7
-0.0676767676767677 1.7
-0.1 1.7
-0.1 1.67070707070707
-0.1 1.64514771047651
-0.0946080209113102 1.64141414141414
-0.0676767676767677 1.62299575499258
-0.0520742050417249 1.61212121212121
-0.0353535353535354 1.60060345993827
-0.0100421825679258 1.58282828282828
-0.00303030303030304 1.57795842006668
0.0292929292929293 1.55507593423752
0.0314295472424952 1.55353535353535
0.0616161616161616 1.53199501342122
0.0722602965028448 1.52424242424242
0.0939393939393939 1.50860516498104
0.112481681691635 1.49494949494949
0.126262626262626 1.48489115978612
0.152066464927586 1.46565656565657
0.158585858585859 1.46083687667605
0.190909090909091 1.43642674636881
0.190991012716517 1.43636363636364
0.223232323232323 1.41171251591395
0.229172043061585 1.40707070707071
0.255555555555556 1.3865929368043
0.266665755182671 1.37777777777778
0.287878787878788 1.36104973305591
0.303463556113766 1.34848484848485
0.32020202020202 1.33506342467006
0.339561486841509 1.31919191919192
0.352525252525253 1.30861486819896
0.374959940295574 1.28989898989899
0.384848484848485 1.28168410397574
0.409662803766799 1.26060606060606
0.417171717171717 1.25425076407949
0.443678024623025 1.23131313131313
0.44949494949495 1.22629477475778
0.477016554080724 1.2020202020202
0.481818181818182 1.19779591770536
0.509692242909173 1.17272727272727
0.514141414141414 1.16873428892439
0.541721361129804 1.14343434343434
0.546464646464646 1.13909052179278
0.573122546260201 1.11414141414141
0.578787878787879 1.108846236512
0.603915975673037 1.08484848484848
0.611111111111111 1.07798396047604
0.634123446801697 1.05555555555556
0.643434343434343 1.04648749540147
0.663767290652486 1.02626262626263
0.675757575757576 1.01434211022482
0.692871206972754 0.996969696969697
0.708080808080808 0.981535019574693
0.721458777684684 0.967676767676768
0.74040404040404 0.948054917339913
0.749554131460481 0.938383838383838
0.772727272727273 0.913893189090669
0.777181282736963 0.909090909090909
0.804354581090197 0.87979797979798
0.805050505050505 0.879048447344152
0.831041882188842 0.85050505050505
0.837373737373737 0.843550634149372
0.857326942086838 0.821212121212121
0.86969696969697 0.807362169369295
0.883232956326325 0.791919191919192
0.902020202020202 0.770484410589664
0.908781851897014 0.762626262626263
0.933990257418733 0.733333333333333
0.934343434343434 0.732923444738998
0.958787976425574 0.704040404040404
0.966666666666667 0.694732834109692
0.983289294346508 0.674747474747475
0.998989898989899 0.655876753073935
1.00751352242855 0.645454545454545
1.03131313131313 0.616367193618128
1.0314785391262 0.616161616161616
1.05508691960354 0.586868686868687
1.06363636363636 0.576268602985539
1.07846967275638 0.557575757575757
1.0959595959596 0.535554920290246
1.1016445887623 0.528282828282828
1.12457522255452 0.498989898989899
1.12828282828283 0.494261285900181
1.14724985399463 0.46969696969697
1.16060606060606 0.452423506306505
1.16976247364887 0.44040404040404
1.19211329602638 0.411111111111111
1.19292929292929 0.410043747060323
1.21419946450916 0.381818181818182
1.22525252525253 0.367178854993411
1.23616399931016 0.352525252525252
1.25757575757576 0.32382980777496
1.25801568867416 0.323232323232323
1.27962612921812 0.293939393939394
1.28989898989899 0.280047994613992
1.30114392096121 0.264646464646465
1.32222222222222 0.235850063984553
1.32258127424065 0.235353535353535
1.34380303629963 0.206060606060606
1.35454545454545 0.19127459488045
1.36496344047836 0.176767676767677
1.38605993480738 0.147474747474747
1.38686868686869 0.146353885960906
1.40697271321929 0.118181818181818
1.41919191919192 0.101114158391971
1.42785428558619 0.0888888888888888
1.44866858076396 0.0595959595959596
1.45151515151515 0.0555979816186871
1.46935068365936 0.0303030303030303
1.48383838383838 0.00982846350562168
1.49002252144795 0.00101010101010091
1.51061365768164 -0.0282828282828282
1.51616161616162 -0.0361562254306889
1.53112962050331 -0.0575757575757576
1.54848484848485 -0.0823191574463778
1.55165211969563 -0.086868686868687
1.57207533218145 -0.116161616161616
1.58080808080808 -0.12864842903385
1.592481793278 -0.145454545454546
1.61290536609962 -0.174747474747475
1.61313131313131 -0.175071380535195
1.63321606431574 -0.204040404040404
1.64545454545455 -0.221623312778719
1.65356289366059 -0.233333333333333
1.67389716120777 -0.262626262626263
1.67777777777778 -0.268209529727345
1.69418323501584 -0.291919191919192
1.71010101010101 -0.314835315173304
1.71451473609937 -0.321212121212121
1.73480819814919 -0.350505050505051
1.74242424242424 -0.361473933985815
1.75511156060608 -0.37979797979798
1.77474747474747 -0.408052414706528
1.77546785916609 -0.409090909090909
1.79576726762968 -0.438383838383838
1.80707070707071 -0.454639746458587
1.81612587724762 -0.467676767676768
1.83651723311445 -0.496969696969697
1.83939393939394 -0.50110387733368
1.8568940528433 -0.526262626262626
1.87171717171717 -0.547499928158863
1.8773431413204 -0.555555555555556
1.89780622946186 -0.584848484848485
1.9040404040404 -0.59376689631592
1.91830158170734 -0.614141414141414
1.93636363636364 -0.639866211303997
1.93887454079749 -0.643434343434343
1.95945161583446 -0.672727272727273
1.96868686868687 -0.685851833903674
1.98009757331 -0.702020202020202
2.00082507365084 -0.731313131313131
2.0010101010101 -0.731575502603968
2.02155804535585 -0.760606060606061
2.03333333333333 -0.777199599694357
2.04238592464203 -0.78989898989899
2.06328740166538 -0.819191919191919
2.06565656565657 -0.822521408409788
2.08422750133779 -0.848484848484848
2.0979797979798 -0.867670471641206
2.10526811606405 -0.877777777777778
2.12638217432896 -0.907070707070707
2.13030303030303 -0.912523406402176
2.14755944165137 -0.936363636363636
2.16262626262626 -0.957143613980838
2.16884409687125 -0.965656565656566
2.19020772833752 -0.994949494949495
2.19494949494949 -1.00146660718023
2.21165240451267 -1.02424242424242
2.22727272727273 -1.04551611806726
2.23321160266834 -1.05353535353535
2.25486085370542 -1.08282828282828
2.25959595959596 -1.08925322777886
2.27660333654673 -1.11212121212121
2.29191919191919 -1.13269952807871
2.29846836106038 -1.14141414141414
2.32043855754953 -1.17070707070707
2.32424242424242 -1.1757983263502
};
\addplot [draw=none, fill=color5, fill opacity=0.3, colormap/viridis]
table{%
x                      y
2.03333333333333 -1.2
2.06565656565657 -1.2
2.0979797979798 -1.2
2.13030303030303 -1.2
2.16262626262626 -1.2
2.19494949494949 -1.2
2.22727272727273 -1.2
2.25959595959596 -1.2
2.29191919191919 -1.2
2.32424242424242 -1.2
2.34250910381223 -1.2
2.32424242424242 -1.1757983263502
2.32043855754953 -1.17070707070707
2.29846836106038 -1.14141414141414
2.29191919191919 -1.13269952807871
2.27660333654673 -1.11212121212121
2.25959595959596 -1.08925322777886
2.25486085370542 -1.08282828282828
2.23321160266834 -1.05353535353535
2.22727272727273 -1.04551611806726
2.21165240451267 -1.02424242424242
2.19494949494949 -1.00146660718023
2.19020772833752 -0.994949494949495
2.16884409687125 -0.965656565656566
2.16262626262626 -0.957143613980838
2.14755944165137 -0.936363636363636
2.13030303030303 -0.912523406402176
2.12638217432896 -0.907070707070707
2.10526811606405 -0.877777777777778
2.0979797979798 -0.867670471641206
2.08422750133779 -0.848484848484848
2.06565656565657 -0.822521408409788
2.06328740166538 -0.819191919191919
2.04238592464203 -0.78989898989899
2.03333333333333 -0.777199599694357
2.02155804535585 -0.760606060606061
2.0010101010101 -0.731575502603968
2.00082507365084 -0.731313131313131
1.98009757331 -0.702020202020202
1.96868686868687 -0.685851833903674
1.95945161583446 -0.672727272727273
1.93887454079749 -0.643434343434343
1.93636363636364 -0.639866211303997
1.91830158170734 -0.614141414141414
1.9040404040404 -0.59376689631592
1.89780622946186 -0.584848484848485
1.8773431413204 -0.555555555555556
1.87171717171717 -0.547499928158863
1.8568940528433 -0.526262626262626
1.83939393939394 -0.50110387733368
1.83651723311445 -0.496969696969697
1.81612587724762 -0.467676767676768
1.80707070707071 -0.454639746458587
1.79576726762968 -0.438383838383838
1.77546785916609 -0.409090909090909
1.77474747474747 -0.408052414706528
1.75511156060608 -0.37979797979798
1.74242424242424 -0.361473933985815
1.73480819814919 -0.350505050505051
1.71451473609937 -0.321212121212121
1.71010101010101 -0.314835315173304
1.69418323501584 -0.291919191919192
1.67777777777778 -0.268209529727345
1.67389716120777 -0.262626262626263
1.65356289366059 -0.233333333333333
1.64545454545455 -0.221623312778719
1.63321606431574 -0.204040404040404
1.61313131313131 -0.175071380535195
1.61290536609962 -0.174747474747475
1.592481793278 -0.145454545454546
1.58080808080808 -0.12864842903385
1.57207533218145 -0.116161616161616
1.55165211969563 -0.086868686868687
1.54848484848485 -0.0823191574463778
1.53112962050331 -0.0575757575757576
1.51616161616162 -0.0361562254306889
1.51061365768164 -0.0282828282828282
1.49002252144795 0.00101010101010091
1.48383838383838 0.00982846350562168
1.46935068365936 0.0303030303030303
1.45151515151515 0.0555979816186871
1.44866858076396 0.0595959595959596
1.42785428558619 0.0888888888888888
1.41919191919192 0.101114158391971
1.40697271321929 0.118181818181818
1.38686868686869 0.146353885960906
1.38605993480738 0.147474747474747
1.36496344047836 0.176767676767677
1.35454545454545 0.19127459488045
1.34380303629963 0.206060606060606
1.32258127424065 0.235353535353535
1.32222222222222 0.235850063984553
1.30114392096121 0.264646464646465
1.28989898989899 0.280047994613992
1.27962612921812 0.293939393939394
1.25801568867416 0.323232323232323
1.25757575757576 0.32382980777496
1.23616399931016 0.352525252525252
1.22525252525253 0.367178854993411
1.21419946450916 0.381818181818182
1.19292929292929 0.410043747060323
1.19211329602638 0.411111111111111
1.16976247364887 0.44040404040404
1.16060606060606 0.452423506306505
1.14724985399463 0.46969696969697
1.12828282828283 0.494261285900181
1.12457522255452 0.498989898989899
1.1016445887623 0.528282828282828
1.0959595959596 0.535554920290246
1.07846967275638 0.557575757575757
1.06363636363636 0.576268602985539
1.05508691960354 0.586868686868687
1.0314785391262 0.616161616161616
1.03131313131313 0.616367193618128
1.00751352242855 0.645454545454545
0.998989898989899 0.655876753073935
0.983289294346508 0.674747474747475
0.966666666666667 0.694732834109692
0.958787976425574 0.704040404040404
0.934343434343434 0.732923444738998
0.933990257418733 0.733333333333333
0.908781851897014 0.762626262626263
0.902020202020202 0.770484410589664
0.883232956326325 0.791919191919192
0.86969696969697 0.807362169369295
0.857326942086839 0.821212121212121
0.837373737373737 0.843550634149372
0.831041882188842 0.85050505050505
0.805050505050505 0.879048447344152
0.804354581090197 0.87979797979798
0.777181282736963 0.909090909090909
0.772727272727273 0.913893189090669
0.749554131460481 0.938383838383838
0.74040404040404 0.948054917339913
0.721458777684684 0.967676767676768
0.708080808080808 0.981535019574693
0.692871206972754 0.996969696969697
0.675757575757576 1.01434211022482
0.663767290652486 1.02626262626263
0.643434343434343 1.04648749540147
0.634123446801697 1.05555555555556
0.611111111111111 1.07798396047604
0.603915975673037 1.08484848484848
0.578787878787879 1.108846236512
0.573122546260201 1.11414141414141
0.546464646464646 1.13909052179278
0.541721361129804 1.14343434343434
0.514141414141414 1.16873428892439
0.509692242909173 1.17272727272727
0.481818181818182 1.19779591770536
0.477016554080723 1.2020202020202
0.44949494949495 1.22629477475778
0.443678024623026 1.23131313131313
0.417171717171717 1.25425076407949
0.409662803766799 1.26060606060606
0.384848484848485 1.28168410397574
0.374959940295574 1.28989898989899
0.352525252525253 1.30861486819896
0.339561486841509 1.31919191919192
0.32020202020202 1.33506342467006
0.303463556113766 1.34848484848485
0.287878787878788 1.36104973305591
0.266665755182671 1.37777777777778
0.255555555555556 1.3865929368043
0.229172043061585 1.40707070707071
0.223232323232323 1.41171251591395
0.190991012716517 1.43636363636364
0.190909090909091 1.43642674636881
0.158585858585859 1.46083687667605
0.152066464927586 1.46565656565657
0.126262626262626 1.48489115978611
0.112481681691635 1.49494949494949
0.0939393939393939 1.50860516498104
0.0722602965028448 1.52424242424242
0.0616161616161616 1.53199501342122
0.0314295472424952 1.55353535353535
0.0292929292929293 1.55507593423752
-0.00303030303030304 1.57795842006668
-0.0100421825679258 1.58282828282828
-0.0353535353535354 1.60060345993827
-0.0520742050417249 1.61212121212121
-0.0676767676767677 1.62299575499258
-0.0946080209113102 1.64141414141414
-0.1 1.64514771047651
-0.1 1.64141414141414
-0.1 1.61212121212121
-0.1 1.58282828282828
-0.1 1.55353535353535
-0.1 1.52424242424242
-0.1 1.49494949494949
-0.1 1.46565656565657
-0.1 1.43636363636364
-0.1 1.40707070707071
-0.1 1.37777777777778
-0.1 1.34848484848485
-0.1 1.31919191919192
-0.1 1.28989898989899
-0.1 1.26060606060606
-0.1 1.25653056910712
-0.0676767676767677 1.23588608271338
-0.0606288206430137 1.23131313131313
-0.0353535353535354 1.21490892648531
-0.0157998978606358 1.2020202020202
-0.00303030303030304 1.19359477189599
0.0281030710512447 1.17272727272727
0.0292929292929293 1.17192844047783
0.0616161616161616 1.14985775019071
0.0708674356208681 1.14343434343434
0.0939393939393939 1.12738505729766
0.112661132382266 1.11414141414141
0.126262626262626 1.10449681800168
0.153506475836524 1.08484848484848
0.158585858585859 1.08117473277156
0.190909090909091 1.05738726614347
0.193353250222554 1.05555555555556
0.223232323232323 1.03309971211115
0.232169956494182 1.02626262626263
0.255555555555556 1.00831649451568
0.270081200629063 0.996969696969697
0.287878787878788 0.983019116898298
0.307106532291363 0.967676767676768
0.32020202020202 0.957189481758016
0.343269385561749 0.938383838383838
0.352525252525253 0.930809470470876
0.378595510818976 0.909090909090909
0.384848484848485 0.90386163680538
0.413113623002512 0.87979797979798
0.417171717171717 0.876329749040433
0.446853579269544 0.85050505050505
0.44949494949495 0.848198136323121
0.479846879137787 0.821212121212121
0.481818181818182 0.81945290939584
0.512126112521331 0.791919191919192
0.514141414141414 0.790081788548791
0.543723935349398 0.762626262626263
0.546464646464646 0.761342180868867
0.576671836383334 0.733333333333333
0.578787878787879 0.729421178352053
0.605008889634835 0.704040404040404
0.611111111111111 0.698116637564731
0.634762166368405 0.674747474747475
0.643434343434343 0.666156302449284
0.663965926342938 0.645454545454545
0.675757575757576 0.63353801605379
0.692652098446875 0.616161616161616
0.708080808080808 0.60026219471036
0.720851913585531 0.586868686868687
0.74040404040404 0.566331264979152
0.748595225204787 0.557575757575757
0.772727272727273 0.531750018428871
0.775911244579939 0.528282828282828
0.802765927611804 0.498989898989899
0.805050505050505 0.496492887980341
0.829148787918696 0.46969696969697
0.837373737373737 0.460547772193285
0.855175254115092 0.44040404040404
0.86969696969697 0.423971913874049
0.880870724786375 0.411111111111111
0.902020202020202 0.386778535420912
0.906259365610728 0.381818181818182
0.931277752836335 0.352525252525252
0.934343434343434 0.348931898646042
0.955904492910864 0.323232323232323
0.966666666666667 0.310421366679082
0.980284242538069 0.293939393939394
0.998989898989899 0.271337807300983
1.00443724588136 0.264646464646465
1.0282946646963 0.235353535353535
1.03131313131313 0.231644526140274
1.05179615408474 0.206060606060606
1.06363636363636 0.19131003549827
1.0751223362406 0.176767676767677
1.0959595959596 0.150462677060807
1.09828902126359 0.147474747474747
1.12110006284982 0.118181818181818
1.12828282828283 0.10897615505311
1.1437106238516 0.0888888888888888
1.16060606060606 0.0669723116503938
1.16620499018179 0.0595959595959596
1.18846156251349 0.0303030303030303
1.19292929292929 0.0244250062380699
1.21045597126337 0.00101010101010091
1.22525252525253 -0.0186705337087661
1.23237203863041 -0.0282828282828282
1.25411474451091 -0.0575757575757576
1.25757575757576 -0.0622404685433579
1.27558167720547 -0.086868686868687
1.28989898989899 -0.106353960089392
1.29700308362462 -0.116161616161616
1.31826651244865 -0.145454545454546
1.32222222222222 -0.150905121568488
1.3392848374731 -0.174747474747475
1.35454545454545 -0.195954977102879
1.36028558513804 -0.204040404040404
1.38110064452157 -0.233333333333333
1.38686868686869 -0.241442378680363
1.40174026018958 -0.262626262626263
1.41919191919192 -0.287339729155052
1.42238544332815 -0.291919191919192
1.44278135867279 -0.321212121212121
1.45151515151515 -0.333714215766561
1.46310380682823 -0.350505050505051
1.48343789094214 -0.37979797979798
1.48383838383838 -0.380377402978417
1.50345536289193 -0.409090909090909
1.51616161616162 -0.427572532921584
1.52351378414587 -0.438383838383838
1.54346586549085 -0.467676767676768
1.54848484848485 -0.475049564382789
1.5632530902406 -0.496969696969697
1.58080808080808 -0.522861076486772
1.58309251506747 -0.526262626262626
1.60269148671959 -0.555555555555556
1.61313131313131 -0.571093878999833
1.62229061881825 -0.584848484848485
1.64185058818801 -0.614141414141414
1.64545454545455 -0.619553942943429
1.66122451297547 -0.643434343434343
1.67777777777778 -0.668343018248851
1.68067007013733 -0.672727272727273
1.69991391438412 -0.702020202020202
1.71010101010101 -0.717475957044239
1.71916109254067 -0.731313131313131
1.73837754762163 -0.760606060606061
1.74242424242424 -0.766795716024355
1.75744033642352 -0.78989898989899
1.77474747474747 -0.816367038426994
1.77658564265688 -0.819191919191919
1.7955248187136 -0.848484848484848
1.80707070707071 -0.866272342290956
1.81450846614209 -0.877777777777778
1.83343107745402 -0.907070707070707
1.83939393939394 -0.916323787164785
1.85226578564539 -0.936363636363636
1.87117463547769 -0.965656565656566
1.87171717171717 -0.966504509472641
1.88987256492031 -0.994949494949495
1.9040404040404 -1.01702719821932
1.90866410813709 -1.02424242424242
1.92734362581529 -1.05353535353535
1.93636363636364 -1.06768118255634
1.9460166208013 -1.08282828282828
1.96469222779772 -1.11212121212121
1.96868686868687 -1.11842538164397
1.98325789976648 -1.14141414141414
2.0010101010101 -1.16929038951409
2.0019134618744 -1.17070707070707
2.02040108447089 -1.2
2.03333333333333 -1.2
};
\addplot [draw=none, fill=color6, fill opacity=0.3, colormap/viridis]
table{%
x                      y
1.61313131313131 -1.19842866157938
1.61394550286789 -1.2
1.64545454545455 -1.2
1.67777777777778 -1.2
1.71010101010101 -1.2
1.74242424242424 -1.2
1.77474747474747 -1.2
1.80707070707071 -1.2
1.83939393939394 -1.2
1.87171717171717 -1.2
1.9040404040404 -1.2
1.93636363636364 -1.2
1.96868686868687 -1.2
2.0010101010101 -1.2
2.02040108447089 -1.2
2.0019134618744 -1.17070707070707
2.0010101010101 -1.16929038951409
1.98325789976648 -1.14141414141414
1.96868686868687 -1.11842538164397
1.96469222779772 -1.11212121212121
1.9460166208013 -1.08282828282828
1.93636363636364 -1.06768118255634
1.92734362581529 -1.05353535353535
1.90866410813709 -1.02424242424242
1.9040404040404 -1.01702719821932
1.88987256492031 -0.994949494949495
1.87171717171717 -0.966504509472641
1.87117463547769 -0.965656565656566
1.85226578564539 -0.936363636363636
1.83939393939394 -0.916323787164785
1.83343107745402 -0.907070707070707
1.81450846614209 -0.877777777777778
1.80707070707071 -0.866272342290956
1.7955248187136 -0.848484848484848
1.77658564265688 -0.819191919191919
1.77474747474747 -0.816367038426994
1.75744033642352 -0.78989898989899
1.74242424242424 -0.766795716024355
1.73837754762163 -0.760606060606061
1.71916109254067 -0.731313131313131
1.71010101010101 -0.717475957044239
1.69991391438412 -0.702020202020202
1.68067007013733 -0.672727272727273
1.67777777777778 -0.668343018248851
1.66122451297547 -0.643434343434343
1.64545454545455 -0.619553942943429
1.64185058818801 -0.614141414141414
1.62229061881825 -0.584848484848485
1.61313131313131 -0.571093878999833
1.60269148671959 -0.555555555555556
1.58309251506747 -0.526262626262626
1.58080808080808 -0.522861076486772
1.5632530902406 -0.496969696969697
1.54848484848485 -0.475049564382789
1.54346586549085 -0.467676767676768
1.52351378414587 -0.438383838383838
1.51616161616162 -0.427572532921584
1.50345536289193 -0.409090909090909
1.48383838383838 -0.380377402978417
1.48343789094214 -0.37979797979798
1.46310380682823 -0.350505050505051
1.45151515151515 -0.333714215766561
1.44278135867279 -0.321212121212121
1.42238544332815 -0.291919191919192
1.41919191919192 -0.287339729155052
1.40174026018958 -0.262626262626263
1.38686868686869 -0.241442378680363
1.38110064452157 -0.233333333333333
1.36028558513804 -0.204040404040404
1.35454545454545 -0.195954977102879
1.3392848374731 -0.174747474747475
1.32222222222222 -0.150905121568488
1.31826651244865 -0.145454545454546
1.29700308362462 -0.116161616161616
1.28989898989899 -0.106353960089392
1.27558167720547 -0.086868686868687
1.25757575757576 -0.0622404685433579
1.2541147445109 -0.0575757575757576
1.23237203863041 -0.0282828282828282
1.22525252525253 -0.0186705337087661
1.21045597126337 0.00101010101010091
1.19292929292929 0.0244250062380699
1.18846156251349 0.0303030303030303
1.16620499018179 0.0595959595959596
1.16060606060606 0.0669723116503938
1.1437106238516 0.0888888888888888
1.12828282828283 0.10897615505311
1.12110006284982 0.118181818181818
1.09828902126359 0.147474747474747
1.0959595959596 0.150462677060807
1.0751223362406 0.176767676767677
1.06363636363636 0.19131003549827
1.05179615408474 0.206060606060606
1.03131313131313 0.231644526140274
1.0282946646963 0.235353535353535
1.00443724588136 0.264646464646465
0.998989898989899 0.271337807300983
0.980284242538069 0.293939393939394
0.966666666666667 0.310421366679082
0.955904492910864 0.323232323232323
0.934343434343434 0.348931898646042
0.931277752836335 0.352525252525252
0.906259365610728 0.381818181818182
0.902020202020202 0.386778535420912
0.880870724786375 0.411111111111111
0.86969696969697 0.423971913874049
0.855175254115092 0.44040404040404
0.837373737373737 0.460547772193285
0.829148787918696 0.46969696969697
0.805050505050505 0.496492887980341
0.802765927611804 0.498989898989899
0.775911244579939 0.528282828282828
0.772727272727273 0.531750018428871
0.748595225204787 0.557575757575757
0.74040404040404 0.566331264979152
0.720851913585531 0.586868686868687
0.708080808080808 0.60026219471036
0.692652098446875 0.616161616161616
0.675757575757576 0.63353801605379
0.663965926342938 0.645454545454545
0.643434343434343 0.666156302449284
0.634762166368405 0.674747474747475
0.611111111111111 0.698116637564732
0.605008889634835 0.704040404040404
0.578787878787879 0.729421178352053
0.576671836383334 0.733333333333333
0.546464646464646 0.761342180868867
0.543723935349398 0.762626262626263
0.514141414141414 0.790081788548791
0.512126112521331 0.791919191919192
0.481818181818182 0.81945290939584
0.479846879137787 0.821212121212121
0.44949494949495 0.848198136323121
0.446853579269544 0.85050505050505
0.417171717171717 0.876329749040433
0.413113623002512 0.87979797979798
0.384848484848485 0.90386163680538
0.378595510818976 0.909090909090909
0.352525252525253 0.930809470470876
0.343269385561749 0.938383838383838
0.32020202020202 0.957189481758016
0.307106532291363 0.967676767676768
0.287878787878788 0.983019116898298
0.270081200629063 0.996969696969697
0.255555555555556 1.00831649451568
0.232169956494182 1.02626262626263
0.223232323232323 1.03309971211115
0.193353250222554 1.05555555555556
0.190909090909091 1.05738726614347
0.158585858585859 1.08117473277156
0.153506475836524 1.08484848484848
0.126262626262626 1.10449681800168
0.112661132382266 1.11414141414141
0.0939393939393939 1.12738505729766
0.0708674356208681 1.14343434343434
0.0616161616161616 1.14985775019071
0.0292929292929293 1.17192844047783
0.0281030710512447 1.17272727272727
-0.00303030303030304 1.19359477189599
-0.0157998978606358 1.2020202020202
-0.0353535353535354 1.21490892648531
-0.0606288206430137 1.23131313131313
-0.0676767676767677 1.23588608271338
-0.1 1.25653056910712
-0.1 1.23131313131313
-0.1 1.2020202020202
-0.1 1.17272727272727
-0.1 1.14343434343434
-0.1 1.11414141414141
-0.1 1.08484848484848
-0.1 1.05555555555556
-0.1 1.02626262626263
-0.1 0.996969696969697
-0.1 0.967676767676768
-0.1 0.938383838383838
-0.1 0.909090909090909
-0.1 0.87979797979798
-0.1 0.85050505050505
-0.1 0.84820338807862
-0.0676767676767677 0.826636476845723
-0.0596386269585438 0.821212121212121
-0.0353535353535354 0.804601751081947
-0.0169886422327281 0.791919191919192
-0.00303030303030304 0.782149695257524
0.0245856830517959 0.762626262626263
0.0292929292929293 0.759254061464514
0.0616161616161616 0.735801429860646
0.0649701328071565 0.733333333333333
0.0939393939393939 0.711751266101696
0.104172213167647 0.704040404040404
0.126262626262626 0.687193053849652
0.142390425920176 0.674747474747475
0.158585858585859 0.662103257620339
0.179653957794638 0.645454545454545
0.190909090909091 0.636459842134706
0.215994170354488 0.616161616161616
0.223232323232323 0.6102414491651
0.251445746974877 0.586868686868687
0.255555555555556 0.583428998431823
0.286043737281659 0.557575757575757
0.287878787878788 0.556004585634578
0.319824339837831 0.528282828282828
0.32020202020202 0.527952104228054
0.352525252525253 0.49924934400872
0.352813235179904 0.498989898989899
0.384848484848485 0.469904715874192
0.385074028495038 0.46969696969697
0.416636982983231 0.44040404040404
0.417171717171717 0.439904131716794
0.447522378960647 0.411111111111111
0.44949494949495 0.409227776472212
0.477777422622026 0.381818181818182
0.481818181818182 0.37787967632067
0.507437448602661 0.352525252525252
0.514141414141414 0.34585730735095
0.53653834047088 0.323232323232323
0.546464646464647 0.313161713065494
0.565114685467578 0.293939393939394
0.578787878787879 0.279795783675868
0.593200051152398 0.264646464646465
0.611111111111111 0.245764403932761
0.620826929358571 0.235353535353535
0.643434343434343 0.211074280719538
0.648026205507384 0.206060606060606
0.674785878988945 0.176767676767677
0.675757575757576 0.175697296243033
0.700949380797321 0.147474747474747
0.708080808080808 0.139479467677386
0.7267552173972 0.118181818181818
0.74040404040404 0.102614229615354
0.752231197091134 0.0888888888888888
0.772727272727273 0.0651157695856524
0.777403608833119 0.0595959595959596
0.802168162936902 0.0303030303030303
0.805050505050505 0.0268796047959044
0.826446184738057 0.00101010101010091
0.837373737373737 -0.0121773140882316
0.850481308407793 -0.0282828282828282
0.86969696969697 -0.0518354413963318
0.874296138827366 -0.0575757575757576
0.897715321111604 -0.086868686868687
0.902020202020202 -0.0922666806411046
0.934343434343434 -0.110285582417936
0.9396870291514 -0.116161616161616
0.94357434083617 -0.145454545454546
0.966253623128589 -0.174747474747475
0.966666666666667 -0.175284997183097
0.988350822411042 -0.204040404040404
0.998989898989899 -0.218080803493283
1.01033159178596 -0.233333333333333
1.03131313131313 -0.261402205794774
1.03221103508992 -0.262626262626263
1.05353732790942 -0.291919191919192
1.06363636363636 -0.305726834605823
1.07474862440899 -0.321212121212121
1.09589814259232 -0.35050505050505
1.0959595959596 -0.350590932624251
1.11646021739785 -0.37979797979798
1.12828282828283 -0.396528517913332
1.13699170659881 -0.409090909090909
1.15735103078226 -0.438383838383838
1.16060606060606 -0.443091566496284
1.17728064001483 -0.467676767676768
1.19292929292929 -0.490576937740185
1.19721529143495 -0.496969696969697
1.21677137786073 -0.526262626262626
1.22525252525253 -0.538945636308447
1.2361497270181 -0.555555555555556
1.2554661483693 -0.584848484848485
1.25757575757576 -0.588073087582668
1.27430807482309 -0.614141414141414
1.28989898989899 -0.638225905335935
1.29320817585744 -0.643434343434343
1.31169267458768 -0.672727272727273
1.32222222222222 -0.68935082357504
1.33009938995133 -0.702020202020202
1.34830590153647 -0.731313131313131
1.35454545454545 -0.741382828472959
1.36623963402493 -0.760606060606061
1.38415103239816 -0.78989898989899
1.38686868686869 -0.794383491158296
1.40163220498554 -0.819191919191919
1.41919191919192 -0.848421121241918
1.41922953738605 -0.848484848484848
1.43628125062295 -0.877777777777778
1.45151515151515 -0.903698176548337
1.45346346095347 -0.907070707070707
1.47019103003352 -0.936363636363636
1.48383838383838 -0.960103423376353
1.4869776708469 -0.965656565656566
1.50336748770394 -0.994949494949495
1.51616161616162 -1.01770596542234
1.51977724128934 -1.02424242424242
1.53581641917172 -1.05353535353535
1.54848484848485 -1.07657794472022
1.55186767235439 -1.08282828282828
1.56754469693385 -1.11212121212121
1.58080808080808 -1.13679313529263
1.58325514592611 -1.14141414141414
1.59855973153804 -1.17070707070707
1.61313131313131 -1.19842866157938
};
\addplot [draw=none, fill=color7, fill opacity=0.3, colormap/viridis]
table{%
x                      y
0.708080808080808 -1.2
0.74040404040404 -1.2
0.772727272727273 -1.2
0.805050505050505 -1.2
0.837373737373737 -1.2
0.86969696969697 -1.2
0.902020202020202 -1.2
0.934343434343434 -1.2
0.966666666666667 -1.2
0.998989898989899 -1.2
1.03131313131313 -1.2
1.06363636363636 -1.2
1.0959595959596 -1.2
1.12828282828283 -1.2
1.16060606060606 -1.2
1.19292929292929 -1.2
1.22525252525253 -1.2
1.25757575757576 -1.2
1.28989898989899 -1.2
1.32222222222222 -1.2
1.35454545454545 -1.2
1.38686868686869 -1.2
1.41919191919192 -1.2
1.45151515151515 -1.2
1.48383838383838 -1.2
1.51616161616162 -1.2
1.54848484848485 -1.2
1.58080808080808 -1.2
1.61313131313131 -1.2
1.61394550286789 -1.2
1.61313131313131 -1.19842866157938
1.59855973153804 -1.17070707070707
1.58325514592611 -1.14141414141414
1.58080808080808 -1.13679313529263
1.56754469693385 -1.11212121212121
1.55186767235439 -1.08282828282828
1.54848484848485 -1.07657794472022
1.53581641917172 -1.05353535353535
1.51977724128934 -1.02424242424242
1.51616161616162 -1.01770596542234
1.50336748770394 -0.994949494949495
1.4869776708469 -0.965656565656566
1.48383838383838 -0.960103423376353
1.47019103003352 -0.936363636363636
1.45346346095347 -0.907070707070707
1.45151515151515 -0.903698176548337
1.43628125062295 -0.877777777777778
1.41922953738605 -0.848484848484848
1.41919191919192 -0.848421121241918
1.40163220498554 -0.819191919191919
1.38686868686869 -0.794383491158296
1.38415103239816 -0.78989898989899
1.36623963402493 -0.760606060606061
1.35454545454545 -0.741382828472959
1.34830590153647 -0.731313131313131
1.33009938995133 -0.702020202020202
1.32222222222222 -0.68935082357504
1.31169267458768 -0.672727272727273
1.29320817585744 -0.643434343434343
1.28989898989899 -0.638225905335936
1.27430807482309 -0.614141414141414
1.25757575757576 -0.588073087582668
1.2554661483693 -0.584848484848485
1.2361497270181 -0.555555555555556
1.22525252525253 -0.538945636308447
1.21677137786073 -0.526262626262626
1.19721529143495 -0.496969696969697
1.19292929292929 -0.490576937740185
1.17728064001483 -0.467676767676768
1.16060606060606 -0.443091566496284
1.15735103078226 -0.438383838383838
1.13699170659881 -0.409090909090909
1.12828282828283 -0.396528517913332
1.11646021739785 -0.37979797979798
1.0959595959596 -0.350590932624251
1.09589814259232 -0.350505050505051
1.07474862440899 -0.321212121212121
1.06363636363636 -0.305726834605823
1.05353732790942 -0.291919191919192
1.03221103508992 -0.262626262626263
1.03131313131313 -0.261402205794774
1.01033159178596 -0.233333333333333
0.998989898989899 -0.218080803493283
0.988350822411042 -0.204040404040404
0.966666666666667 -0.175284997183097
0.966253623128589 -0.174747474747475
0.94357434083617 -0.145454545454546
0.9396870291514 -0.116161616161616
0.934343434343434 -0.110285582417936
0.902020202020202 -0.0922666806411046
0.897715321111604 -0.086868686868687
0.874296138827366 -0.0575757575757576
0.86969696969697 -0.0518354413963318
0.850481308407793 -0.0282828282828282
0.837373737373737 -0.0121773140882316
0.826446184738057 0.00101010101010091
0.805050505050505 0.0268796047959044
0.802168162936902 0.0303030303030303
0.777403608833119 0.0595959595959596
0.772727272727273 0.0651157695856524
0.752231197091134 0.0888888888888888
0.74040404040404 0.102614229615354
0.7267552173972 0.118181818181818
0.708080808080808 0.139479467677386
0.700949380797321 0.147474747474747
0.675757575757576 0.175697296243033
0.674785878988945 0.176767676767677
0.648026205507384 0.206060606060606
0.643434343434343 0.211074280719538
0.620826929358571 0.235353535353535
0.611111111111111 0.245764403932761
0.593200051152398 0.264646464646465
0.578787878787879 0.279795783675868
0.565114685467578 0.293939393939394
0.546464646464646 0.313161713065494
0.53653834047088 0.323232323232323
0.514141414141414 0.34585730735095
0.507437448602661 0.352525252525252
0.481818181818182 0.37787967632067
0.477777422622026 0.381818181818182
0.44949494949495 0.409227776472212
0.447522378960647 0.411111111111111
0.417171717171717 0.439904131716794
0.416636982983231 0.44040404040404
0.385074028495038 0.46969696969697
0.384848484848485 0.469904715874192
0.352813235179904 0.498989898989899
0.352525252525253 0.499249344008719
0.32020202020202 0.527952104228054
0.319824339837831 0.528282828282828
0.287878787878788 0.556004585634578
0.286043737281659 0.557575757575757
0.255555555555556 0.583428998431823
0.251445746974877 0.586868686868687
0.223232323232323 0.6102414491651
0.215994170354488 0.616161616161616
0.190909090909091 0.636459842134706
0.179653957794638 0.645454545454545
0.158585858585859 0.662103257620339
0.142390425920176 0.674747474747475
0.126262626262626 0.687193053849652
0.104172213167648 0.704040404040404
0.0939393939393939 0.711751266101696
0.0649701328071565 0.733333333333333
0.0616161616161616 0.735801429860646
0.0292929292929293 0.759254061464514
0.0245856830517959 0.762626262626263
-0.00303030303030304 0.782149695257524
-0.0169886422327281 0.791919191919192
-0.0353535353535354 0.804601751081947
-0.0596386269585438 0.821212121212121
-0.0676767676767677 0.826636476845723
-0.1 0.84820338807862
-0.1 0.821212121212121
-0.1 0.791919191919192
-0.1 0.762626262626263
-0.1 0.733333333333333
-0.1 0.704040404040404
-0.1 0.674747474747475
-0.1 0.645454545454545
-0.1 0.616161616161616
-0.1 0.586868686868687
-0.1 0.557575757575757
-0.1 0.528282828282828
-0.1 0.498989898989899
-0.1 0.46969696969697
-0.1 0.44040404040404
-0.1 0.411111111111111
-0.1 0.381818181818182
-0.1 0.352525252525252
-0.1 0.323232323232323
-0.1 0.293939393939394
-0.1 0.264646464646465
-0.1 0.235353535353535
-0.1 0.206060606060606
-0.1 0.176767676767677
-0.1 0.147474747474747
-0.1 0.118181818181818
-0.1 0.0888888888888888
-0.1 0.0595959595959596
-0.1 0.0303030303030303
-0.1 0.00101010101010091
-0.1 -0.0282828282828282
-0.1 -0.0449387273985942
-0.0864494690586264 -0.0575757575757576
-0.0676767676767677 -0.0753279305703743
-0.0556487719592322 -0.086868686868687
-0.0353535353535354 -0.106593285840799
-0.0256570509591556 -0.116161616161616
-0.00303030303030304 -0.138754726754727
0.0292929292929293 -0.144035272050047
0.0307594407808682 -0.145454545454546
0.032093067749142 -0.174747474747475
0.0598521245967158 -0.204040404040404
0.0616161616161616 -0.205927279831416
0.0867939263216653 -0.233333333333333
0.0939393939393939 -0.241177352264421
0.113127659628201 -0.262626262626263
0.126262626262626 -0.277420872107669
0.138896581355477 -0.291919191919192
0.158585858585859 -0.314664757109428
0.164145231501405 -0.321212121212121
0.188801510170575 -0.350505050505051
0.190909090909091 -0.353044138346457
0.212669363207396 -0.37979797979798
0.223232323232323 -0.392843755271029
0.236115021556861 -0.409090909090909
0.255555555555556 -0.433699485794416
0.259177612125317 -0.438383838383838
0.281546377278092 -0.467676767676768
0.287878787878788 -0.476039217578224
0.303375830352427 -0.496969696969697
0.32020202020202 -0.519737627344185
0.324914556878597 -0.526262626262626
0.345828927479104 -0.555555555555556
0.352525252525253 -0.565014861831387
0.366232492939227 -0.584848484848485
0.384848484848485 -0.611788998044763
0.386434642893067 -0.614141414141414
0.405842130071402 -0.643434343434343
0.417171717171717 -0.660567171319599
0.425010779236816 -0.672727272727273
0.443746226568193 -0.702020202020202
0.449494949494949 -0.711113103929302
0.461933259766811 -0.731313131313131
0.479955776034456 -0.760606060606061
0.481818181818182 -0.763690431876105
0.497216885129829 -0.78989898989899
0.514141414141414 -0.818620200122477
0.514469086602399 -0.819191919191919
0.530883130086651 -0.848484848484848
0.546464646464646 -0.8762067256106
0.547322751034013 -0.877777777777778
0.562964431195302 -0.907070707070707
0.578645303583238 -0.936363636363636
0.578787878787879 -0.936636595989169
0.593499408814142 -0.965656565656566
0.608351635179288 -0.994949494949495
0.611111111111111 -1.00050800251563
0.622537316891193 -1.02424242424242
0.636547822523176 -1.05353535353535
0.643434343434343 -1.06815332102226
0.650133266909848 -1.08282828282828
0.66329529332153 -1.11212121212121
0.675757575757576 -1.14003758763655
0.676352603531646 -1.14141414141414
0.688663103434063 -1.17070707070707
0.700880331654435 -1.2
0.708080808080808 -1.2
};
\addplot [draw=none, fill=color8, fill opacity=0.3, colormap/viridis]
table{%
x                      y
-0.0676767676767677 -1.2
-0.0353535353535354 -1.2
-0.00303030303030304 -1.2
0.0292929292929293 -1.2
0.0616161616161616 -1.2
0.0939393939393939 -1.2
0.126262626262626 -1.2
0.158585858585859 -1.2
0.190909090909091 -1.2
0.223232323232323 -1.2
0.255555555555556 -1.2
0.287878787878788 -1.2
0.32020202020202 -1.2
0.352525252525253 -1.2
0.384848484848485 -1.2
0.417171717171717 -1.2
0.44949494949495 -1.2
0.481818181818182 -1.2
0.514141414141414 -1.2
0.546464646464646 -1.2
0.578787878787879 -1.2
0.611111111111111 -1.2
0.643434343434343 -1.2
0.675757575757576 -1.2
0.700880331654435 -1.2
0.688663103434063 -1.17070707070707
0.676352603531646 -1.14141414141414
0.675757575757576 -1.14003758763655
0.66329529332153 -1.11212121212121
0.650133266909848 -1.08282828282828
0.643434343434343 -1.06815332102226
0.636547822523176 -1.05353535353535
0.622537316891193 -1.02424242424242
0.611111111111111 -1.00050800251563
0.608351635179288 -0.994949494949495
0.593499408814142 -0.965656565656566
0.578787878787879 -0.936636595989169
0.578645303583238 -0.936363636363636
0.562964431195302 -0.907070707070707
0.547322751034013 -0.877777777777778
0.546464646464646 -0.8762067256106
0.530883130086651 -0.848484848484848
0.514469086602399 -0.819191919191919
0.514141414141414 -0.818620200122477
0.497216885129829 -0.78989898989899
0.481818181818182 -0.763690431876105
0.479955776034456 -0.760606060606061
0.461933259766811 -0.731313131313131
0.44949494949495 -0.711113103929302
0.443746226568193 -0.702020202020202
0.425010779236816 -0.672727272727273
0.417171717171717 -0.660567171319599
0.405842130071402 -0.643434343434343
0.386434642893067 -0.614141414141414
0.384848484848485 -0.611788998044763
0.366232492939227 -0.584848484848485
0.352525252525253 -0.565014861831387
0.345828927479104 -0.555555555555556
0.324914556878597 -0.526262626262626
0.32020202020202 -0.519737627344185
0.303375830352427 -0.496969696969697
0.287878787878788 -0.476039217578224
0.281546377278092 -0.467676767676768
0.259177612125317 -0.438383838383838
0.255555555555556 -0.433699485794416
0.236115021556861 -0.409090909090909
0.223232323232323 -0.392843755271029
0.212669363207396 -0.37979797979798
0.190909090909091 -0.353044138346457
0.188801510170575 -0.350505050505051
0.164145231501405 -0.321212121212121
0.158585858585859 -0.314664757109428
0.138896581355477 -0.291919191919192
0.126262626262626 -0.277420872107669
0.113127659628201 -0.262626262626263
0.0939393939393939 -0.241177352264421
0.0867939263216653 -0.233333333333333
0.0616161616161616 -0.205927279831416
0.0598521245967158 -0.204040404040404
0.032093067749142 -0.174747474747475
0.0307594407808682 -0.145454545454546
0.0292929292929293 -0.144035272050047
-0.00303030303030304 -0.138754726754727
-0.0256570509591556 -0.116161616161616
-0.0353535353535354 -0.106593285840799
-0.0556487719592322 -0.086868686868687
-0.0676767676767677 -0.0753279305703743
-0.0864494690586264 -0.0575757575757576
-0.1 -0.0449387273985942
-0.1 -0.0575757575757576
-0.1 -0.086868686868687
-0.1 -0.116161616161616
-0.1 -0.145454545454546
-0.1 -0.174747474747475
-0.1 -0.204040404040404
-0.1 -0.233333333333333
-0.1 -0.262626262626263
-0.1 -0.291919191919192
-0.1 -0.321212121212121
-0.1 -0.350505050505051
-0.1 -0.37979797979798
-0.1 -0.409090909090909
-0.1 -0.438383838383838
-0.1 -0.467676767676768
-0.1 -0.496969696969697
-0.1 -0.526262626262626
-0.1 -0.555555555555556
-0.1 -0.584848484848485
-0.1 -0.614141414141414
-0.1 -0.643434343434343
-0.1 -0.672727272727273
-0.1 -0.702020202020202
-0.1 -0.731313131313131
-0.1 -0.760606060606061
-0.1 -0.78989898989899
-0.1 -0.819191919191919
-0.1 -0.848484848484848
-0.1 -0.877777777777778
-0.1 -0.907070707070707
-0.1 -0.936363636363636
-0.1 -0.965656565656566
-0.1 -0.994949494949495
-0.1 -1.02424242424242
-0.1 -1.05353535353535
-0.1 -1.08282828282828
-0.1 -1.11212121212121
-0.1 -1.14141414141414
-0.1 -1.17070707070707
-0.1 -1.2
-0.0676767676767677 -1.2
};
\path [draw=black, thick, ]
(axis cs:-0.1,-1.2)
--(axis cs:-0.1,-1.2);

\path [draw=black, thick, ]
(axis cs:-0.1,-1.2)
--(axis cs:-0.1,-1.2);

\path [draw=black, thick, ]
(axis cs:-0.1,-1.2)
--(axis cs:-0.0719815669397336,-1.1057161996086);

\path [draw=black, thick, ]
(axis cs:-0.0719815669397336,-1.1057161996086)
--(axis cs:-0.0438985614346808,-1.01144818072814);

\path [draw=black, thick, ]
(axis cs:-0.0438985614346808,-1.01144818072814)
--(axis cs:-0.0157386967993359,-0.91719899742022);

\path [draw=black, thick, ]
(axis cs:-0.0157386967993359,-0.91719899742022)
--(axis cs:0.0125132117861076,-0.822972444168926);

\path [draw=black, thick, ]
(axis cs:0.0125132117861076,-0.822972444168926)
--(axis cs:0.040876112397546,-0.728773285991687);

\path [draw=black, thick, ]
(axis cs:0.040876112397546,-0.728773285991687)
--(axis cs:0.0693738449094148,-0.634607564306323);

\path [draw=black, thick, ]
(axis cs:0.0693738449094148,-0.634607564306323)
--(axis cs:0.0980364110876438,-0.540482953281457);

\path [draw=black, thick, ]
(axis cs:0.0980364110876438,-0.540482953281457)
--(axis cs:0.126901760727593,-0.446409270836457);

\path [draw=black, thick, ]
(axis cs:0.126901760727593,-0.446409270836457)
--(axis cs:0.156018548137223,-0.352399281196571);

\path [draw=black, thick, ]
(axis cs:0.156018548137223,-0.352399281196571)
--(axis cs:0.185449647330569,-0.258469766450531);

\path [draw=black, thick, ]
(axis cs:0.185449647330569,-0.258469766450531)
--(axis cs:0.215276356787195,-0.164642895908239);

\path [draw=black, thick, ]
(axis cs:0.215276356787195,-0.164642895908239)
--(axis cs:0.245604042379199,-0.070948174536642);

\path [draw=black, thick, ]
(axis cs:0.245604042379199,-0.070948174536642)
--(axis cs:0.276570250950299,0.022574593760303);

\path [draw=black, thick, ]
(axis cs:0.276570250950299,0.022574593760303)
--(axis cs:0.308355706199508,0.115870930370916);

\path [draw=black, thick, ]
(axis cs:0.308355706199508,0.115870930370916)
--(axis cs:0.341199843680283,0.208864864382938);

\path [draw=black, thick, ]
(axis cs:0.341199843680283,0.208864864382938)
--(axis cs:0.375421140383296,0.301448684062644);

\path [draw=black, thick, ]
(axis cs:0.375421140383296,0.301448684062644)
--(axis cs:0.411444012970715,0.393467068357075);

\path [draw=black, thick, ]
(axis cs:0.411444012970715,0.393467068357075)
--(axis cs:0.449837532590366,0.484690584008298);

\path [draw=black, thick, ]
(axis cs:0.449837532590366,0.484690584008298)
--(axis cs:0.49137411707733,0.574767773184019);

\path [draw=black, thick, ]
(axis cs:0.49137411707733,0.574767773184019)
--(axis cs:0.537105425898055,0.663143832174447);

\path [draw=black, thick, ]
(axis cs:0.537105425898055,0.663143832174447)
--(axis cs:0.58846281901959,0.748911813711326);

\path [draw=black, thick, ]
(axis cs:0.58846281901959,0.748911813711326)
--(axis cs:0.647381294564902,0.830522248903282);

\path [draw=black, thick, ]
(axis cs:0.647381294564902,0.830522248903282)
--(axis cs:0.716330978570472,0.905248472215969);

\path [draw=black, thick, ]
(axis cs:0.716330978570472,0.905248472215969)
--(axis cs:0.716330978570472,0.905248472215969);

\path [draw=black, thick, ]
(axis cs:0.716330978570472,0.905248472215969)
--(axis cs:0.782054067921625,0.958239782537009);

\path [draw=black, thick, ]
(axis cs:0.782054067921625,0.958239782537009)
--(axis cs:0.857957312996278,1.00016938397803);

\path [draw=black, thick, ]
(axis cs:0.857957312996278,1.00016938397803)
--(axis cs:0.931429632789108,1.02395602005745);

\path [draw=black, thick, ]
(axis cs:0.931429632789108,1.02395602005745)
--(axis cs:1.00264144347018,1.03335090511015);

\path [draw=black, thick, ]
(axis cs:1.00264144347018,1.03335090511015)
--(axis cs:1.07336873243273,1.03094599466248);

\path [draw=black, thick, ]
(axis cs:1.07336873243273,1.03094599466248)
--(axis cs:1.1453861971002,1.01774603777775);

\path [draw=black, thick, ]
(axis cs:1.1453861971002,1.01774603777775)
--(axis cs:1.22015140522959,0.993672350720131);

\path [draw=black, thick, ]
(axis cs:1.22015140522959,0.993672350720131)
--(axis cs:1.29880019302157,0.9579614807518);

\path [draw=black, thick, ]
(axis cs:1.29880019302157,0.9579614807518)
--(axis cs:1.38234996606785,0.909342857575973);

\path [draw=black, thick, ]
(axis cs:1.38234996606785,0.909342857575973)
--(axis cs:1.46734245704307,0.849532138370386);

\path [draw=black, thick, ]
(axis cs:1.46734245704307,0.849532138370386)
--(axis cs:1.5474721188121,0.784372434256609);

\path [draw=black, thick, ]
(axis cs:1.5474721188121,0.784372434256609)
--(axis cs:1.62351986887989,0.715275385689626);

\path [draw=black, thick, ]
(axis cs:1.62351986887989,0.715275385689626)
--(axis cs:1.6961478452192,0.643207746878146);

\path [draw=black, thick, ]
(axis cs:1.6961478452192,0.643207746878146)
--(axis cs:1.76592794200603,0.568850436832726);

\path [draw=black, thick, ]
(axis cs:1.76592794200603,0.568850436832726)
--(axis cs:1.83333662697631,0.492706085400524);

\path [draw=black, thick, ]
(axis cs:1.83333662697631,0.492706085400524)
--(axis cs:1.89877780098336,0.415156282251986);

\path [draw=black, thick, ]
(axis cs:1.89877780098336,0.415156282251986)
--(axis cs:1.96260010652167,0.336502925429323);

\path [draw=black, thick, ]
(axis cs:1.96260010652167,0.336502925429323)
--(axis cs:2.02510519948962,0.2569850216701);

\path [draw=black, thick, ]
(axis cs:2.02510519948962,0.2569850216701)
--(axis cs:2.08655606478957,0.176793355389552);

\path [draw=black, thick, ]
(axis cs:2.08655606478957,0.176793355389552)
--(axis cs:2.14718894164207,0.0960915180476187);

\path [draw=black, thick, ]
(axis cs:2.14718894164207,0.0960915180476187)
--(axis cs:2.20721420218254,0.0150181852903677);

\path [draw=black, thick, ]
(axis cs:2.20721420218254,0.0150181852903677)
--(axis cs:2.26681798958399,-0.0663121567641392);

\path [draw=black, thick, ]
(axis cs:2.26681798958399,-0.0663121567641392)
--(axis cs:2.32616918547092,-0.147798981924635);

\path [draw=black, thick, ]
(axis cs:2.32616918547092,-0.147798981924635)
--(axis cs:2.38542609255805,-0.229344212213384);

\path [draw=black, thick, ]
(axis cs:2.38542609255805,-0.229344212213384)
--(axis cs:2.44473517949755,-0.310854256307278);

\path [draw=black, thick, ]
(axis cs:2.44473517949755,-0.310854256307278)
--(axis cs:2.50422661987061,-0.392251102746951);

\path [draw=black, thick, ]
(axis cs:2.50422661987061,-0.392251102746951)
--(axis cs:2.56401801674212,-0.473466771800112);

\path [draw=black, thick, ]
(axis cs:2.56401801674212,-0.473466771800112)
--(axis cs:2.62421792135875,-0.554436883014107);

\path [draw=black, thick, ]
(axis cs:2.62421792135875,-0.554436883014107)
--(axis cs:2.68492762219645,-0.63509488363479);

\path [draw=black, thick, ]
(axis cs:2.68492762219645,-0.63509488363479)
--(axis cs:2.74623767251585,-0.715378772265332);

\path [draw=black, thick, ]
(axis cs:2.74623767251585,-0.715378772265332)
--(axis cs:2.80822819687305,-0.795233698939526);

\path [draw=black, thick, ]
(axis cs:2.80822819687305,-0.795233698939526)
--(axis cs:2.87097093253933,-0.874605632783502);

\path [draw=black, thick, ]
(axis cs:2.87097093253933,-0.874605632783502)
--(axis cs:2.9345275854368,-0.953440010951329);

\path [draw=black, thick, ]
(axis cs:2.9345275854368,-0.953440010951329)
--(axis cs:2.99894815994239,-1.03169311370127);

\path [draw=black, thick, ]
(axis cs:2.99894815994239,-1.03169311370127)
--(axis cs:3.06427382785375,-1.10933006969543);

\path [draw=black, thick, ]
(axis cs:0.0114594218042494,-1.2)
--(axis cs:0.0114594218042494,-1.2);

\path [draw=black, thick, ]
(axis cs:0.0114594218042494,-1.2)
--(axis cs:0.0114594218042494,-1.2);

\path [draw=black, thick, ]
(axis cs:0.0114594218042494,-1.2)
--(axis cs:0.0395817609456983,-1.10574161237396);

\path [draw=black, thick, ]
(axis cs:0.0395817609456983,-1.10574161237396)
--(axis cs:0.0677807577340263,-1.01150203857237);

\path [draw=black, thick, ]
(axis cs:0.0677807577340263,-1.01150203857237)
--(axis cs:0.0960712923752304,-0.917285002916056);

\path [draw=black, thick, ]
(axis cs:0.0960712923752304,-0.917285002916056)
--(axis cs:0.124471902302874,-0.823095174557243);

\path [draw=black, thick, ]
(axis cs:0.124471902302874,-0.823095174557243)
--(axis cs:0.153005899820907,-0.728938470519255);

\path [draw=black, thick, ]
(axis cs:0.153005899820907,-0.728938470519255)
--(axis cs:0.181702673073422,-0.634822419179803);

\path [draw=black, thick, ]
(axis cs:0.181702673073422,-0.634822419179803)
--(axis cs:0.210599269417686,-0.540756618150614);

\path [draw=black, thick, ]
(axis cs:0.210599269417686,-0.540756618150614)
--(axis cs:0.239742741293815,-0.446753425026824);

\path [draw=black, thick, ]
(axis cs:0.239742741293815,-0.446753425026824)
--(axis cs:0.269193383526879,-0.352828942070623);

\path [draw=black, thick, ]
(axis cs:0.269193383526879,-0.352828942070623)
--(axis cs:0.299029305247773,-0.25900446596769);

\path [draw=black, thick, ]
(axis cs:0.299029305247773,-0.25900446596769)
--(axis cs:0.329352187366296,-0.165308443319244);

\path [draw=black, thick, ]
(axis cs:0.329352187366296,-0.165308443319244)
--(axis cs:0.3602945293956,-0.0717791476799381);

\path [draw=black, thick, ]
(axis cs:0.3602945293956,-0.0717791476799381)
--(axis cs:0.392030111735453,0.0215311904603561);

\path [draw=black, thick, ]
(axis cs:0.392030111735453,0.0215311904603561)
--(axis cs:0.424788541062028,0.114550076328466);

\path [draw=black, thick, ]
(axis cs:0.424788541062028,0.114550076328466)
--(axis cs:0.458875468047267,0.207174889401249);

\path [draw=black, thick, ]
(axis cs:0.458875468047267,0.207174889401249)
--(axis cs:0.494700908104137,0.299256987333565);

\path [draw=black, thick, ]
(axis cs:0.494700908104137,0.299256987333565)
--(axis cs:0.532817138272886,0.390576324616721);

\path [draw=black, thick, ]
(axis cs:0.532817138272886,0.390576324616721)
--(axis cs:0.573921553163441,0.480817342338952);

\path [draw=black, thick, ]
(axis cs:0.122918843608499,-1.2)
--(axis cs:0.122918843608499,-1.2);

\path [draw=black, thick, ]
(axis cs:0.122918843608499,-1.2)
--(axis cs:0.122918843608499,-1.2);

\path [draw=black, thick, ]
(axis cs:0.122918843608499,-1.2)
--(axis cs:0.151165679196305,-1.10577219314049);

\path [draw=black, thick, ]
(axis cs:0.151165679196305,-1.10577219314049)
--(axis cs:0.179504524241582,-1.0115670832177);

\path [draw=black, thick, ]
(axis cs:0.179504524241582,-1.0115670832177)
--(axis cs:0.207953648798656,-0.91738928245438);

\path [draw=black, thick, ]
(axis cs:0.207953648798656,-0.91738928245438)
--(axis cs:0.236535810394982,-0.823244579316779);

\path [draw=black, thick, ]
(axis cs:0.236535810394982,-0.823244579316779)
--(axis cs:0.265279618742284,-0.729140317110113);

\path [draw=black, thick, ]
(axis cs:0.265279618742284,-0.729140317110113)
--(axis cs:0.294221371383074,-0.635085915828173);

\path [draw=black, thick, ]
(axis cs:0.294221371383074,-0.635085915828173)
--(axis cs:0.323407149678923,-0.541093496814578);

\path [draw=black, thick, ]
(axis cs:0.323407149678923,-0.541093496814578)
--(axis cs:0.352895739731221,-0.447178780403735);

\path [draw=black, thick, ]
(axis cs:0.352895739731221,-0.447178780403735)
--(axis cs:0.382763123031129,-0.35336250373275);

\path [draw=black, thick, ]
(axis cs:0.382763123031129,-0.35336250373275)
--(axis cs:0.413108095131677,-0.259672318982173);

\path [draw=black, thick, ]
(axis cs:0.413108095131677,-0.259672318982173)
--(axis cs:0.444059652772028,-0.166145481987644);

\path [draw=black, thick, ]
(axis cs:0.444059652772028,-0.166145481987644)
--(axis cs:0.475786780650196,-0.0728327310383712);

\path [draw=black, thick, ]
(axis cs:0.475786780650196,-0.0728327310383712)
--(axis cs:0.508512326343172,0.0201957240816093);

\path [draw=black, thick, ]
(axis cs:0.508512326343172,0.0201957240816093)
--(axis cs:0.542532704035404,0.112840769500754);

\path [draw=black, thick, ]
(axis cs:0.542532704035404,0.112840769500754)
--(axis cs:0.578245275473018,0.204959398325823);

\path [draw=black, thick, ]
(axis cs:0.578245275473018,0.204959398325823)
--(axis cs:0.616190211198544,0.29633835315884);

\path [draw=black, thick, ]
(axis cs:0.616190211198544,0.29633835315884)
--(axis cs:0.65710783845714,0.386649892101255);

\path [draw=black, thick, ]
(axis cs:0.65710783845714,0.386649892101255)
--(axis cs:0.702017765484421,0.475374941497116);

\path [draw=black, thick, ]
(axis cs:0.702017765484421,0.475374941497116)
--(axis cs:0.752345663788027,0.561648380922514);

\path [draw=black, thick, ]
(axis cs:0.752345663788027,0.561648380922514)
--(axis cs:0.810088693617906,0.643955310325491);

\path [draw=black, thick, ]
(axis cs:0.810088693617906,0.643955310325491)
--(axis cs:0.877926099073506,0.71950521736038);

\path [draw=black, thick, ]
(axis cs:0.877926099073506,0.71950521736038)
--(axis cs:0.877926099073506,0.71950521736038);

\path [draw=black, thick, ]
(axis cs:0.877926099073506,0.71950521736038)
--(axis cs:0.941623663128433,0.772011122120438);

\path [draw=black, thick, ]
(axis cs:0.941623663128433,0.772011122120438)
--(axis cs:1.01593544715372,0.81340628449161);

\path [draw=black, thick, ]
(axis cs:1.01593544715372,0.81340628449161)
--(axis cs:1.08708749160937,0.835842530321484);

\path [draw=black, thick, ]
(axis cs:1.08708749160937,0.835842530321484)
--(axis cs:1.15530248319999,0.843623677208336);

\path [draw=black, thick, ]
(axis cs:1.15530248319999,0.843623677208336)
--(axis cs:1.22269649035853,0.839668958115386);

\path [draw=black, thick, ]
(axis cs:1.22269649035853,0.839668958115386)
--(axis cs:1.29131709860479,0.825027074181644);

\path [draw=black, thick, ]
(axis cs:1.29131709860479,0.825027074181644)
--(axis cs:1.36280204609608,0.799521700904638);

\path [draw=black, thick, ]
(axis cs:1.36280204609608,0.799521700904638)
--(axis cs:1.43851659906901,0.762199410710332);

\path [draw=black, thick, ]
(axis cs:0.234378265412748,-1.2)
--(axis cs:0.234378265412748,-1.2);

\path [draw=black, thick, ]
(axis cs:0.234378265412748,-1.2)
--(axis cs:0.234378265412748,-1.2);

\path [draw=black, thick, ]
(axis cs:0.234378265412748,-1.2)
--(axis cs:0.262775455215651,-1.10580932099679);

\path [draw=black, thick, ]
(axis cs:0.262775455215651,-1.10580932099679)
--(axis cs:0.291283673144111,-1.01164619640412);

\path [draw=black, thick, ]
(axis cs:0.291283673144111,-1.01164619640412)
--(axis cs:0.319925484888096,-0.917516380651875);

\path [draw=black, thick, ]
(axis cs:0.319925484888096,-0.917516380651875)
--(axis cs:0.348726955497182,-0.823426595380705);

\path [draw=black, thick, ]
(axis cs:0.348726955497182,-0.823426595380705)
--(axis cs:0.377726320968874,-0.729386771310538);

\path [draw=black, thick, ]
(axis cs:0.377726320968874,-0.729386771310538)
--(axis cs:0.406971548954369,-0.635409531633241);

\path [draw=black, thick, ]
(axis cs:0.406971548954369,-0.635409531633241)
--(axis cs:0.43651836801719,-0.541509857894754);

\path [draw=black, thick, ]
(axis cs:0.43651836801719,-0.541509857894754)
--(axis cs:0.466441290150659,-0.447708136267528);

\path [draw=black, thick, ]
(axis cs:0.466441290150659,-0.447708136267528)
--(axis cs:0.496836741939438,-0.354031408923413);

\path [draw=black, thick, ]
(axis cs:0.496836741939438,-0.354031408923413)
--(axis cs:0.527830678856153,-0.260516099527398);

\path [draw=black, thick, ]
(axis cs:0.527830678856153,-0.260516099527398)
--(axis cs:0.559588991894069,-0.167212050950146);

\path [draw=black, thick, ]
(axis cs:0.559588991894069,-0.167212050950146)
--(axis cs:0.592330790390971,-0.0741882933244151);

\path [draw=black, thick, ]
(axis cs:0.592330790390971,-0.0741882933244151)
--(axis cs:0.626347470055449,0.0184578105951998);

\path [draw=black, thick, ]
(axis cs:0.626347470055449,0.0184578105951998)
--(axis cs:0.662030717553325,0.110585530510057);

\path [draw=black, thick, ]
(axis cs:0.662030717553325,0.110585530510057)
--(axis cs:0.699912439696597,0.201985837722903);

\path [draw=black, thick, ]
(axis cs:0.699912439696597,0.201985837722903)
--(axis cs:0.740723616713262,0.292338022203086);

\path [draw=black, thick, ]
(axis cs:0.740723616713262,0.292338022203086)
--(axis cs:0.785488675736357,0.381124824624087);

\path [draw=black, thick, ]
(axis cs:0.345837687216998,-1.2)
--(axis cs:0.345837687216998,-1.2);

\path [draw=black, thick, ]
(axis cs:0.345837687216998,-1.2)
--(axis cs:0.345837687216998,-1.2);

\path [draw=black, thick, ]
(axis cs:0.345837687216998,-1.2)
--(axis cs:0.374417083274542,-1.10585459894253);

\path [draw=black, thick, ]
(axis cs:0.374417083274542,-1.10585459894253)
--(axis cs:0.403131986503319,-1.01174307840667);

\path [draw=black, thick, ]
(axis cs:0.403131986503319,-1.01174307840667)
--(axis cs:0.432010615444526,-0.917672726128415);

\path [draw=black, thick, ]
(axis cs:0.432010615444526,-0.917672726128415)
--(axis cs:0.461088442657827,-0.823652804625392);

\path [draw=black, thick, ]
(axis cs:0.461088442657827,-0.823652804625392)
--(axis cs:0.490410452850261,-0.729695217953258);

\path [draw=black, thick, ]
(axis cs:0.490410452850261,-0.729695217953258)
--(axis cs:0.52003428754846,-0.635815470785729);

\path [draw=black, thick, ]
(axis cs:0.52003428754846,-0.635815470785729)
--(axis cs:0.550033919993449,-0.542033863318961);

\path [draw=black, thick, ]
(axis cs:0.550033919993449,-0.542033863318961)
--(axis cs:0.580504757479242,-0.448377231019392);

\path [draw=black, thick, ]
(axis cs:0.580504757479242,-0.448377231019392)
--(axis cs:0.611570801224058,-0.354881527315993);

\path [draw=black, thick, ]
(axis cs:0.611570801224058,-0.354881527315993)
--(axis cs:0.643395063013977,-0.26159583476834);

\path [draw=black, thick, ]
(axis cs:0.643395063013977,-0.26159583476834)
--(axis cs:0.676196174119955,-0.168589059806095);

\path [draw=black, thick, ]
(axis cs:0.676196174119955,-0.168589059806095)
--(axis cs:0.710262887455702,-0.0759578216747365);

\path [draw=black, thick, ]
(axis cs:0.710262887455702,-0.0759578216747365)
--(axis cs:0.745985145397454,0.0161577012270768);

\path [draw=black, thick, ]
(axis cs:0.745985145397454,0.0161577012270768)
--(axis cs:0.783894780432315,0.107548460280944);

\path [draw=black, thick, ]
(axis cs:0.783894780432315,0.107548460280944)
--(axis cs:0.824727075213025,0.197891742047698);

\path [draw=black, thick, ]
(axis cs:0.824727075213025,0.197891742047698)
--(axis cs:0.869514442648852,0.286668589784925);

\path [draw=black, thick, ]
(axis cs:0.869514442648852,0.286668589784925)
--(axis cs:0.919738015281202,0.372990722783403);

\path [draw=black, thick, ]
(axis cs:0.919738015281202,0.372990722783403)
--(axis cs:0.977532481192919,0.455253007058703);

\path [draw=black, thick, ]
(axis cs:0.977532481192919,0.455253007058703)
--(axis cs:1.04586725326696,0.530384323768221);

\path [draw=black, thick, ]
(axis cs:1.04586725326696,0.530384323768221)
--(axis cs:1.04586725326696,0.530384323768221);

\path [draw=black, thick, ]
(axis cs:1.04586725326696,0.530384323768221)
--(axis cs:1.10765727548773,0.579875112394088);

\path [draw=black, thick, ]
(axis cs:1.10765727548773,0.579875112394088)
--(axis cs:1.17991381356222,0.618003225673508);

\path [draw=black, thick, ]
(axis cs:1.17991381356222,0.618003225673508)
--(axis cs:1.24853029875215,0.637194659780971);

\path [draw=black, thick, ]
(axis cs:1.24853029875215,0.637194659780971)
--(axis cs:1.31381014669421,0.642048042381239);

\path [draw=black, thick, ]
(axis cs:1.31381014669421,0.642048042381239)
--(axis cs:1.37834841250759,0.635499942766136);

\path [draw=black, thick, ]
(axis cs:1.37834841250759,0.635499942766136)
--(axis cs:1.44440557923194,0.618401188707786);

\path [draw=black, thick, ]
(axis cs:1.44440557923194,0.618401188707786)
--(axis cs:1.5138012324831,0.590309461064051);

\path [draw=black, thick, ]
(axis cs:1.5138012324831,0.590309461064051)
--(axis cs:1.5879950904844,0.550029750696911);

\path [draw=black, thick, ]
(axis cs:1.5879950904844,0.550029750696911)
--(axis cs:1.66839528121125,0.495757957719529);

\path [draw=black, thick, ]
(axis cs:1.66839528121125,0.495757957719529)
--(axis cs:1.74924901517885,0.43138800810793);

\path [draw=black, thick, ]
(axis cs:1.74924901517885,0.43138800810793)
--(axis cs:1.82566865978013,0.362654425267812);

\path [draw=black, thick, ]
(axis cs:1.82566865978013,0.362654425267812)
--(axis cs:1.89858140345741,0.290825110490242);

\path [draw=black, thick, ]
(axis cs:0.457297109021247,-1.2)
--(axis cs:0.457297109021247,-1.2);

\path [draw=black, thick, ]
(axis cs:0.457297109021247,-1.2)
--(axis cs:0.457297109021247,-1.2);

\path [draw=black, thick, ]
(axis cs:0.457297109021247,-1.2)
--(axis cs:0.486098531388614,-1.10591019455821);

\path [draw=black, thick, ]
(axis cs:0.486098531388614,-1.10591019455821)
--(axis cs:0.515066229411196,-1.01186233270307);

\path [draw=black, thick, ]
(axis cs:0.515066229411196,-1.01186233270307)
--(axis cs:0.544235924990888,-0.917865781242634);

\path [draw=black, thick, ]
(axis cs:0.544235924990888,-0.917865781242634)
--(axis cs:0.573652837359122,-0.823932559272241);

\path [draw=black, thick, ]
(axis cs:0.573652837359122,-0.823932559272241)
--(axis cs:0.603374423156455,-0.730078191182707);

\path [draw=black, thick, ]
(axis cs:0.603374423156455,-0.730078191182707)
--(axis cs:0.63347464637577,-0.636323068075115);

\path [draw=black, thick, ]
(axis cs:0.63347464637577,-0.636323068075115)
--(axis cs:0.66404904962024,-0.542694188839866);

\path [draw=black, thick, ]
(axis cs:0.66404904962024,-0.542694188839866)
--(axis cs:0.695221691307247,-0.449227694271925);

\path [draw=black, thick, ]
(axis cs:0.695221691307247,-0.449227694271925)
--(axis cs:0.727155400649876,-0.355972828347386);

\path [draw=black, thick, ]
(axis cs:0.727155400649876,-0.355972828347386)
--(axis cs:0.760065787302083,-0.262997883366766);

\path [draw=black, thick, ]
(axis cs:0.760065787302083,-0.262997883366766)
--(axis cs:0.794242267533529,-0.1703999905976);

\path [draw=black, thick, ]
(axis cs:0.794242267533529,-0.1703999905976)
--(axis cs:0.830076095168574,-0.0783201791131924);

\path [draw=black, thick, ]
(axis cs:0.830076095168574,-0.0783201791131924)
--(axis cs:0.868101895025448,0.0130310883686937);

\path [draw=black, thick, ]
(axis cs:0.868101895025448,0.0130310883686937)
--(axis cs:0.909066049704278,0.103325548165336);

\path [draw=black, thick, ]
(axis cs:0.909066049704278,0.103325548165336)
--(axis cs:0.954029854712502,0.192026925850598);

\path [draw=black, thick, ]
(axis cs:0.954029854712502,0.192026925850598)
--(axis cs:1.00452164038852,0.278217941384106);

\path [draw=black, thick, ]
(axis cs:1.00452164038852,0.278217941384106)
--(axis cs:1.06278081946423,0.360202800797863);

\path [draw=black, thick, ]
(axis cs:1.06278081946423,0.360202800797863)
--(axis cs:1.13197717600721,0.434668525104964);

\path [draw=black, thick, ]
(axis cs:1.13197717600721,0.434668525104964)
--(axis cs:1.13197717600721,0.434668525104964);

\path [draw=black, thick, ]
(axis cs:1.13197717600721,0.434668525104964)
--(axis cs:1.19280414177274,0.481743679180774);

\path [draw=black, thick, ]
(axis cs:1.19280414177274,0.481743679180774)
--(axis cs:1.26388251376081,0.517313220268209);

\path [draw=black, thick, ]
(axis cs:1.26388251376081,0.517313220268209)
--(axis cs:1.33102942253361,0.534263309493107);

\path [draw=black, thick, ]
(axis cs:1.33102942253361,0.534263309493107)
--(axis cs:1.39492313921768,0.537282589413486);

\path [draw=black, thick, ]
(axis cs:1.39492313921768,0.537282589413486)
--(axis cs:1.45829198823559,0.529135172187516);

\path [draw=black, thick, ]
(axis cs:0.568756530825496,-1.2)
--(axis cs:0.568756530825496,-1.2);

\path [draw=black, thick, ]
(axis cs:0.568756530825496,-1.2)
--(axis cs:0.568756530825496,-1.2);

\path [draw=black, thick, ]
(axis cs:0.568756530825496,-1.2)
--(axis cs:0.597830378317986,-1.10597905071672);

\path [draw=black, thick, ]
(axis cs:0.597830378317986,-1.10597905071672)
--(axis cs:0.627110662808377,-1.01201075436531);

\path [draw=black, thick, ]
(axis cs:0.627110662808377,-1.01201075436531)
--(axis cs:0.656642751520779,-0.918107232692855);

\path [draw=black, thick, ]
(axis cs:0.656642751520779,-0.918107232692855)
--(axis cs:0.686484319373823,-0.824284152546702);

\path [draw=black, thick, ]
(axis cs:0.686484319373823,-0.824284152546702)
--(axis cs:0.716709308962106,-0.73056200795168);

\path [draw=black, thick, ]
(axis cs:0.716709308962106,-0.73056200795168)
--(axis cs:0.747413707182585,-0.636968071047682);

\path [draw=black, thick, ]
(axis cs:0.747413707182585,-0.636968071047682)
--(axis cs:0.778722525362504,-0.543538960684766);

\path [draw=black, thick, ]
(axis cs:0.778722525362504,-0.543538960684766)
--(axis cs:0.810799542817416,-0.450324495035569);

\path [draw=black, thick, ]
(axis cs:0.810799542817416,-0.450324495035569)
--(axis cs:0.84386199142987,-0.357393892045314);

\path [draw=black, thick, ]
(axis cs:0.84386199142987,-0.357393892045314)
--(axis cs:0.878201107575577,-0.264845443471477);

\path [draw=black, thick, ]
(axis cs:0.878201107575577,-0.264845443471477)
--(axis cs:0.914212829375927,-0.172822708996707);

\path [draw=black, thick, ]
(axis cs:0.914212829375927,-0.172822708996707)
--(axis cs:0.952442715956968,-0.0815419149866783);

\path [draw=black, thick, ]
(axis cs:0.952442715956968,-0.0815419149866783)
--(axis cs:0.99365394723083,0.00865934275360991);

\path [draw=black, thick, ]
(axis cs:0.99365394723083,0.00865934275360991)
--(axis cs:1.03893934485184,0.0972257453169096);

\path [draw=black, thick, ]
(axis cs:1.03893934485184,0.0972257453169096)
--(axis cs:1.08990227796246,0.183183269370489);

\path [draw=black, thick, ]
(axis cs:1.08990227796246,0.183183269370489)
--(axis cs:1.14891411163435,0.264709468048826);

\path [draw=black, thick, ]
(axis cs:1.14891411163435,0.264709468048826)
--(axis cs:1.21935643909005,0.338134353217952);

\path [draw=black, thick, ]
(axis cs:1.21935643909005,0.338134353217952)
--(axis cs:1.21935643909005,0.338134353217952);

\path [draw=black, thick, ]
(axis cs:1.21935643909005,0.338134353217952)
--(axis cs:1.27927918980155,0.382299995004407);

\path [draw=black, thick, ]
(axis cs:1.27927918980155,0.382299995004407)
--(axis cs:1.34897569249283,0.414736988391341);

\path [draw=black, thick, ]
(axis cs:1.34897569249283,0.414736988391341)
--(axis cs:1.41470535582682,0.429157989131885);

\path [draw=black, thick, ]
(axis cs:1.41470535582682,0.429157989131885)
--(axis cs:1.47730228761205,0.430149096876989);

\path [draw=black, thick, ]
(axis cs:1.47730228761205,0.430149096876989)
--(axis cs:1.5396765022298,0.420238621800416);

\path [draw=black, thick, ]
(axis cs:1.5396765022298,0.420238621800416)
--(axis cs:1.60425819983568,0.399830345043689);

\path [draw=black, thick, ]
(axis cs:1.60425819983568,0.399830345043689)
--(axis cs:1.6729014985276,0.368137934346373);

\path [draw=black, thick, ]
(axis cs:0.680215952629746,-1.2)
--(axis cs:0.680215952629746,-1.2);

\path [draw=black, thick, ]
(axis cs:0.680215952629746,-1.2)
--(axis cs:0.709625008345311,-1.10606473072099);

\path [draw=black, thick, ]
(axis cs:0.709625008345311,-1.10606473072099)
--(axis cs:0.739291984521826,-1.01219612648439);

\path [draw=black, thick, ]
(axis cs:0.739291984521826,-1.01219612648439)
--(axis cs:0.769275592415051,-0.918410239890661);

\path [draw=black, thick, ]
(axis cs:0.769275592415051,-0.918410239890661)
--(axis cs:0.799650854121113,-0.824728007512213);

\path [draw=black, thick, ]
(axis cs:0.799650854121113,-0.824728007512213)
--(axis cs:0.830514400197053,-0.731177077093154);

\path [draw=black, thick, ]
(axis cs:0.830514400197053,-0.731177077093154)
--(axis cs:0.8619926848479,-0.637794761834391);

\path [draw=black, thick, ]
(axis cs:0.8619926848479,-0.637794761834391)
--(axis cs:0.894251960291764,-0.544632012409462);

\path [draw=black, thick, ]
(axis cs:0.894251960291764,-0.544632012409462)
--(axis cs:0.927512336059709,-0.451759517725066);

\path [draw=black, thick, ]
(axis cs:0.927512336059709,-0.451759517725066)
--(axis cs:0.962069419567597,-0.359277839321123);

\path [draw=black, thick, ]
(axis cs:0.962069419567597,-0.359277839321123)
--(axis cs:0.998325590948321,-0.267333946006873);

\path [draw=black, thick, ]
(axis cs:0.998325590948321,-0.267333946006873)
--(axis cs:1.03683981198977,-0.176151153005814);

\path [draw=black, thick, ]
(axis cs:1.03683981198977,-0.176151153005814)
--(axis cs:1.07840419626021,-0.0860837124757361);

\path [draw=black, thick, ]
(axis cs:1.07840419626021,-0.0860837124757361)
--(axis cs:1.12415820642651,0.00228276957803497);

\path [draw=black, thick, ]
(axis cs:1.12415820642651,0.00228276957803497)
--(axis cs:1.17579074830849,0.0879070861102385);

\path [draw=black, thick, ]
(axis cs:1.17579074830849,0.0879070861102385)
--(axis cs:1.23584030573799,0.168790806346715);

\path [draw=black, thick, ]
(axis cs:1.23584030573799,0.168790806346715)
--(axis cs:1.30793084195513,0.240811783226964);

\path [draw=black, thick, ]
(axis cs:1.30793084195513,0.240811783226964)
--(axis cs:1.30793084195513,0.240811783226964);

\path [draw=black, thick, ]
(axis cs:1.30793084195513,0.240811783226964)
--(axis cs:1.36692942442001,0.281729180560861);

\path [draw=black, thick, ]
(axis cs:1.36692942442001,0.281729180560861)
--(axis cs:1.36692942442001,0.281729180560861);

\path [draw=black, thick, ]
(axis cs:1.36692942442001,0.281729180560861)
--(axis cs:1.42478945863718,0.307727486629525);

\path [draw=black, thick, ]
(axis cs:1.42478945863718,0.307727486629525)
--(axis cs:1.48780183933099,0.321514919229261);

\path [draw=black, thick, ]
(axis cs:1.48780183933099,0.321514919229261)
--(axis cs:1.54954309412393,0.322433993772055);

\path [draw=black, thick, ]
(axis cs:1.54954309412393,0.322433993772055)
--(axis cs:1.61102592492846,0.312468423716997);

\path [draw=black, thick, ]
(axis cs:1.61102592492846,0.312468423716997)
--(axis cs:1.6747153851716,0.292060990103832);

\path [draw=black, thick, ]
(axis cs:1.6747153851716,0.292060990103832)
--(axis cs:1.7426232361971,0.260368386144391);

\path [draw=black, thick, ]
(axis cs:1.7426232361971,0.260368386144391)
--(axis cs:1.81649869753504,0.215764538868783);

\path [draw=black, thick, ]
(axis cs:1.81649869753504,0.215764538868783)
--(axis cs:1.89819618380668,0.15588373994195);

\path [draw=black, thick, ]
(axis cs:1.89819618380668,0.15588373994195)
--(axis cs:1.97693208780056,0.0893556188144182);

\path [draw=black, thick, ]
(axis cs:1.97693208780056,0.0893556188144182)
--(axis cs:2.05189301745786,0.0192933624251839);

\path [draw=black, thick, ]
(axis cs:2.05189301745786,0.0192933624251839)
--(axis cs:2.12398454559994,-0.053220304044594);

\path [draw=black, thick, ]
(axis cs:0.791675374433995,-1.2)
--(axis cs:0.791675374433995,-1.2);

\path [draw=black, thick, ]
(axis cs:0.791675374433995,-1.2)
--(axis cs:0.821501142427343,-1.10617275472657);

\path [draw=black, thick, ]
(axis cs:0.821501142427343,-1.10617275472657)
--(axis cs:0.851652703846598,-1.01243113097766);

\path [draw=black, thick, ]
(axis cs:0.851652703846598,-1.01243113097766)
--(axis cs:0.882206321505213,-0.91879658136291);

\path [draw=black, thick, ]
(axis cs:0.882206321505213,-0.91879658136291)
--(axis cs:0.913260399370063,-0.825297497397682);

\path [draw=black, thick, ]
(axis cs:0.913260399370063,-0.825297497397682)
--(axis cs:0.944943093310455,-0.731972019142652);

\path [draw=black, thick, ]
(axis cs:0.944943093310455,-0.731972019142652)
--(axis cs:0.977423755909325,-0.638872521679204);

\path [draw=black, thick, ]
(axis cs:0.977423755909325,-0.638872521679204)
--(axis cs:1.01092787355813,-0.546072125718514);

\path [draw=black, thick, ]
(axis cs:1.01092787355813,-0.546072125718514)
--(axis cs:1.04575860956839,-0.453675082587178);

\path [draw=black, thick, ]
(axis cs:1.04575860956839,-0.453675082587178)
--(axis cs:1.08233032212065,-0.361834587082968);

\path [draw=black, thick, ]
(axis cs:1.08233032212065,-0.361834587082968)
--(axis cs:1.12121945129322,-0.270783751888372);

\path [draw=black, thick, ]
(axis cs:1.12121945129322,-0.270783751888372)
--(axis cs:1.16324544921097,-0.180893051737074);

\path [draw=black, thick, ]
(axis cs:1.16324544921097,-0.180893051737074)
--(axis cs:1.20961159140465,-0.092792657200174);

\path [draw=black, thick, ]
(axis cs:1.20961159140465,-0.092792657200174)
--(axis cs:1.26211488308745,-0.00761169459851008);

\path [draw=black, thick, ]
(axis cs:1.26211488308745,-0.00761169459851008)
--(axis cs:1.32348479026896,0.0724282616294083);

\path [draw=black, thick, ]
(axis cs:1.32348479026896,0.0724282616294083)
--(axis cs:1.32348479026896,0.0724282616294083);

\path [draw=black, thick, ]
(axis cs:1.32348479026896,0.0724282616294083)
--(axis cs:1.3839223759401,0.131896034871897);

\path [draw=black, thick, ]
(axis cs:1.3839223759401,0.131896034871897)
--(axis cs:1.3839223759401,0.131896034871897);

\path [draw=black, thick, ]
(axis cs:1.3839223759401,0.131896034871897)
--(axis cs:1.44251402716101,0.172785393817912);

\path [draw=black, thick, ]
(axis cs:1.44251402716101,0.172785393817912)
--(axis cs:1.51029976388958,0.201628249506519);

\path [draw=black, thick, ]
(axis cs:1.51029976388958,0.201628249506519)
--(axis cs:1.57387060546182,0.213065374095397);

\path [draw=black, thick, ]
(axis cs:1.57387060546182,0.213065374095397)
--(axis cs:1.63456170835025,0.211688451441124);

\path [draw=black, thick, ]
(axis cs:1.63456170835025,0.211688451441124)
--(axis cs:1.69554652738595,0.199693281632412);

\path [draw=black, thick, ]
(axis cs:0.903134796238245,-1.2)
--(axis cs:0.903134796238245,-1.2);

\path [draw=black, thick, ]
(axis cs:0.903134796238245,-1.2)
--(axis cs:0.933478752449604,-1.10630935929695);

\path [draw=black, thick, ]
(axis cs:0.933478752449604,-1.10630935929695)
--(axis cs:0.964237700652865,-1.01273002272961);

\path [draw=black, thick, ]
(axis cs:0.964237700652865,-1.01273002272961)
--(axis cs:0.995512532667818,-0.919291383480181);

\path [draw=black, thick, ]
(axis cs:0.995512532667818,-0.919291383480181)
--(axis cs:1.02743446267789,-0.826032894376024);

\path [draw=black, thick, ]
(axis cs:1.02743446267789,-0.826032894376024)
--(axis cs:1.06017621384393,-0.733008535200783);

\path [draw=black, thick, ]
(axis cs:1.06017621384393,-0.733008535200783)
--(axis cs:1.09396853918527,-0.640293951473762);

\path [draw=black, thick, ]
(axis cs:1.09396853918527,-0.640293951473762)
--(axis cs:1.12912344792978,-0.547997643107768);

\path [draw=black, thick, ]
(axis cs:1.12912344792978,-0.547997643107768)
--(axis cs:1.16607101855587,-0.456280784297642);

\path [draw=black, thick, ]
(axis cs:1.16607101855587,-0.456280784297642)
--(axis cs:1.20541283895396,-0.365390609987211);

\path [draw=black, thick, ]
(axis cs:1.20541283895396,-0.365390609987211)
--(axis cs:1.24800909613934,-0.275723585717097);

\path [draw=black, thick, ]
(axis cs:1.24800909613934,-0.275723585717097)
--(axis cs:1.29512627558236,-0.187954456518997);

\path [draw=black, thick, ]
(axis cs:1.29512627558236,-0.187954456518997)
--(axis cs:1.34869146611168,-0.103332714778324);

\path [draw=black, thick, ]
(axis cs:1.34869146611168,-0.103332714778324)
--(axis cs:1.41165257237315,-0.0243560835680428);

\path [draw=black, thick, ]
(axis cs:1.41165257237315,-0.0243560835680428)
--(axis cs:1.41165257237315,-0.0243560835680428);

\path [draw=black, thick, ]
(axis cs:1.41165257237315,-0.0243560835680428)
--(axis cs:1.47104866449632,0.0311159294833794);

\path [draw=black, thick, ]
(axis cs:1.47104866449632,0.0311159294833794)
--(axis cs:1.47104866449632,0.0311159294833794);

\path [draw=black, thick, ]
(axis cs:1.47104866449632,0.0311159294833794)
--(axis cs:1.52901978198073,0.0689470683987281);

\path [draw=black, thick, ]
(axis cs:1.52901978198073,0.0689470683987281)
--(axis cs:1.59552061739745,0.0945577788426308);

\path [draw=black, thick, ]
(axis cs:1.59552061739745,0.0945577788426308)
--(axis cs:1.6578947200922,0.103593295078806);

\path [draw=black, thick, ]
(axis cs:1.6578947200922,0.103593295078806)
--(axis cs:1.71786309546095,0.100368994946249);

\path [draw=black, thick, ]
(axis cs:1.71786309546095,0.100368994946249)
--(axis cs:1.77863833702251,0.0866859286757538);

\path [draw=black, thick, ]
(axis cs:1.77863833702251,0.0866859286757538)
--(axis cs:1.84262655046752,0.0624095997465992);

\path [draw=black, thick, ]
(axis cs:1.84262655046752,0.0624095997465992)
--(axis cs:1.91189329475481,0.0262771288560346);

\path [draw=black, thick, ]
(axis cs:1.01459421804249,-1.2)
--(axis cs:1.01459421804249,-1.2);

\path [draw=black, thick, ]
(axis cs:1.01459421804249,-1.2)
--(axis cs:1.04559062239999,-1.10648509325012);

\path [draw=black, thick, ]
(axis cs:1.04559062239999,-1.10648509325012)
--(axis cs:1.07712107371208,-1.01311711401509);

\path [draw=black, thick, ]
(axis cs:1.07712107371208,-1.01311711401509)
--(axis cs:1.10932069484755,-0.919937178486464);

\path [draw=black, thick, ]
(axis cs:1.10932069484755,-0.919937178486464)
--(axis cs:1.14236761764872,-0.82700167938412);

\path [draw=black, thick, ]
(axis cs:1.14236761764872,-0.82700167938412)
--(axis cs:1.17649969962034,-0.734389672361546);

\path [draw=black, thick, ]
(axis cs:1.17649969962034,-0.734389672361546)
--(axis cs:1.21203962812142,-0.642215061190963);

\path [draw=black, thick, ]
(axis cs:1.21203962812142,-0.642215061190963)
--(axis cs:1.2494329614891,-0.550647331348025);

\path [draw=black, thick, ]
(axis cs:1.2494329614891,-0.550647331348025)
--(axis cs:1.28930621793447,-0.45994787975928);

\path [draw=black, thick, ]
(axis cs:1.28930621793447,-0.45994787975928)
--(axis cs:1.33256765403888,-0.370543982596653);

\path [draw=black, thick, ]
(axis cs:1.33256765403888,-0.370543982596653)
--(axis cs:1.38056990717371,-0.283175781379182);

\path [draw=black, thick, ]
(axis cs:1.38056990717371,-0.283175781379182)
--(axis cs:1.43537896405915,-0.199224815304787);

\path [draw=black, thick, ]
(axis cs:1.43537896405915,-0.199224815304787)
--(axis cs:1.50018646289965,-0.121526959264178);

\path [draw=black, thick, ]
(axis cs:1.50018646289965,-0.121526959264178)
--(axis cs:1.50018646289965,-0.121526959264178);

\path [draw=black, thick, ]
(axis cs:1.50018646289965,-0.121526959264178)
--(axis cs:1.55877243697616,-0.0700605987412364);

\path [draw=black, thick, ]
(axis cs:1.55877243697616,-0.0700605987412364)
--(axis cs:1.55877243697616,-0.0700605987412364);

\path [draw=black, thick, ]
(axis cs:1.55877243697616,-0.0700605987412364)
--(axis cs:1.61628520541908,-0.0354082131254472);

\path [draw=black, thick, ]
(axis cs:1.61628520541908,-0.0354082131254472)
--(axis cs:1.68159346492428,-0.0131265356920764);

\path [draw=black, thick, ]
(axis cs:1.12605363984674,-1.2)
--(axis cs:1.12605363984674,-1.2);

\path [draw=black, thick, ]
(axis cs:1.12605363984674,-1.2)
--(axis cs:1.15787123820815,-1.10671203589252);

\path [draw=black, thick, ]
(axis cs:1.15787123820815,-1.10671203589252)
--(axis cs:1.19038310718015,-1.01362117103026);

\path [draw=black, thick, ]
(axis cs:1.19038310718015,-1.01362117103026)
--(axis cs:1.22377314679228,-0.920786425282547);

\path [draw=black, thick, ]
(axis cs:1.22377314679228,-0.920786425282547)
--(axis cs:1.25828726940476,-0.828290716498813);

\path [draw=black, thick, ]
(axis cs:1.25828726940476,-0.828290716498813)
--(axis cs:1.29426127511161,-0.736254543758638);

\path [draw=black, thick, ]
(axis cs:1.29426127511161,-0.736254543758638)
--(axis cs:1.3321602651722,-0.644858092518577);

\path [draw=black, thick, ]
(axis cs:1.3321602651722,-0.644858092518577)
--(axis cs:1.37264269422095,-0.554382051077791);

\path [draw=black, thick, ]
(axis cs:1.37264269422095,-0.554382051077791)
--(axis cs:1.41666529113328,-0.46528583959009);

\path [draw=black, thick, ]
(axis cs:1.41666529113328,-0.46528583959009)
--(axis cs:1.46566819772908,-0.378379544088984);

\path [draw=black, thick, ]
(axis cs:1.46566819772908,-0.378379544088984)
--(axis cs:1.52188073706235,-0.295203888893853);

\path [draw=black, thick, ]
(axis cs:1.52188073706235,-0.295203888893853)
--(axis cs:1.5887460742392,-0.218996428715244);

\path [draw=black, thick, ]
(axis cs:1.5887460742392,-0.218996428715244)
--(axis cs:1.5887460742392,-0.218996428715244);

\path [draw=black, thick, ]
(axis cs:1.5887460742392,-0.218996428715244)
--(axis cs:1.64677704805572,-0.171434254239122);

\path [draw=black, thick, ]
(axis cs:1.64677704805572,-0.171434254239122)
--(axis cs:1.64677704805572,-0.171434254239122);

\path [draw=black, thick, ]
(axis cs:1.64677704805572,-0.171434254239122)
--(axis cs:1.70389532118595,-0.140030099156639);

\path [draw=black, thick, ]
(axis cs:1.70389532118595,-0.140030099156639)
--(axis cs:1.76796370850838,-0.121053495061978);

\path [draw=black, thick, ]
(axis cs:1.76796370850838,-0.121053495061978)
--(axis cs:1.82842285789238,-0.116786768704898);

\path [draw=black, thick, ]
(axis cs:1.82842285789238,-0.116786768704898)
--(axis cs:1.8877190871952,-0.123764109466994);

\path [draw=black, thick, ]
(axis cs:1.8877190871952,-0.123764109466994)
--(axis cs:1.94892058009344,-0.140998160275803);

\path [draw=black, thick, ]
(axis cs:1.94892058009344,-0.140998160275803)
--(axis cs:2.01448007668548,-0.169172975868145);

\path [draw=black, thick, ]
(axis cs:2.01448007668548,-0.169172975868145)
--(axis cs:2.08650289370968,-0.209929512216298);

\path [draw=black, thick, ]
(axis cs:2.08650289370968,-0.209929512216298)
--(axis cs:2.16720042702352,-0.265681820116675);

\path [draw=black, thick, ]
(axis cs:2.16720042702352,-0.265681820116675)
--(axis cs:2.24810546250148,-0.330025189311446);

\path [draw=black, thick, ]
(axis cs:2.24810546250148,-0.330025189311446)
--(axis cs:2.32546649409408,-0.397873749038939);

\path [draw=black, thick, ]
(axis cs:2.32546649409408,-0.397873749038939)
--(axis cs:2.40012194594978,-0.468235453899456);

\path [draw=black, thick, ]
(axis cs:2.40012194594978,-0.468235453899456)
--(axis cs:2.47289927579517,-0.540194552608099);

\path [draw=black, thick, ]
(axis cs:1.23751306165099,-1.2)
--(axis cs:1.23751306165099,-1.2);

\path [draw=black, thick, ]
(axis cs:1.23751306165099,-1.2)
--(axis cs:1.27037625888916,-1.1070106548675);

\path [draw=black, thick, ]
(axis cs:1.27037625888916,-1.1070106548675)
--(axis cs:1.30415279874126,-1.01429106213772);

\path [draw=black, thick, ]
(axis cs:1.30415279874126,-1.01429106213772)
--(axis cs:1.33909841863406,-0.921928980853727);

\path [draw=black, thick, ]
(axis cs:1.33909841863406,-0.921928980853727)
--(axis cs:1.37556156528583,-0.830051710655195);

\path [draw=black, thick, ]
(axis cs:1.37556156528583,-0.830051710655195)
--(axis cs:1.41402639005176,-0.738850339738816);

\path [draw=black, thick, ]
(axis cs:1.41402639005176,-0.738850339738816)
--(axis cs:1.45518290197607,-0.648624957972541);

\path [draw=black, thick, ]
(axis cs:1.45518290197607,-0.648624957972541)
--(axis cs:1.50004809331405,-0.559877899479128);

\path [draw=black, thick, ]
(axis cs:1.50004809331405,-0.559877899479128)
--(axis cs:1.55015627529982,-0.473496128866725);

\path [draw=black, thick, ]
(axis cs:1.55015627529982,-0.473496128866725)
--(axis cs:1.60790033375229,-0.391211434024524);

\path [draw=black, thick, ]
(axis cs:1.60790033375229,-0.391211434024524)
--(axis cs:1.6769634518615,-0.316709113580781);

\path [draw=black, thick, ]
(axis cs:1.6769634518615,-0.316709113580781)
--(axis cs:1.6769634518615,-0.316709113580781);

\path [draw=black, thick, ]
(axis cs:1.6769634518615,-0.316709113580781)
--(axis cs:1.73456324766589,-0.272927404111741);

\path [draw=black, thick, ]
(axis cs:1.73456324766589,-0.272927404111741)
--(axis cs:1.73456324766589,-0.272927404111741);

\path [draw=black, thick, ]
(axis cs:1.73456324766589,-0.272927404111741)
--(axis cs:1.79155705997209,-0.2446075462067);

\path [draw=black, thick, ]
(axis cs:1.34897248345524,-1.2)
--(axis cs:1.34897248345524,-1.2);

\path [draw=black, thick, ]
(axis cs:1.34897248345524,-1.2)
--(axis cs:1.38316927716765,-1.1074070056978);

\path [draw=black, thick, ]
(axis cs:1.38316927716765,-1.1074070056978)
--(axis cs:1.41858108097731,-1.0151907992679);

\path [draw=black, thick, ]
(axis cs:1.41858108097731,-1.0151907992679)
--(axis cs:1.45557115064466,-0.923486674519543);

\path [draw=black, thick, ]
(axis cs:1.45557115064466,-0.923486674519543)
--(axis cs:1.49464787869444,-0.832499938434502);

\path [draw=black, thick, ]
(axis cs:1.49464787869444,-0.832499938434502)
--(axis cs:1.53653645366058,-0.742554128101974);

\path [draw=black, thick, ]
(axis cs:1.53653645366058,-0.742554128101974)
--(axis cs:1.58230386621476,-0.654188346786906);

\path [draw=black, thick, ]
(axis cs:1.58230386621476,-0.654188346786906)
--(axis cs:1.63358466767998,-0.568384063676454);

\path [draw=black, thick, ]
(axis cs:1.63358466767998,-0.568384063676454)
--(axis cs:1.69293426470633,-0.48707013059319);

\path [draw=black, thick, ]
(axis cs:1.69293426470633,-0.48707013059319)
--(axis cs:1.76424272370231,-0.4144066188682);

\path [draw=black, thick, ]
(axis cs:1.76424272370231,-0.4144066188682)
--(axis cs:1.76424272370231,-0.4144066188682);

\path [draw=black, thick, ]
(axis cs:1.76424272370231,-0.4144066188682)
--(axis cs:1.82164073044433,-0.374086308494424);

\path [draw=black, thick, ]
(axis cs:1.82164073044433,-0.374086308494424)
--(axis cs:1.88855424820109,-0.345717479780187);

\path [draw=black, thick, ]
(axis cs:1.88855424820109,-0.345717479780187)
--(axis cs:1.95086305869415,-0.334916257259022);

\path [draw=black, thick, ]
(axis cs:1.95086305869415,-0.334916257259022)
--(axis cs:2.01029747561897,-0.33672417892041);

\path [draw=black, thick, ]
(axis cs:2.01029747561897,-0.33672417892041)
--(axis cs:2.07049584638162,-0.348942261898797);

\path [draw=black, thick, ]
(axis cs:2.07049584638162,-0.348942261898797)
--(axis cs:2.13421044138948,-0.371605759356135);

\path [draw=black, thick, ]
(axis cs:2.13421044138948,-0.371605759356135)
--(axis cs:2.20376569036337,-0.405964419059953);

\path [draw=black, thick, ]
(axis cs:2.20376569036337,-0.405964419059953)
--(axis cs:2.28154718535997,-0.454184147723046);

\path [draw=black, thick, ]
(axis cs:1.46043190525949,-1.2)
--(axis cs:1.46043190525949,-1.2);

\path [draw=black, thick, ]
(axis cs:1.46043190525949,-1.2)
--(axis cs:1.49634602759535,-1.10794391149695);

\path [draw=black, thick, ]
(axis cs:1.49634602759535,-1.10794391149695)
--(axis cs:1.5339013552034,-1.01642944469606);

\path [draw=black, thick, ]
(axis cs:1.5339013552034,-1.01642944469606)
--(axis cs:1.57362491816255,-0.925673851135777);

\path [draw=black, thick, ]
(axis cs:1.57362491816255,-0.925673851135777)
--(axis cs:1.6162735957391,-0.836022298936325);

\path [draw=black, thick, ]
(axis cs:1.6162735957391,-0.836022298936325)
--(axis cs:1.66297509671687,-0.748063509721917);

\path [draw=black, thick, ]
(axis cs:1.66297509671687,-0.748063509721917)
--(axis cs:1.71545207364236,-0.662861537052861);

\path [draw=black, thick, ]
(axis cs:1.71545207364236,-0.662861537052861)
--(axis cs:1.77640744122962,-0.58254324606112);

\path [draw=black, thick, ]
(axis cs:1.77640744122962,-0.58254324606112)
--(axis cs:1.77640744122962,-0.58254324606112);

\path [draw=black, thick, ]
(axis cs:1.77640744122962,-0.58254324606112)
--(axis cs:1.83678187894815,-0.522208856301765);

\path [draw=black, thick, ]
(axis cs:1.83678187894815,-0.522208856301765)
--(axis cs:1.83678187894815,-0.522208856301765);

\path [draw=black, thick, ]
(axis cs:1.83678187894815,-0.522208856301765)
--(axis cs:1.89453985313771,-0.481238600508643);

\path [draw=black, thick, ]
(axis cs:1.89453985313771,-0.481238600508643)
--(axis cs:1.96180279487299,-0.45228765011966);

\path [draw=black, thick, ]
(axis cs:1.57189132706374,-1.2)
--(axis cs:1.57189132706374,-1.2);

\path [draw=black, thick, ]
(axis cs:1.57189132706374,-1.2)
--(axis cs:1.61002657935712,-1.1086827495835);

\path [draw=black, thick, ]
(axis cs:1.61002657935712,-1.1086827495835)
--(axis cs:1.65040809319654,-1.01816608159255);

\path [draw=black, thick, ]
(axis cs:1.65040809319654,-1.01816608159255)
--(axis cs:1.69382666897316,-0.928820764785233);

\path [draw=black, thick, ]
(axis cs:1.69382666897316,-0.928820764785233)
--(axis cs:1.74145317322661,-0.841272336097786);

\path [draw=black, thick, ]
(axis cs:1.74145317322661,-0.841272336097786)
--(axis cs:1.79481074976855,-0.756524260221127);

\path [draw=black, thick, ]
(axis cs:1.79481074976855,-0.756524260221127)
--(axis cs:1.85700751317166,-0.677043374278763);

\path [draw=black, thick, ]
(axis cs:1.85700751317166,-0.677043374278763)
--(axis cs:1.85700751317166,-0.677043374278763);

\path [draw=black, thick, ]
(axis cs:1.85700751317166,-0.677043374278763)
--(axis cs:1.91717119768522,-0.619490829468628);

\path [draw=black, thick, ]
(axis cs:1.91717119768522,-0.619490829468628)
--(axis cs:1.91717119768522,-0.619490829468628);

\path [draw=black, thick, ]
(axis cs:1.91717119768522,-0.619490829468628)
--(axis cs:1.97514489521686,-0.580448009019381);

\path [draw=black, thick, ]
(axis cs:1.97514489521686,-0.580448009019381)
--(axis cs:2.04208300502525,-0.55354233807569);

\path [draw=black, thick, ]
(axis cs:2.04208300502525,-0.55354233807569)
--(axis cs:2.10453083015665,-0.543628904744529);

\path [draw=black, thick, ]
(axis cs:2.10453083015665,-0.543628904744529)
--(axis cs:2.16454778367685,-0.545989646099228);

\path [draw=black, thick, ]
(axis cs:2.16454778367685,-0.545989646099228)
--(axis cs:2.2257595606357,-0.55867861316009);

\path [draw=black, thick, ]
(axis cs:2.2257595606357,-0.55867861316009)
--(axis cs:2.2908776760374,-0.581827458692178);

\path [draw=black, thick, ]
(axis cs:2.2908776760374,-0.581827458692178)
--(axis cs:2.36239659846442,-0.616791153764404);

\path [draw=black, thick, ]
(axis cs:2.36239659846442,-0.616791153764404)
--(axis cs:2.44285772169197,-0.665809249487072);

\path [draw=black, thick, ]
(axis cs:2.44285772169197,-0.665809249487072)
--(axis cs:2.52748747605543,-0.726048971971677);

\path [draw=black, thick, ]
(axis cs:2.52748747605543,-0.726048971971677)
--(axis cs:2.60861778957605,-0.790213042543953);

\path [draw=black, thick, ]
(axis cs:2.60861778957605,-0.790213042543953)
--(axis cs:2.68723359726348,-0.856926628714155);

\path [draw=black, thick, ]
(axis cs:2.68723359726348,-0.856926628714155)
--(axis cs:2.76405586240025,-0.925334629816485);

\path [draw=black, thick, ]
(axis cs:2.76405586240025,-0.925334629816485)
--(axis cs:2.8396318524968,-0.994896355850785);

\path [draw=black, thick, ]
(axis cs:2.8396318524968,-0.994896355850785)
--(axis cs:2.91436662520919,-1.06520836677847);

\path [draw=black, thick, ]
(axis cs:1.68335074886799,-1.2)
--(axis cs:1.68335074886799,-1.2);

\path [draw=black, thick, ]
(axis cs:1.68335074886799,-1.2)
--(axis cs:1.72438367488172,-1.1097252938177);

\path [draw=black, thick, ]
(axis cs:1.72438367488172,-1.1097252938177)
--(axis cs:1.76854466959058,-1.02068033435891);

\path [draw=black, thick, ]
(axis cs:1.76854466959058,-1.02068033435891)
--(axis cs:1.817041723799,-0.933527990705714);

\path [draw=black, thick, ]
(axis cs:1.817041723799,-0.933527990705714)
--(axis cs:1.87173504396941,-0.849490969158703);

\path [draw=black, thick, ]
(axis cs:1.87173504396941,-0.849490969158703)
--(axis cs:1.93552509237119,-0.77104093791914);

\path [draw=black, thick, ]
(axis cs:1.93552509237119,-0.77104093791914)
--(axis cs:1.93552509237119,-0.77104093791914);

\path [draw=black, thick, ]
(axis cs:1.93552509237119,-0.77104093791914)
--(axis cs:1.99567757626299,-0.71570174772101);

\path [draw=black, thick, ]
(axis cs:1.99567757626299,-0.71570174772101)
--(axis cs:1.99567757626299,-0.71570174772101);

\path [draw=black, thick, ]
(axis cs:1.99567757626299,-0.71570174772101)
--(axis cs:2.05395996873342,-0.678197291650999);

\path [draw=black, thick, ]
(axis cs:2.05395996873342,-0.678197291650999)
--(axis cs:2.12074582700376,-0.652879003553433);

\path [draw=black, thick, ]
(axis cs:1.90626959247649,-1.2)
--(axis cs:1.90626959247649,-1.2);

\path [draw=black, thick, ]
(axis cs:1.90626959247649,-1.2)
--(axis cs:1.95614633648194,-1.11349195698336);

\path [draw=black, thick, ]
(axis cs:1.95614633648194,-1.11349195698336)
--(axis cs:2.01237027166622,-1.03029750475493);

\path [draw=black, thick, ]
(axis cs:2.01237027166622,-1.03029750475493)
--(axis cs:2.07783878341759,-0.953014753296448);

\path [draw=black, thick, ]
(axis cs:2.07783878341759,-0.953014753296448)
--(axis cs:2.07783878341759,-0.953014753296448);

\path [draw=black, thick, ]
(axis cs:2.07783878341759,-0.953014753296448)
--(axis cs:2.1388130332798,-0.899325700249681);

\path [draw=black, thick, ]
(axis cs:2.1388130332798,-0.899325700249681)
--(axis cs:2.1388130332798,-0.899325700249681);

\path [draw=black, thick, ]
(axis cs:2.1388130332798,-0.899325700249681)
--(axis cs:2.19814771304242,-0.862914983489738);

\path [draw=black, thick, ]
(axis cs:2.19814771304242,-0.862914983489738)
--(axis cs:2.26551709738211,-0.838720128337876);

\path [draw=black, thick, ]
(axis cs:2.26551709738211,-0.838720128337876)
--(axis cs:2.3288981867906,-0.830342354811882);

\path [draw=black, thick, ]
(axis cs:2.3288981867906,-0.830342354811882)
--(axis cs:2.39071651328645,-0.83369941238216);

\path [draw=black, thick, ]
(axis cs:2.39071651328645,-0.83369941238216)
--(axis cs:2.45441241115716,-0.847286830505658);

\path [draw=black, thick, ]
(axis cs:2.45441241115716,-0.847286830505658)
--(axis cs:2.5227477546194,-0.871443465248483);

\path [draw=black, thick, ]
(axis cs:2.5227477546194,-0.871443465248483)
--(axis cs:2.598269905727,-0.907606260855276);

\path [draw=black, thick, ]
(axis cs:2.598269905727,-0.907606260855276)
--(axis cs:2.68381315038423,-0.958133717532801);

\path [draw=black, thick, ]
(axis cs:2.12918843608499,-1.2)
--(axis cs:2.12918843608499,-1.2);

\path [draw=black, thick, ]
(axis cs:2.12918843608499,-1.2)
--(axis cs:2.19463670179866,-1.12266814013989);

\path [draw=black, thick, ]
(axis cs:2.19463670179866,-1.12266814013989)
--(axis cs:2.19463670179866,-1.12266814013989);

\path [draw=black, thick, ]
(axis cs:2.19463670179866,-1.12266814013989)
--(axis cs:2.25734665630616,-1.06677629443395);

\path [draw=black, thick, ]
(axis cs:2.25734665630616,-1.06677629443395)
--(axis cs:2.25734665630616,-1.06677629443395);

\path [draw=black, thick, ]
(axis cs:2.25734665630616,-1.06677629443395)
--(axis cs:2.31800560089322,-1.02864193615845);

\path [draw=black, thick, ]
(axis cs:2.31800560089322,-1.02864193615845)
--(axis cs:2.38700530232754,-1.00260194486392);

\path [draw=black, thick, ]
(axis cs:2.38700530232754,-1.00260194486392)
--(axis cs:2.451968298183,-0.99270565728951);

\path [draw=black, thick, ]
(axis cs:2.451968298183,-0.99270565728951)
--(axis cs:2.51522412975784,-0.994763983232058);

\path [draw=black, thick, ]
(axis cs:2.51522412975784,-0.994763983232058)
--(axis cs:2.58020835142761,-1.00709391743794);

\path [draw=black, thick, ]
(axis cs:2.24064785788924,-1.2)
--(axis cs:2.24064785788924,-1.2);

\path [draw=black, thick, ]
(axis cs:2.24064785788924,-1.2)
--(axis cs:2.24064785788924,-1.2);

\path [draw=black, thick, ]
(axis cs:2.24064785788924,-1.2)
--(axis cs:2.30453445455221,-1.1415460861865);

\path [draw=black, thick, ]
(axis cs:2.30453445455221,-1.1415460861865)
--(axis cs:2.30453445455221,-1.1415460861865);

\path [draw=black, thick, ]
(axis cs:2.30453445455221,-1.1415460861865)
--(axis cs:2.36593086503997,-1.10150316106665);

\path [draw=black, thick, ]
(axis cs:2.36593086503997,-1.10150316106665)
--(axis cs:2.43599038122189,-1.07348075285206);

\path [draw=black, thick, ]
(axis cs:2.43599038122189,-1.07348075285206)
--(axis cs:2.50172794419505,-1.06092156737193);

\path [draw=black, thick, ]
(axis cs:2.50172794419505,-1.06092156737193)
--(axis cs:2.57138479274452,-1.06177324791018);

\path [draw=black, thick, ]
(axis cs:2.57138479274452,-1.06177324791018)
--(axis cs:2.63270623440487,-1.07289855202033);

\path [draw=black, thick, ]
(axis cs:2.63270623440487,-1.07289855202033)
--(axis cs:2.70320722450595,-1.09511303218479);

\path [draw=black, thick, ]
(axis cs:2.70320722450595,-1.09511303218479)
--(axis cs:2.78036905958232,-1.12888192958914);

\path [draw=black, thick, ]
(axis cs:2.78036905958232,-1.12888192958914)
--(axis cs:2.86759907819866,-1.17652243794076);

\path [draw=black, thick, ]
(axis cs:2.86759907819866,-1.17652243794076)
--(axis cs:2.86759907819866,-1.17652243794076);

\path [draw=black, thick, ]
(axis cs:2.46356670149774,-1.2)
--(axis cs:2.46356670149774,-1.2);

\path [draw=black, thick, ]
(axis cs:2.46356670149774,-1.2)
--(axis cs:2.46356670149774,-1.2);

\path [draw=black, thick, ]
(axis cs:2.46356670149774,-1.2)
--(axis cs:2.52474800614082,-1.17725051882039);

\path [draw=black, thick, ]
(axis cs:2.52474800614082,-1.17725051882039)
--(axis cs:2.59112072616599,-1.16614942370762);

\path [draw=black, thick, ]
(axis cs:2.59112072616599,-1.16614942370762)
--(axis cs:2.65618390711018,-1.16704310735193);

\path [draw=black, thick, ]
(axis cs:2.65618390711018,-1.16704310735193)
--(axis cs:2.72294413476114,-1.17826526267017);

\path [draw=black, thick, ]
(axis cs:2.72294413476114,-1.17826526267017)
--(axis cs:2.79423027434266,-1.19989273574835);

\path [draw=black, thick, ]
(axis cs:-0.1,1.42626262626263)
--(axis cs:-0.1,1.42626262626263);

\path [draw=black, thick, ]
(axis cs:-0.1,1.42626262626263)
--(axis cs:-0.0317797760902913,1.50163823590299);

\path [draw=black, thick, ]
(axis cs:-0.0317797760902913,1.50163823590299)
--(axis cs:0.0461329122323983,1.56871681849331);

\path [draw=black, thick, ]
(axis cs:0.0461329122323983,1.56871681849331)
--(axis cs:0.13132883151917,1.62274300819156);

\path [draw=black, thick, ]
(axis cs:0.13132883151917,1.62274300819156)
--(axis cs:0.216453910431236,1.65995430934583);

\path [draw=black, thick, ]
(axis cs:0.216453910431236,1.65995430934583)
--(axis cs:0.301700685155058,1.68299408131009);

\path [draw=black, thick, ]
(axis cs:0.301700685155058,1.68299408131009)
--(axis cs:0.387999667132668,1.69376614790457);

\path [draw=black, thick, ]
(axis cs:0.387999667132668,1.69376614790457)
--(axis cs:0.4761582749699,1.69327197118136);

\path [draw=black, thick, ]
(axis cs:0.4761582749699,1.69327197118136)
--(axis cs:0.566974280470109,1.68185779287917);

\path [draw=black, thick, ]
(axis cs:0.566974280470109,1.68185779287917)
--(axis cs:0.661173378087877,1.65934194763962);

\path [draw=black, thick, ]
(axis cs:0.661173378087877,1.65934194763962)
--(axis cs:0.75917613639008,1.62523388946837);

\path [draw=black, thick, ]
(axis cs:0.75917613639008,1.62523388946837)
--(axis cs:0.855474912959795,1.58176863947814);

\path [draw=black, thick, ]
(axis cs:0.855474912959795,1.58176863947814)
--(axis cs:0.947623675907405,1.53137731682882);

\path [draw=black, thick, ]
(axis cs:0.947623675907405,1.53137731682882)
--(axis cs:1.03578249157831,1.47538383162361);

\path [draw=black, thick, ]
(axis cs:1.03578249157831,1.47538383162361)
--(axis cs:1.12019612883176,1.41479876383546);

\path [draw=black, thick, ]
(axis cs:1.12019612883176,1.41479876383546)
--(axis cs:1.20112757718648,1.35041477501123);

\path [draw=black, thick, ]
(axis cs:1.20112757718648,1.35041477501123)
--(axis cs:1.27885616121121,1.28285204406679);

\path [draw=black, thick, ]
(axis cs:1.27885616121121,1.28285204406679)
--(axis cs:1.35365152279642,1.21260997211785);

\path [draw=black, thick, ]
(axis cs:1.35365152279642,1.21260997211785)
--(axis cs:1.4257789448961,1.14010211560456);

\path [draw=black, thick, ]
(axis cs:1.4257789448961,1.14010211560456)
--(axis cs:1.49546787106151,1.06566293050003);

\path [draw=black, thick, ]
(axis cs:1.49546787106151,1.06566293050003)
--(axis cs:1.56293793360024,0.989561440065723);

\path [draw=black, thick, ]
(axis cs:1.56293793360024,0.989561440065723)
--(axis cs:1.6284260450867,0.912047163460946);

\path [draw=black, thick, ]
(axis cs:1.6284260450867,0.912047163460946)
--(axis cs:1.69214521344336,0.833328384334129);

\path [draw=black, thick, ]
(axis cs:1.69214521344336,0.833328384334129)
--(axis cs:1.75429800344952,0.753585504153728);

\path [draw=black, thick, ]
(axis cs:1.75429800344952,0.753585504153728)
--(axis cs:1.81507554712235,0.672972822588701);

\path [draw=black, thick, ]
(axis cs:1.81507554712235,0.672972822588701)
--(axis cs:1.87466248310115,0.591629084354386);

\path [draw=black, thick, ]
(axis cs:1.87466248310115,0.591629084354386)
--(axis cs:1.93323565098895,0.509680550476643);

\path [draw=black, thick, ]
(axis cs:1.93323565098895,0.509680550476643)
--(axis cs:1.99096370545219,0.427242891309925);

\path [draw=black, thick, ]
(axis cs:-0.1,1.22424242424243)
--(axis cs:-0.1,1.22424242424243);

\path [draw=black, thick, ]
(axis cs:-0.1,1.22424242424243)
--(axis cs:-0.0452269161027981,1.30824738512313);

\path [draw=black, thick, ]
(axis cs:-0.0452269161027981,1.30824738512313)
--(axis cs:0.017089138926332,1.38775587594311);

\path [draw=black, thick, ]
(axis cs:0.017089138926332,1.38775587594311)
--(axis cs:0.0885146550442942,1.46060108828906);

\path [draw=black, thick, ]
(axis cs:0.0885146550442942,1.46060108828906)
--(axis cs:0.170253761751134,1.52373964587264);

\path [draw=black, thick, ]
(axis cs:0.170253761751134,1.52373964587264)
--(axis cs:0.254284982381002,1.56996246347192);

\path [draw=black, thick, ]
(axis cs:0.254284982381002,1.56996246347192)
--(axis cs:0.337835874192075,1.60018510479345);

\path [draw=black, thick, ]
(axis cs:0.337835874192075,1.60018510479345)
--(axis cs:0.421539965338799,1.61699976640757);

\path [draw=black, thick, ]
(axis cs:0.421539965338799,1.61699976640757)
--(axis cs:0.506444026110526,1.62202896118096);

\path [draw=black, thick, ]
(axis cs:0.506444026110526,1.62202896118096)
--(axis cs:0.593409007034141,1.61601260774909);

\path [draw=black, thick, ]
(axis cs:-0.1,1.02222222222223)
--(axis cs:-0.1,1.02222222222223);

\path [draw=black, thick, ]
(axis cs:-0.1,1.02222222222223)
--(axis cs:-0.054808627701949,1.11083187607001);

\path [draw=black, thick, ]
(axis cs:-0.054808627701949,1.11083187607001)
--(axis cs:-0.00447568992844838,1.1971129050562);

\path [draw=black, thick, ]
(axis cs:-0.00447568992844838,1.1971129050562)
--(axis cs:0.0524076562750237,1.27994157784928);

\path [draw=black, thick, ]
(axis cs:0.0524076562750237,1.27994157784928)
--(axis cs:0.117464500138613,1.35759240303382);

\path [draw=black, thick, ]
(axis cs:0.117464500138613,1.35759240303382)
--(axis cs:0.192313168718964,1.42749323848658);

\path [draw=black, thick, ]
(axis cs:-0.1,0.820202020202026)
--(axis cs:-0.1,0.820202020202026);

\path [draw=black, thick, ]
(axis cs:-0.1,0.820202020202026)
--(axis cs:-0.0611301469905054,0.911258723766611);

\path [draw=black, thick, ]
(axis cs:-0.0611301469905054,0.911258723766611)
--(axis cs:-0.0189514913942776,1.00108909896579);

\path [draw=black, thick, ]
(axis cs:-0.0189514913942776,1.00108909896579)
--(axis cs:0.027525003367639,1.08914538120971);

\path [draw=black, thick, ]
(axis cs:0.027525003367639,1.08914538120971)
--(axis cs:0.0795528537470209,1.17458611066315);

\path [draw=black, thick, ]
(axis cs:0.0795528537470209,1.17458611066315)
--(axis cs:0.138668095618024,1.25610276511742);

\path [draw=black, thick, ]
(axis cs:0.138668095618024,1.25610276511742)
--(axis cs:0.206602108040319,1.33166230235169);

\path [draw=black, thick, ]
(axis cs:-0.1,0.517171717171722)
--(axis cs:-0.1,0.517171717171722);

\path [draw=black, thick, ]
(axis cs:-0.1,0.517171717171722)
--(axis cs:-0.0665475153082084,0.609986651182428);

\path [draw=black, thick, ]
(axis cs:-0.0665475153082084,0.609986651182428)
--(axis cs:-0.0314492937403716,0.702299275483021);

\path [draw=black, thick, ]
(axis cs:-0.0314492937403716,0.702299275483021)
--(axis cs:0.00580074981101661,0.793913387003094);

\path [draw=black, thick, ]
(axis cs:0.00580074981101661,0.793913387003094)
--(axis cs:0.0458661748925704,0.884540332282254);

\path [draw=black, thick, ]
(axis cs:0.0458661748925704,0.884540332282254)
--(axis cs:0.0896109818306778,0.97374807725425);

\path [draw=black, thick, ]
(axis cs:0.0896109818306778,0.97374807725425)
--(axis cs:0.138153352782613,1.06087382655726);

\path [draw=black, thick, ]
(axis cs:0.138153352782613,1.06087382655726)
--(axis cs:0.192914803068964,1.1448811434367);

\path [draw=black, thick, ]
(axis cs:0.192914803068964,1.1448811434367)
--(axis cs:0.255621560173499,1.22412515329776);

\path [draw=black, thick, ]
(axis cs:0.255621560173499,1.22412515329776)
--(axis cs:0.32814270540722,1.2960214651155);

\path [draw=black, thick, ]
(axis cs:0.32814270540722,1.2960214651155)
--(axis cs:0.41030518104626,1.35579537274276);

\path [draw=black, thick, ]
(axis cs:0.41030518104626,1.35579537274276)
--(axis cs:0.491258484133281,1.39593285221576);

\path [draw=black, thick, ]
(axis cs:0.491258484133281,1.39593285221576)
--(axis cs:0.570773138116361,1.42003277442261);

\path [draw=black, thick, ]
(axis cs:0.570773138116361,1.42003277442261)
--(axis cs:0.64999023254899,1.43099816769969);

\path [draw=black, thick, ]
(axis cs:0.64999023254899,1.43099816769969)
--(axis cs:0.730055673201436,1.43043349598447);

\path [draw=black, thick, ]
(axis cs:0.730055673201436,1.43043349598447)
--(axis cs:0.812108524838041,1.41898124290239);

\path [draw=black, thick, ]
(axis cs:0.812108524838041,1.41898124290239)
--(axis cs:0.897176296403285,1.39653583505704);

\path [draw=black, thick, ]
(axis cs:0.897176296403285,1.39653583505704)
--(axis cs:0.985897352404498,1.36256264284313);

\path [draw=black, thick, ]
(axis cs:0.985897352404498,1.36256264284313)
--(axis cs:1.07888564422019,1.31615530191857);

\path [draw=black, thick, ]
(axis cs:1.07888564422019,1.31615530191857)
--(axis cs:1.16822406245033,1.26179570613577);

\path [draw=black, thick, ]
(axis cs:1.16822406245033,1.26179570613577)
--(axis cs:1.25305726910152,1.20172199732326);

\path [draw=black, thick, ]
(axis cs:1.25305726910152,1.20172199732326)
--(axis cs:1.33381757746816,1.13717704825645);

\path [draw=black, thick, ]
(axis cs:-0.1,0.214141414141418)
--(axis cs:-0.0692290122457384,0.307717109410625);

\path [draw=black, thick, ]
(axis cs:-0.0692290122457384,0.307717109410625)
--(axis cs:-0.0376324842396429,0.40106613519051);

\path [draw=black, thick, ]
(axis cs:-0.0376324842396429,0.40106613519051)
--(axis cs:-0.00496611005769533,0.494111483332135);

\path [draw=black, thick, ]
(axis cs:-0.00496611005769533,0.494111483332135)
--(axis cs:0.0290925005025947,0.586744704391082);

\path [draw=black, thick, ]
(axis cs:-0.1,-0.0888888888888857)
--(axis cs:-0.0705792830093232,0.0050432742687625);

\path [draw=black, thick, ]
(axis cs:-0.0705792830093232,0.0050432742687625)
--(axis cs:-0.0407276748434389,0.0988635981618058);

\path [draw=black, thick, ]
(axis cs:-0.0407276748434389,0.0988635981618058)
--(axis cs:-0.0103260473380719,0.192538556909226);

\path [draw=black, thick, ]
(axis cs:-0.0103260473380719,0.192538556909226)
--(axis cs:0.0207816681491847,0.286022605613098);

\path [draw=black, thick, ]
(axis cs:-0.1,-0.39191919191919)
--(axis cs:-0.0712854477020633,-0.297807607678045);

\path [draw=black, thick, ]
(axis cs:-0.0712854477020633,-0.297807607678045)
--(axis cs:-0.0423336394266742,-0.203755771355429);

\path [draw=black, thick, ]
(axis cs:-0.0423336394266742,-0.203755771355429)
--(axis cs:-0.013084461117127,-0.109779585023574);

\path [draw=black, thick, ]
(axis cs:-0.013084461117127,-0.109779585023574)
--(axis cs:0.0165399903142328,-0.0159000810506866);

\path [draw=black, thick, ]
(axis cs:-0.1,-0.694949494949494)
--(axis cs:-0.0716715129338453,-0.600741832100017);

\path [draw=black, thick, ]
(axis cs:-0.0716715129338453,-0.600741832100017)
--(axis cs:-0.0432040545477193,-0.506568591293041);

\path [draw=black, thick, ]
(axis cs:-0.0432040545477193,-0.506568591293041)
--(axis cs:-0.014566080162402,-0.412437835838738);

\path [draw=black, thick, ]
(axis cs:-0.014566080162402,-0.412437835838738)
--(axis cs:0.0142827223088872,-0.31835999249897);

\path [draw=black, thick, ]
(axis cs:1.63535778781326,1.70000000000001)
--(axis cs:1.66178120715653,1.65132560999223);

\path [draw=black, thick, ]
(axis cs:1.66178120715653,1.65132560999223)
--(axis cs:1.70912532859576,1.56361534789296);

\path [draw=black, thick, ]
(axis cs:1.70912532859576,1.56361534789296)
--(axis cs:1.75604999163611,1.47572008793878);

\path [draw=black, thick, ]
(axis cs:1.75604999163611,1.47572008793878)
--(axis cs:1.80257087096239,1.38764895454754);

\path [draw=black, thick, ]
(axis cs:1.80257087096239,1.38764895454754)
--(axis cs:1.84870655298072,1.29941141118897);

\path [draw=black, thick, ]
(axis cs:1.84870655298072,1.29941141118897)
--(axis cs:1.89448092451057,1.21101965638792);

\path [draw=black, thick, ]
(axis cs:1.89448092451057,1.21101965638792)
--(axis cs:1.93992082941517,1.12248597634168);

\path [draw=black, thick, ]
(axis cs:1.93992082941517,1.12248597634168)
--(axis cs:1.98506023896672,1.03382619476912);

\path [draw=black, thick, ]
(axis cs:1.98506023896672,1.03382619476912)
--(axis cs:2.02993643368881,0.945056709522057);

\path [draw=black, thick, ]
(axis cs:2.02993643368881,0.945056709522057)
--(axis cs:2.07459185846337,0.856195658274166);

\path [draw=black, thick, ]
(axis cs:2.07459185846337,0.856195658274166)
--(axis cs:2.11907488068257,0.767263903362761);

\path [draw=black, thick, ]
(axis cs:2.11907488068257,0.767263903362761)
--(axis cs:2.16343444114478,0.678281083797509);

\path [draw=black, thick, ]
(axis cs:2.16343444114478,0.678281083797509)
--(axis cs:2.20772760816036,0.589271098937392);

\path [draw=black, thick, ]
(axis cs:2.20772760816036,0.589271098937392)
--(axis cs:2.25201456380377,0.500258940916473);

\path [draw=black, thick, ]
(axis cs:2.25201456380377,0.500258940916473)
--(axis cs:2.2963559272882,0.411268732985904);

\path [draw=black, thick, ]
(axis cs:2.2963559272882,0.411268732985904)
--(axis cs:2.34082011092331,0.322329076942871);

\path [draw=black, thick, ]
(axis cs:2.34082011092331,0.322329076942871)
--(axis cs:2.38547644891776,0.233468594811385);

\path [draw=black, thick, ]
(axis cs:2.38547644891776,0.233468594811385)
--(axis cs:2.43039837186367,0.144718164184021);

\path [draw=black, thick, ]
(axis cs:2.43039837186367,0.144718164184021)
--(axis cs:2.47566413500605,0.0561118420098303);

\path [draw=black, thick, ]
(axis cs:2.47566413500605,0.0561118420098303)
--(axis cs:2.52135180512637,-0.0323165655934674);

\path [draw=black, thick, ]
(axis cs:2.52135180512637,-0.0323165655934674)
--(axis cs:2.56754635265275,-0.120528056407499);

\path [draw=black, thick, ]
(axis cs:2.56754635265275,-0.120528056407499)
--(axis cs:2.61433330841994,-0.208482686333997);

\path [draw=black, thick, ]
(axis cs:2.61433330841994,-0.208482686333997)
--(axis cs:2.66180277106244,-0.296136010313016);

\path [draw=black, thick, ]
(axis cs:2.66180277106244,-0.296136010313016)
--(axis cs:2.71004586747875,-0.38344137531451);

\path [draw=black, thick, ]
(axis cs:2.71004586747875,-0.38344137531451)
--(axis cs:2.75915519819757,-0.470348651018458);

\path [draw=black, thick, ]
(axis cs:2.75915519819757,-0.470348651018458)
--(axis cs:2.8092223000199,-0.556806157145497);

\path [draw=black, thick, ]
(axis cs:2.8092223000199,-0.556806157145497)
--(axis cs:2.86033988464407,-0.642756811090891);

\path [draw=black, thick, ]
(axis cs:2.86033988464407,-0.642756811090891)
--(axis cs:2.91259852131727,-0.728140469921761);

\path [draw=black, thick, ]
(axis cs:2.91259852131727,-0.728140469921761)
--(axis cs:2.9660801101077,-0.812899344367911);

\path [draw=black, thick, ]
(axis cs:2.9660801101077,-0.812899344367911)
--(axis cs:3.02086381051898,-0.896969696969696);

\path [draw=black, thick, ]
(axis cs:3.02086381051898,-0.896969696969696)
--(axis cs:3.07702040333896,-0.980290031105522);

\path [draw=black, thick, ]
(axis cs:3.07702040333896,-0.980290031105522)
--(axis cs:3.1,-1.0138348732557);

\path [draw=black, thick, ]
(axis cs:1.92853335721383,1.70000000000001)
--(axis cs:1.95087765838965,1.65068350220274);

\path [draw=black, thick, ]
(axis cs:1.95087765838965,1.65068350220274)
--(axis cs:1.99168371201727,1.56031465644629);

\path [draw=black, thick, ]
(axis cs:1.99168371201727,1.56031465644629)
--(axis cs:2.03226096530119,1.46986103412773);

\path [draw=black, thick, ]
(axis cs:2.03226096530119,1.46986103412773)
--(axis cs:2.07262357996519,1.37932851402273);

\path [draw=black, thick, ]
(axis cs:2.07262357996519,1.37932851402273)
--(axis cs:2.11278878817335,1.28872408391038);

\path [draw=black, thick, ]
(axis cs:2.11278878817335,1.28872408391038)
--(axis cs:2.15277502784693,1.19805469779682);

\path [draw=black, thick, ]
(axis cs:2.15277502784693,1.19805469779682)
--(axis cs:2.19260351560102,1.10732815890144);

\path [draw=black, thick, ]
(axis cs:2.19260351560102,1.10732815890144)
--(axis cs:2.23230018400545,1.01655410994854);

\path [draw=black, thick, ]
(axis cs:2.23230018400545,1.01655410994854)
--(axis cs:2.27189500583836,0.925743669366172);

\path [draw=black, thick, ]
(axis cs:2.27189500583836,0.925743669366172)
--(axis cs:2.31141956891365,0.834908189442408);

\path [draw=black, thick, ]
(axis cs:2.31141956891365,0.834908189442408)
--(axis cs:2.35090790617307,0.744059706414206);

\path [draw=black, thick, ]
(axis cs:2.35090790617307,0.744059706414206)
--(axis cs:2.39039776373521,0.653211606068379);

\path [draw=black, thick, ]
(axis cs:2.39039776373521,0.653211606068379)
--(axis cs:2.4299322206342,0.562379475793009);

\path [draw=black, thick, ]
(axis cs:2.4299322206342,0.562379475793009)
--(axis cs:2.46955718004573,0.471579917443309);

\path [draw=black, thick, ]
(axis cs:2.46955718004573,0.471579917443309)
--(axis cs:2.50932013593495,0.380829946002243);

\path [draw=black, thick, ]
(axis cs:2.50932013593495,0.380829946002243)
--(axis cs:2.54927257035866,0.290148214683994);

\path [draw=black, thick, ]
(axis cs:2.54927257035866,0.290148214683994)
--(axis cs:2.58947236076399,0.199556375513389);

\path [draw=black, thick, ]
(axis cs:2.58947236076399,0.199556375513389)
--(axis cs:2.62998167039401,0.10907817533775);

\path [draw=black, thick, ]
(axis cs:2.62998167039401,0.10907817533775)
--(axis cs:2.67086456368998,0.0187382918935175);

\path [draw=black, thick, ]
(axis cs:2.67086456368998,0.0187382918935175)
--(axis cs:2.71218906720076,-0.07143654905519);

\path [draw=black, thick, ]
(axis cs:2.71218906720076,-0.07143654905519)
--(axis cs:2.75403229495517,-0.161414491324685);

\path [draw=black, thick, ]
(axis cs:2.75403229495517,-0.161414491324685)
--(axis cs:2.79647633381813,-0.251160452280271);

\path [draw=black, thick, ]
(axis cs:2.79647633381813,-0.251160452280271)
--(axis cs:2.83960423871335,-0.34063822252692);

\path [draw=black, thick, ]
(axis cs:2.83960423871335,-0.34063822252692)
--(axis cs:2.88350843032336,-0.429805065862519);

\path [draw=black, thick, ]
(axis cs:2.88350843032336,-0.429805065862519)
--(axis cs:2.92828637223678,-0.518613645739104);

\path [draw=black, thick, ]
(axis cs:2.92828637223678,-0.518613645739104)
--(axis cs:2.97403652410844,-0.607014135103618);

\path [draw=black, thick, ]
(axis cs:2.97403652410844,-0.607014135103618)
--(axis cs:3.02086381051898,-0.694949494949494);

\path [draw=black, thick, ]
(axis cs:2.09738536791557,1.70000000000001)
--(axis cs:2.09894181965463,1.69630392171987);

\path [draw=black, thick, ]
(axis cs:2.09894181965463,1.69630392171987)
--(axis cs:2.13726997751343,1.6050480401643);

\path [draw=black, thick, ]
(axis cs:2.13726997751343,1.6050480401643)
--(axis cs:2.17542850400728,1.51373388998694);

\path [draw=black, thick, ]
(axis cs:2.17542850400728,1.51373388998694)
--(axis cs:2.21342764234103,1.42236520029588);

\path [draw=black, thick, ]
(axis cs:2.21342764234103,1.42236520029588)
--(axis cs:2.2512796519051,1.33094634064965);

\path [draw=black, thick, ]
(axis cs:2.2512796519051,1.33094634064965)
--(axis cs:2.28903897506997,1.23949591401323);

\path [draw=black, thick, ]
(axis cs:2.28903897506997,1.23949591401323)
--(axis cs:2.3266821660697,1.1480061535868);

\path [draw=black, thick, ]
(axis cs:2.3266821660697,1.1480061535868)
--(axis cs:2.36419113105766,1.05647112025405);

\path [draw=black, thick, ]
(axis cs:2.36419113105766,1.05647112025405)
--(axis cs:2.40162881919917,0.964912192634413);

\path [draw=black, thick, ]
(axis cs:2.40162881919917,0.964912192634413)
--(axis cs:2.43902018382411,0.873337756488864);

\path [draw=black, thick, ]
(axis cs:2.43902018382411,0.873337756488864)
--(axis cs:2.47639258339994,0.781756961449387);

\path [draw=black, thick, ]
(axis cs:2.47639258339994,0.781756961449387)
--(axis cs:2.51377594409918,0.690179796663058);

\path [draw=black, thick, ]
(axis cs:2.51377594409918,0.690179796663058)
--(axis cs:2.55120311088227,0.598617254466654);

\path [draw=black, thick, ]
(axis cs:2.55120311088227,0.598617254466654)
--(axis cs:2.58871110354395,0.507081901300692);

\path [draw=black, thick, ]
(axis cs:2.58871110354395,0.507081901300692)
--(axis cs:2.62634533216772,0.41558920367558);

\path [draw=black, thick, ]
(axis cs:2.62634533216772,0.41558920367558)
--(axis cs:2.66414205129085,0.324151590840627);

\path [draw=black, thick, ]
(axis cs:2.66414205129085,0.324151590840627)
--(axis cs:2.70214211483948,0.232783284346472);

\path [draw=black, thick, ]
(axis cs:2.70214211483948,0.232783284346472)
--(axis cs:2.74040103105134,0.141503743764112);

\path [draw=black, thick, ]
(axis cs:2.74040103105134,0.141503743764112)
--(axis cs:2.77897351131717,0.0503326568778599);

\path [draw=black, thick, ]
(axis cs:2.77897351131717,0.0503326568778599)
--(axis cs:2.81792029531757,-0.0407074777785439);

\path [draw=black, thick, ]
(axis cs:2.81792029531757,-0.0407074777785439)
--(axis cs:2.85730677887818,-0.131591843693829);

\path [draw=black, thick, ]
(axis cs:2.85730677887818,-0.131591843693829)
--(axis cs:2.89720239147778,-0.222293469054563);

\path [draw=black, thick, ]
(axis cs:2.89720239147778,-0.222293469054563)
--(axis cs:2.93774863955663,-0.312757752767049);

\path [draw=black, thick, ]
(axis cs:2.93774863955663,-0.312757752767049)
--(axis cs:2.97895890531418,-0.402975523623957);

\path [draw=black, thick, ]
(axis cs:2.97895890531418,-0.402975523623957)
--(axis cs:3.02086381051898,-0.492929292929291);

\path [draw=black, thick, ]
(axis cs:2.27943069462305,1.70000000000001)
--(axis cs:2.29908661932266,1.65012386667722);

\path [draw=black, thick, ]
(axis cs:2.29908661932266,1.65012386667722)
--(axis cs:2.33526363968431,1.55814958800129);

\path [draw=black, thick, ]
(axis cs:2.33526363968431,1.55814958800129)
--(axis cs:2.37132223940418,1.46613713671967);

\path [draw=black, thick, ]
(axis cs:2.37132223940418,1.46613713671967)
--(axis cs:2.40727204929462,1.37408973110908);

\path [draw=black, thick, ]
(axis cs:2.40727204929462,1.37408973110908)
--(axis cs:2.44312446114053,1.28201112339425);

\path [draw=black, thick, ]
(axis cs:2.44312446114053,1.28201112339425)
--(axis cs:2.478892587913,1.1899055791116);

\path [draw=black, thick, ]
(axis cs:2.478892587913,1.1899055791116)
--(axis cs:2.51459142770806,1.09777793075944);

\path [draw=black, thick, ]
(axis cs:2.51459142770806,1.09777793075944)
--(axis cs:2.55023792422793,1.00563359789762);

\path [draw=black, thick, ]
(axis cs:2.55023792422793,1.00563359789762)
--(axis cs:2.58585161838878,0.913478839983258);

\path [draw=black, thick, ]
(axis cs:2.58585161838878,0.913478839983258)
--(axis cs:2.62145413261271,0.821320561791584);

\path [draw=black, thick, ]
(axis cs:2.62145413261271,0.821320561791584)
--(axis cs:2.65706891655993,0.729166207885025);

\path [draw=black, thick, ]
(axis cs:2.65706891655993,0.729166207885025)
--(axis cs:2.69272163081381,0.637023932768108);

\path [draw=black, thick, ]
(axis cs:2.69272163081381,0.637023932768108)
--(axis cs:2.72843999010439,0.544902566335255);

\path [draw=black, thick, ]
(axis cs:2.72843999010439,0.544902566335255)
--(axis cs:2.76425421749135,0.452811792423645);

\path [draw=black, thick, ]
(axis cs:2.76425421749135,0.452811792423645)
--(axis cs:2.80019728030171,0.360762258774315);

\path [draw=black, thick, ]
(axis cs:2.80019728030171,0.360762258774315)
--(axis cs:2.8363051714547,0.268765710694993);

\path [draw=black, thick, ]
(axis cs:2.8363051714547,0.268765710694993)
--(axis cs:2.87261724382712,0.176835153382208);

\path [draw=black, thick, ]
(axis cs:2.87261724382712,0.176835153382208)
--(axis cs:2.90917802927748,0.0849856159350377);

\path [draw=black, thick, ]
(axis cs:2.90917802927748,0.0849856159350377)
--(axis cs:2.94603672870869,-0.00676595825355797);

\path [draw=black, thick, ]
(axis cs:2.94603672870869,-0.00676595825355797)
--(axis cs:2.98324610194394,-0.0984010595755573);

\path [draw=black, thick, ]
(axis cs:2.98324610194394,-0.0984010595755573)
--(axis cs:3.02086381051898,-0.189898989898987);

\path [draw=black, thick, ]
(axis cs:3.02086381051898,-0.189898989898987)
--(axis cs:3.05895345589743,-0.281236299252281);

\path [draw=black, thick, ]
(axis cs:3.05895345589743,-0.281236299252281)
--(axis cs:3.09758449184395,-0.37238663017517);

\path [draw=black, thick, ]
(axis cs:3.09758449184395,-0.37238663017517)
--(axis cs:3.1,-0.378038044440635);

\path [draw=black, thick, ]
(axis cs:2.42451460187932,1.70000000000001)
--(axis cs:2.43041113461914,1.68444614568692);

\path [draw=black, thick, ]
(axis cs:2.43041113461914,1.68444614568692)
--(axis cs:2.46537049207441,1.59208589769325);

\path [draw=black, thick, ]
(axis cs:2.46537049207441,1.59208589769325)
--(axis cs:2.50023566990869,1.49969641922199);

\path [draw=black, thick, ]
(axis cs:2.50023566990869,1.49969641922199)
--(axis cs:2.53501425249768,1.40728013730864);

\path [draw=black, thick, ]
(axis cs:2.53501425249768,1.40728013730864)
--(axis cs:2.56971533859555,1.31483992936162);

\path [draw=black, thick, ]
(axis cs:2.56971533859555,1.31483992936162)
--(axis cs:2.60434953098195,1.22237911541332);

\path [draw=black, thick, ]
(axis cs:2.60434953098195,1.22237911541332)
--(axis cs:2.63892885914979,1.12990143052411);

\path [draw=black, thick, ]
(axis cs:2.63892885914979,1.12990143052411)
--(axis cs:2.67346691789184,1.03741107020857);

\path [draw=black, thick, ]
(axis cs:2.67346691789184,1.03741107020857)
--(axis cs:2.70797890767059,0.944912705188751);

\path [draw=black, thick, ]
(axis cs:2.70797890767059,0.944912705188751)
--(axis cs:2.74248168050664,0.852411499839494);

\path [draw=black, thick, ]
(axis cs:2.74248168050664,0.852411499839494)
--(axis cs:2.77699400704211,0.759913206464476);

\path [draw=black, thick, ]
(axis cs:2.77699400704211,0.759913206464476)
--(axis cs:2.81153695079036,0.667424306243624);

\path [draw=black, thick, ]
(axis cs:2.81153695079036,0.667424306243624)
--(axis cs:2.84613337031033,0.574951847936082);

\path [draw=black, thick, ]
(axis cs:2.84613337031033,0.574951847936082)
--(axis cs:2.88080780250908,0.482503414836613);

\path [draw=black, thick, ]
(axis cs:2.88080780250908,0.482503414836613)
--(axis cs:2.91558709673749,0.390087361375135);

\path [draw=black, thick, ]
(axis cs:2.91558709673749,0.390087361375135)
--(axis cs:2.95050066714319,0.297712920761739);

\path [draw=black, thick, ]
(axis cs:2.95050066714319,0.297712920761739)
--(axis cs:2.98558087710745,0.205390365076521);

\path [draw=black, thick, ]
(axis cs:2.98558087710745,0.205390365076521)
--(axis cs:3.02086381051898,0.113131313131317);

\path [draw=black, thick, ]
(axis cs:3.02086381051898,0.113131313131317)
--(axis cs:3.05638924155965,0.0209487724177195);

\path [draw=black, thick, ]
(axis cs:3.05638924155965,0.0209487724177195)
--(axis cs:3.09220056850478,-0.0711428221538739);

\path [draw=black, thick, ]
(axis cs:2.58114079805346,1.62134688464901)
--(axis cs:2.61515750344905,1.52869793074205);

\path [draw=black, thick, ]
(axis cs:2.61515750344905,1.52869793074205)
--(axis cs:2.6491030404163,1.43602753869694);

\path [draw=black, thick, ]
(axis cs:2.6491030404163,1.43602753869694)
--(axis cs:2.68298500696383,1.34333804882579);

\path [draw=black, thick, ]
(axis cs:2.68298500696383,1.34333804882579)
--(axis cs:2.71681203294001,1.25063208639658);

\path [draw=black, thick, ]
(axis cs:2.71681203294001,1.25063208639658)
--(axis cs:2.75059393620872,1.15791261695501);

\path [draw=black, thick, ]
(axis cs:2.75059393620872,1.15791261695501)
--(axis cs:2.78434184645527,1.06518298527063);

\path [draw=black, thick, ]
(axis cs:2.78434184645527,1.06518298527063)
--(axis cs:2.81806823736321,0.972446926466134);

\path [draw=black, thick, ]
(axis cs:2.81806823736321,0.972446926466134)
--(axis cs:2.85178696590891,0.879708580805603);

\path [draw=black, thick, ]
(axis cs:2.85178696590891,0.879708580805603)
--(axis cs:2.88551356369734,0.786972589305066);

\path [draw=black, thick, ]
(axis cs:2.88551356369734,0.786972589305066)
--(axis cs:2.91926511958949,0.694244062810432);

\path [draw=black, thick, ]
(axis cs:2.91926511958949,0.694244062810432)
--(axis cs:2.95306015806115,0.601528551438505);

\path [draw=black, thick, ]
(axis cs:2.95306015806115,0.601528551438505)
--(axis cs:2.98691897445793,0.508832159951096);

\path [draw=black, thick, ]
(axis cs:2.98691897445793,0.508832159951096)
--(axis cs:3.02086381051898,0.416161616161621);

\path [draw=black, thick, ]
(axis cs:3.02086381051898,0.416161616161621)
--(axis cs:3.05491908331804,0.323524360300252);

\path [draw=black, thick, ]
(axis cs:3.05491908331804,0.323524360300252)
--(axis cs:3.08911203839585,0.230928779849451);

\path [draw=black, thick, ]
(axis cs:2.67021426637195,1.70000000000001)
--(axis cs:2.68888187374792,1.64811619342228);

\path [draw=black, thick, ]
(axis cs:2.68888187374792,1.64811619342228)
--(axis cs:2.72225156879901,1.55527421536837);

\path [draw=black, thick, ]
(axis cs:2.72225156879901,1.55527421536837)
--(axis cs:2.75556181801001,1.46241470649912);

\path [draw=black, thick, ]
(axis cs:2.75556181801001,1.46241470649912)
--(axis cs:2.7888186755124,1.36953948201964);

\path [draw=black, thick, ]
(axis cs:2.7888186755124,1.36953948201964)
--(axis cs:2.82202920238754,1.27665064279948);

\path [draw=black, thick, ]
(axis cs:2.82202920238754,1.27665064279948)
--(axis cs:2.85520151489625,1.18375058924953);

\path [draw=black, thick, ]
(axis cs:2.85520151489625,1.18375058924953)
--(axis cs:2.88834483780911,1.09084203746435);

\path [draw=black, thick, ]
(axis cs:2.88834483780911,1.09084203746435)
--(axis cs:2.92146953557702,0.997928029327635);

\path [draw=black, thick, ]
(axis cs:2.92146953557702,0.997928029327635)
--(axis cs:2.95458729139619,0.905011988782599);

\path [draw=black, thick, ]
(axis cs:2.95458729139619,0.905011988782599)
--(axis cs:2.98771107401958,0.812097714588682);

\path [draw=black, thick, ]
(axis cs:2.98771107401958,0.812097714588682)
--(axis cs:3.02086381051898,0.719191919191924);

\path [draw=black, thick, ]
(axis cs:3.02086381051898,0.719191919191924)
--(axis cs:3.05405213026652,0.626296557986673);

\path [draw=black, thick, ]
(axis cs:3.05405213026652,0.626296557986673)
--(axis cs:3.08728435465377,0.533414099262201);

\path [draw=black, thick, ]
(axis cs:2.81879236657359,1.70000000000001)
--(axis cs:2.82525572432354,1.68162770965995);

\path [draw=black, thick, ]
(axis cs:2.82525572432354,1.68162770965995)
--(axis cs:2.85795850221152,1.58859102668389);

\path [draw=black, thick, ]
(axis cs:2.85795850221152,1.58859102668389)
--(axis cs:2.89061363264458,1.49554059804584);

\path [draw=black, thick, ]
(axis cs:2.89061363264458,1.49554059804584)
--(axis cs:2.92322576852372,1.40247778520304);

\path [draw=black, thick, ]
(axis cs:2.92322576852372,1.40247778520304)
--(axis cs:2.95580044286202,1.30940419692729);

\path [draw=black, thick, ]
(axis cs:2.95580044286202,1.30940419692729)
--(axis cs:2.98834403077486,1.21632167719458);

\path [draw=black, thick, ]
(axis cs:2.98834403077486,1.21632167719458)
--(axis cs:3.02086381051898,1.12323232323233);

\path [draw=black, thick, ]
(axis cs:3.02086381051898,1.12323232323233)
--(axis cs:3.05336799444116,1.03013849502601);

\path [draw=black, thick, ]
(axis cs:3.05336799444116,1.03013849502601)
--(axis cs:3.08586578985048,0.937042834333197);

\path [draw=black, thick, ]
(axis cs:1.79481017067224,1.62828282828284)
--(axis cs:1.83893269696022,1.53920320599954);

\path [draw=black, thick, ]
(axis cs:1.83893269696022,1.53920320599954)
--(axis cs:1.88273809788175,1.44999509553184);

\path [draw=black, thick, ]
(axis cs:1.88273809788175,1.44999509553184)
--(axis cs:1.92624265315151,1.36066645686686);

\path [draw=black, thick, ]
(axis cs:1.92624265315151,1.36066645686686)
--(axis cs:1.96946328448831,1.27122437199064);

\path [draw=black, thick, ]
(axis cs:1.96946328448831,1.27122437199064)
--(axis cs:2.01242372809878,1.18167937034869);

\path [draw=black, thick, ]
(axis cs:2.01242372809878,1.18167937034869)
--(axis cs:2.05515149429774,1.09204326199608);

\path [draw=black, thick, ]
(axis cs:2.05515149429774,1.09204326199608)
--(axis cs:2.09767490783132,1.0023270209871);

\path [draw=black, thick, ]
(axis cs:2.09767490783132,1.0023270209871)
--(axis cs:2.14003024184982,0.912545448287084);

\path [draw=black, thick, ]
(axis cs:1.46043190525949,1.62828282828284)
--(axis cs:1.51493038600485,1.54405435543443);

\path [draw=black, thick, ]
(axis cs:1.51493038600485,1.54405435543443)
--(axis cs:1.56871797873188,1.45945153258884);

\path [draw=black, thick, ]
(axis cs:1.56871797873188,1.45945153258884)
--(axis cs:1.62181424881302,1.37449155720466);

\path [draw=black, thick, ]
(axis cs:1.62181424881302,1.37449155720466)
--(axis cs:1.6742424432091,1.2891904723817);

\path [draw=black, thick, ]
(axis cs:1.6742424432091,1.2891904723817)
--(axis cs:1.72603379908026,1.20357066966643);

\path [draw=black, thick, ]
(axis cs:1.72603379908026,1.20357066966643)
--(axis cs:1.77722451624908,1.11765454808917);

\path [draw=black, thick, ]
(axis cs:1.77722451624908,1.11765454808917)
--(axis cs:1.82785796879945,1.03146743502357);

\path [draw=black, thick, ]
(axis cs:1.82785796879945,1.03146743502357)
--(axis cs:1.87798417670142,0.945037568662129);

\path [draw=black, thick, ]
(axis cs:1.87798417670142,0.945037568662129)
--(axis cs:1.9276581215066,0.858393242440278);

\path [draw=black, thick, ]
(axis cs:1.9276581215066,0.858393242440278)
--(axis cs:1.97694159601802,0.771566109746567);

\path [draw=black, thick, ]
(axis cs:1.97694159601802,0.771566109746567)
--(axis cs:2.02590032545114,0.684588048606886);

\path [draw=black, thick, ]
(axis cs:2.02590032545114,0.684588048606886)
--(axis cs:2.07474367191678,0.597557937200371);

\path [draw=black, thick, ]
(axis cs:2.07474367191678,0.597557937200371)
--(axis cs:2.12339360566917,0.510439157717852);

\path [draw=black, thick, ]
(axis cs:2.12339360566917,0.510439157717852)
--(axis cs:2.17180392291988,0.423209381866295);

\path [draw=black, thick, ]
(axis cs:2.17180392291988,0.423209381866295)
--(axis cs:2.22019273844485,0.335969892647694);

\path [draw=black, thick, ]
(axis cs:2.22019273844485,0.335969892647694)
--(axis cs:2.26864270184731,0.248758385295688);

\path [draw=black, thick, ]
(axis cs:2.26864270184731,0.248758385295688)
--(axis cs:2.31723859327544,0.161613755597455);

\path [draw=black, thick, ]
(axis cs:2.31723859327544,0.161613755597455)
--(axis cs:2.36606715020583,0.0745762444425959);

\path [draw=black, thick, ]
(axis cs:1.23751306165099,1.62828282828284)
--(axis cs:1.30254005545493,1.55044013524864);

\path [draw=black, thick, ]
(axis cs:1.30254005545493,1.55044013524864)
--(axis cs:1.36622721345583,1.47169210135044);

\path [draw=black, thick, ]
(axis cs:1.36622721345583,1.47169210135044)
--(axis cs:1.42861852759528,1.39209612568752);

\path [draw=black, thick, ]
(axis cs:1.42861852759528,1.39209612568752)
--(axis cs:1.48976134559939,1.31170692422854);

\path [draw=black, thick, ]
(axis cs:1.48976134559939,1.31170692422854)
--(axis cs:1.54970874428571,1.23057861071404);

\path [draw=black, thick, ]
(axis cs:1.54970874428571,1.23057861071404)
--(axis cs:1.60852342474041,1.14877105144796);

\path [draw=black, thick, ]
(axis cs:1.60852342474041,1.14877105144796)
--(axis cs:1.66627617310052,1.0663467682675);

\path [draw=black, thick, ]
(axis cs:1.66627617310052,1.0663467682675)
--(axis cs:1.72304332078154,0.983363056009);

\path [draw=black, thick, ]
(axis cs:1.72304332078154,0.983363056009)
--(axis cs:1.77890673057106,0.899875447662337);

\path [draw=black, thick, ]
(axis cs:1.77890673057106,0.899875447662337)
--(axis cs:1.83395506308062,0.815942633464967);

\path [draw=black, thick, ]
(axis cs:1.83395506308062,0.815942633464967)
--(axis cs:1.88828362622393,0.731626274309662);

\path [draw=black, thick, ]
(axis cs:1.05220018611681,1.70000000000001)
--(axis cs:1.05255646571146,1.69966290534097);

\path [draw=black, thick, ]
(axis cs:1.05255646571146,1.69966290534097)
--(axis cs:1.12605363984674,1.62828282828284);

\path [draw=black, thick, ]
(axis cs:1.12605363984674,1.62828282828284)
--(axis cs:1.19760037527422,1.55529239754578);

\path [draw=black, thick, ]
(axis cs:1.19760037527422,1.55529239754578)
--(axis cs:1.26728642922943,1.48083916131007);

\path [draw=black, thick, ]
(axis cs:0.922587529039248,1.70000000000001)
--(axis cs:0.933095826294448,1.69210990386392);

\path [draw=black, thick, ]
(axis cs:0.933095826294448,1.69210990386392)
--(axis cs:1.01459421804249,1.62828282828284);

\path [draw=black, thick, ]
(axis cs:1.01459421804249,1.62828282828284)
--(axis cs:1.09339910697178,1.56173790955139);

\path [draw=black, thick, ]
(axis cs:1.09339910697178,1.56173790955139)
--(axis cs:1.16966394265952,1.49279725798317);

\path [draw=black, thick, ]
(axis cs:1.16966394265952,1.49279725798317)
--(axis cs:1.24352730472174,1.42174252319114);

\path [draw=black, thick, ]
(axis cs:1.24352730472174,1.42174252319114)
--(axis cs:1.31512964892465,1.34880715585173);

\path [draw=black, thick, ]
(axis cs:1.90626959247649,-0.997979797979797)
--(axis cs:1.96441722302564,-0.91590732704316);

\path [draw=black, thick, ]
(axis cs:1.96441722302564,-0.91590732704316)
--(axis cs:2.03301004002324,-0.840976181523493);

\path [draw=black, thick, ]
(axis cs:2.03301004002324,-0.840976181523493)
--(axis cs:2.03301004002324,-0.840976181523493);

\path [draw=black, thick, ]
(axis cs:2.03301004002324,-0.840976181523493)
--(axis cs:2.09245933547715,-0.794111288466803);

\path [draw=black, thick, ]
(axis cs:2.09245933547715,-0.794111288466803)
--(axis cs:2.09245933547715,-0.794111288466803);

\path [draw=black, thick, ]
(axis cs:2.09245933547715,-0.794111288466803)
--(axis cs:2.15097949120171,-0.763146699050356);

\path [draw=black, thick, ]
(axis cs:2.15097949120171,-0.763146699050356)
--(axis cs:2.21615290741285,-0.744525656905071);

\path [draw=black, thick, ]
(axis cs:2.21615290741285,-0.744525656905071)
--(axis cs:2.27802403626604,-0.740174672029005);

\path [draw=black, thick, ]
(axis cs:0.31139670149108,1.51353017263932)
--(axis cs:0.392560133870983,1.54411171103233);

\path [draw=black, thick, ]
(axis cs:0.392560133870983,1.54411171103233)
--(axis cs:0.482213165102981,1.56244115688281);

\path [draw=black, thick, ]
(axis cs:0.482213165102981,1.56244115688281)
--(axis cs:0.581789934753048,1.56640181464542);

\path [draw=black, thick, ]
(axis cs:0.581789934753048,1.56640181464542)
--(axis cs:0.688302870060098,1.55396266236711);

\path [draw=black, thick, ]
(axis cs:0.688302870060098,1.55396266236711)
--(axis cs:0.791675374433995,1.52727272727273);

\path [draw=black, thick, ]
(axis cs:0.0854347235080559,0.627657053632975)
--(axis cs:0.122918843608499,0.719191919191924);

\path [draw=black, thick, ]
(axis cs:0.122918843608499,0.719191919191924)
--(axis cs:0.163280477568641,0.809710039866137);

\path [draw=black, thick, ]
(axis cs:0.163280477568641,0.809710039866137)
--(axis cs:0.207425289457229,0.898753703919596);

\path [draw=black, thick, ]
(axis cs:0.207425289457229,0.898753703919596)
--(axis cs:0.256535327202198,0.985613846539579);

\path [draw=black, thick, ]
(axis cs:0.256535327202198,0.985613846539579)
--(axis cs:0.312135994827185,1.06915479213466);

\path [draw=black, thick, ]
(axis cs:0.312135994827185,1.06915479213466)
--(axis cs:0.376107592963392,1.14753344604083);

\path [draw=black, thick, ]
(axis cs:0.376107592963392,1.14753344604083)
--(axis cs:0.450490597675887,1.21778991995885);

\path [draw=black, thick, ]
(axis cs:0.450490597675887,1.21778991995885)
--(axis cs:0.531456415073543,1.27266563124234);

\path [draw=black, thick, ]
(axis cs:0.531456415073543,1.27266563124234)
--(axis cs:0.610546446543068,1.30805546931885);

\path [draw=black, thick, ]
(axis cs:0.610546446543068,1.30805546931885)
--(axis cs:0.687952069719359,1.32785485752141);

\path [draw=black, thick, ]
(axis cs:0.687952069719359,1.32785485752141)
--(axis cs:0.764911732747473,1.33488864171499);

\path [draw=black, thick, ]
(axis cs:0.764911732747473,1.33488864171499)
--(axis cs:0.842826417406446,1.33063849725846);

\path [draw=black, thick, ]
(axis cs:0.842826417406446,1.33063849725846)
--(axis cs:0.922876866680817,1.3155467112873);

\path [draw=black, thick, ]
(axis cs:0.0899928926645115,0.323191605496826)
--(axis cs:0.122918843608499,0.416161616161621);

\path [draw=black, thick, ]
(axis cs:0.122918843608499,0.416161616161621)
--(axis cs:0.157295253169527,0.508697960559074);

\path [draw=black, thick, ]
(axis cs:0.157295253169527,0.508697960559074)
--(axis cs:0.19356866481746,0.600635000231436);

\path [draw=black, thick, ]
(axis cs:0.19356866481746,0.600635000231436)
--(axis cs:0.232333128960208,0.691728384685327);

\path [draw=black, thick, ]
(axis cs:0.232333128960208,0.691728384685327)
--(axis cs:0.274377602726374,0.781609955962949);

\path [draw=black, thick, ]
(axis cs:0.274377602726374,0.781609955962949)
--(axis cs:0.320748596760931,0.86971060900817);

\path [draw=black, thick, ]
(axis cs:0.320748596760931,0.86971060900817)
--(axis cs:0.372831139692988,0.955117243769191);

\path [draw=black, thick, ]
(axis cs:0.372831139692988,0.955117243769191)
--(axis cs:0.432410571677355,1.03633214727332);

\path [draw=black, thick, ]
(axis cs:0.432410571677355,1.03633214727332)
--(axis cs:0.501628559149885,1.11087392476543);

\path [draw=black, thick, ]
(axis cs:0.0922981775074255,0.0195150133925657)
--(axis cs:0.122918843608499,0.113131313131317);

\path [draw=black, thick, ]
(axis cs:0.122918843608499,0.113131313131317)
--(axis cs:0.154287161262347,0.206543757457761);

\path [draw=black, thick, ]
(axis cs:0.154287161262347,0.206543757457761)
--(axis cs:0.186621666211235,0.299684610375998);

\path [draw=black, thick, ]
(axis cs:0.186621666211235,0.299684610375998)
--(axis cs:0.220211162465345,0.392458869090133);

\path [draw=black, thick, ]
(axis cs:0.220211162465345,0.392458869090133)
--(axis cs:0.255437688241152,0.484731243389847);

\path [draw=black, thick, ]
(axis cs:0.255437688241152,0.484731243389847)
--(axis cs:0.292811046864282,0.576303910237505);

\path [draw=black, thick, ]
(axis cs:0.292811046864282,0.576303910237505)
--(axis cs:0.333013753130017,0.666880425838757);

\path [draw=black, thick, ]
(axis cs:0.333013753130017,0.666880425838757)
--(axis cs:0.376958160594034,0.756006135938336);

\path [draw=black, thick, ]
(axis cs:0.376958160594034,0.756006135938336)
--(axis cs:0.425867019895034,0.842959321648904);

\path [draw=black, thick, ]
(axis cs:0.425867019895034,0.842959321648904)
--(axis cs:0.48136585417227,0.926553000913943);

\path [draw=black, thick, ]
(axis cs:0.48136585417227,0.926553000913943)
--(axis cs:0.545529625420795,1.00478839613058);

\path [draw=black, thick, ]
(axis cs:0.545529625420795,1.00478839613058)
--(axis cs:0.620705528329993,1.07429403228699);

\path [draw=black, thick, ]
(axis cs:0.620705528329993,1.07429403228699)
--(axis cs:0.700020439102721,1.12557549181689);

\path [draw=black, thick, ]
(axis cs:0.700020439102721,1.12557549181689)
--(axis cs:0.776586519263913,1.15695773865998);

\path [draw=black, thick, ]
(axis cs:0.776586519263913,1.15695773865998)
--(axis cs:0.850837445804253,1.17280532409401);

\path [draw=black, thick, ]
(axis cs:0.850837445804253,1.17280532409401)
--(axis cs:0.924334690945963,1.17612470227915);

\path [draw=black, thick, ]
(axis cs:0.924334690945963,1.17612470227915)
--(axis cs:0.998749031195586,1.16834218716974);

\path [draw=black, thick, ]
(axis cs:0.998749031195586,1.16834218716974)
--(axis cs:1.07534206037966,1.14978107150549);

\path [draw=black, thick, ]
(axis cs:1.07534206037966,1.14978107150549)
--(axis cs:1.15527621531633,1.11999912021829);

\path [draw=black, thick, ]
(axis cs:1.15527621531633,1.11999912021829)
--(axis cs:1.23949219147074,1.07803747276134);

\path [draw=black, thick, ]
(axis cs:1.23949219147074,1.07803747276134)
--(axis cs:1.32823358070421,1.02294518633048);

\path [draw=black, thick, ]
(axis cs:1.32823358070421,1.02294518633048)
--(axis cs:1.41187953241769,0.961547965968627);

\path [draw=black, thick, ]
(axis cs:1.41187953241769,0.961547965968627)
--(axis cs:1.49109825331909,0.895469285187036);

\path [draw=black, thick, ]
(axis cs:2.25203222996807,0.115529501173628)
--(axis cs:2.30510763850742,0.0305595598303294);

\path [draw=black, thick, ]
(axis cs:2.30510763850742,0.0305595598303294)
--(axis cs:2.35834898233323,-0.0543262054358205);

\path [draw=black, thick, ]
(axis cs:2.35834898233323,-0.0543262054358205)
--(axis cs:2.41186200305028,-0.139071017464043);

\path [draw=black, thick, ]
(axis cs:2.41186200305028,-0.139071017464043)
--(axis cs:2.46574969410976,-0.223617979180091);

\path [draw=black, thick, ]
(axis cs:2.46574969410976,-0.223617979180091)
--(axis cs:2.52010577911898,-0.307919167406561);

\path [draw=black, thick, ]
(axis cs:2.52010577911898,-0.307919167406561)
--(axis cs:2.57502612330199,-0.39191919191919);

\path [draw=black, thick, ]
(axis cs:0.625819235306607,0.635006571428021)
--(axis cs:0.680215952629746,0.719191919191924);

\path [draw=black, thick, ]
(axis cs:0.680215952629746,0.719191919191924)
--(axis cs:0.743302686298571,0.798142751365754);

\path [draw=black, thick, ]
(axis cs:0.743302686298571,0.798142751365754)
--(axis cs:0.817841457753643,0.868162826389541);

\path [draw=black, thick, ]
(axis cs:0.817841457753643,0.868162826389541)
--(axis cs:0.817841457753643,0.868162826389541);

\path [draw=black, thick, ]
(axis cs:0.817841457753643,0.868162826389541)
--(axis cs:0.882781116275788,0.911463805194968);

\path [draw=black, thick, ]
(axis cs:0.882781116275788,0.911463805194968)
--(axis cs:0.956212775358639,0.943096885704834);

\path [draw=black, thick, ]
(axis cs:0.956212775358639,0.943096885704834)
--(axis cs:1.02725127199487,0.958617155516701);

\path [draw=black, thick, ]
(axis cs:1.02725127199487,0.958617155516701)
--(axis cs:1.09672105858486,0.961246456753156);

\path [draw=black, thick, ]
(axis cs:1.09672105858486,0.961246456753156)
--(axis cs:1.16650858307052,0.952790994582277);

\path [draw=black, thick, ]
(axis cs:1.16650858307052,0.952790994582277)
--(axis cs:1.23835109874217,0.933639827969398);

\path [draw=black, thick, ]
(axis cs:0.903134796238245,0.517171717171722)
--(axis cs:0.969391735397208,0.593882430914332);

\path [draw=black, thick, ]
(axis cs:0.969391735397208,0.593882430914332)
--(axis cs:0.969391735397208,0.593882430914332);

\path [draw=black, thick, ]
(axis cs:0.969391735397208,0.593882430914332)
--(axis cs:1.0320435111177,0.647782159469392);

\path [draw=black, thick, ]
(axis cs:1.0320435111177,0.647782159469392)
--(axis cs:1.10585145421306,0.690667742976625);

\path [draw=black, thick, ]
(axis cs:1.10585145421306,0.690667742976625)
--(axis cs:1.17607543085403,0.713658714360078);

\path [draw=black, thick, ]
(axis cs:1.17607543085403,0.713658714360078)
--(axis cs:1.24277574794017,0.721520656418931);

\path [draw=black, thick, ]
(axis cs:1.24277574794017,0.721520656418931)
--(axis cs:1.30831528509883,0.717561730741223);

\path [draw=black, thick, ]
(axis cs:1.30831528509883,0.717561730741223)
--(axis cs:1.3749709823308,0.702953116935462);

\path [draw=black, thick, , fill=black]
(axis cs:1.23831589576944,0.985424674208891)
.. controls (axis cs:1.23932154221801,0.984968055479384) and (axis cs:1.23693996737787,0.986049421280734) .. (axis cs:1.23117117124903,0.988668771612944)
(axis cs:1.20073068965235,1.03054109406743)
--(axis cs:1.23117117124903,0.988668771612944)
--(axis cs:1.18890070510451,0.979811213568148)
--(axis cs:1.20073068965235,1.03054109406743)
--cycle;
\path [draw=black, thick, , fill=black]
(axis cs:0.276958298701311,-0.328410755662975)
.. controls (axis cs:0.279342647263316,-0.320912738448369) and (axis cs:0.280282262816762,-0.31795794664187) .. (axis cs:0.279777145361649,-0.319546380243479)
(axis cs:0.246797682872803,-0.357490622800809)
--(axis cs:0.279777145361649,-0.319546380243479)
--(axis cs:0.281743604172326,-0.37912816184262)
--(axis cs:0.246797682872803,-0.357490622800809)
--cycle;
\path [draw=black, thick, , fill=black]
(axis cs:0.517233370429315,0.0439450643379822)
.. controls (axis cs:0.51999641868264,0.0514694584890489) and (axis cs:0.521135100826097,0.0545703429017084) .. (axis cs:0.520649416859689,0.0532477175759607)
(axis cs:0.486202348583343,0.0179335667734619)
--(axis cs:0.520649416859689,0.0532477175759607)
--(axis cs:0.52022743193276,-0.00639430897396021)
--(axis cs:0.486202348583343,0.0179335667734619)
--cycle;
\path [draw=black, thick, , fill=black]
(axis cs:0.474322142152535,-0.423419883230553)
.. controls (axis cs:0.476761100116706,-0.415903179685525) and (axis cs:0.47773087234919,-0.412914407232346) .. (axis cs:0.477231458849985,-0.414453565871015)
(axis cs:0.444048363178983,-0.452050540306195)
--(axis cs:0.477231458849985,-0.414453565871015)
--(axis cs:0.478876642511772,-0.474054303936383)
--(axis cs:0.444048363178983,-0.452050540306195)
--cycle;
\path [draw=black, thick, , fill=black]
(axis cs:0.794082916483556,0.130090167792082)
.. controls (axis cs:0.794089575345105,0.130104900821621) and (axis cs:0.792196090801778,0.125915481428466) .. (axis cs:0.788402462853574,0.117521909612616)
(axis cs:0.751839076552452,0.0866272851693102)
--(axis cs:0.788402462853574,0.117521909612616)
--(axis cs:0.784176890879804,0.0581691362487327)
--(axis cs:0.751839076552452,0.0866272851693102)
--cycle;
\path [draw=black, thick, , fill=black]
(axis cs:0.768826847908288,-0.239260630581701)
.. controls (axis cs:0.771602574411461,-0.231740066048528) and (axis cs:0.772747383664463,-0.228638315261648) .. (axis cs:0.772261275667296,-0.22995537822106)
(axis cs:0.737761953666559,-0.265170068648145)
--(axis cs:0.772261275667296,-0.22995537822106)
--(axis cs:0.771750916032288,-0.289596059793531)
--(axis cs:0.737761953666559,-0.265170068648145)
--cycle;
\path [draw=black, thick, , fill=black]
(axis cs:0.923863635705223,-0.149779656993199)
.. controls (axis cs:0.927018348025631,-0.142247208659363) and (axis cs:0.928375783823261,-0.139006084279812) .. (axis cs:0.927935943098113,-0.140056283854544)
(axis cs:0.89214138377765,-0.172656841912612)
--(axis cs:0.927935943098113,-0.140056283854544)
--(axis cs:0.925149710617332,-0.199574369718892)
--(axis cs:0.89214138377765,-0.172656841912612)
--cycle;
\path [draw=black, thick, , fill=black]
(axis cs:1.08959694972375,-0.0644667166217616)
.. controls (axis cs:1.08975669535136,-0.0641581937385381) and (axis cs:1.08783038262201,-0.0678785557048383) .. (axis cs:1.08381801153569,-0.075627802520662)
(axis cs:1.04593324469415,-0.103249048467854)
--(axis cs:1.08381801153569,-0.075627802520662)
--(axis cs:1.07692292278167,-0.134491616385185)
--(axis cs:1.04593324469415,-0.103249048467854)
--cycle;
\path [draw=black, thick, , fill=black]
(axis cs:1.0921095709116,-0.338938503037452)
.. controls (axis cs:1.09533134284338,-0.331395391853524) and (axis cs:1.09672949447862,-0.328121909602157) .. (axis cs:1.09630402581733,-0.32911805628335)
(axis cs:1.06031015314222,-0.361288485655248)
--(axis cs:1.09630402581733,-0.32911805628335)
--(axis cs:1.09315160458972,-0.388600560017734)
--(axis cs:1.06031015314222,-0.361288485655248)
--cycle;
\path [draw=black, thick, , fill=black]
(axis cs:1.21595790848179,-0.343192767553154)
.. controls (axis cs:1.21602091468725,-0.343060136676) and (axis cs:1.21411585595468,-0.347070370412407) .. (axis cs:1.21024273228408,-0.355223468762377)
(axis cs:1.17318604466883,-0.384951658350437)
--(axis cs:1.21024273228408,-0.355223468762377)
--(axis cs:1.2050524408379,-0.414427057390345)
--(axis cs:1.17318604466883,-0.384951658350437)
--cycle;
\path [draw=black, thick, , fill=black]
(axis cs:1.25942074496394,-0.527928181609242)
.. controls (axis cs:1.26273702654656,-0.520384656257379) and (axis cs:1.26419074193577,-0.517077898788295) .. (axis cs:1.26378189113157,-0.518007909201989)
(axis cs:1.22749638876814,-0.54953399349049)
--(axis cs:1.26378189113157,-0.518007909201989)
--(axis cs:1.26008507713296,-0.577429354424997)
--(axis cs:1.22749638876814,-0.54953399349049)
--cycle;
\path [draw=black, thick, , fill=black]
(axis cs:1.53667077502187,-0.278347453610205)
.. controls (axis cs:1.53794517360002,-0.27689500181685) and (axis cs:1.53646080738925,-0.278586756972423) .. (axis cs:1.53221767638955,-0.283422719076926)
(axis cs:1.49051508230772,-0.296511096175166)
--(axis cs:1.53221767638955,-0.283422719076926)
--(axis cs:1.51469992869254,-0.337828682520761)
--(axis cs:1.49051508230772,-0.296511096175166)
--cycle;
\path [draw=black, thick, , fill=black]
(axis cs:1.42429542207975,-0.716338049659438)
.. controls (axis cs:1.42431555728274,-0.716293908251618) and (axis cs:1.42242301401594,-0.720442837078978) .. (axis cs:1.41861779227934,-0.728784836141519)
(axis cs:1.38196248694311,-0.759466646218731)
--(axis cs:1.41861779227934,-0.728784836141519)
--(axis cs:1.41421505847092,-0.788112530835128)
--(axis cs:1.38196248694311,-0.759466646218731)
--cycle;
\path [draw=black, thick, , fill=black]
(axis cs:1.64723391582422,-0.549683447230058)
.. controls (axis cs:1.64803728000287,-0.548582770825545) and (axis cs:1.64629896723593,-0.550964405328412) .. (axis cs:1.64201897752338,-0.556828350738661)
(axis cs:1.60134608801139,-0.57517128556576)
--(axis cs:1.64201897752338,-0.556828350738661)
--(axis cs:1.62813158773426,-0.613237581425421)
--(axis cs:1.60134608801139,-0.57517128556576)
--cycle;
\path [draw=black, thick, , fill=black]
(axis cs:1.62765252590898,-0.814590933790822)
.. controls (axis cs:1.62784737975531,-0.814223941123802) and (axis cs:1.62592176147794,-0.817850699335448) .. (axis cs:1.62187567107684,-0.82547120842576)
(axis cs:1.58375665998417,-0.852457652240586)
--(axis cs:1.62187567107684,-0.82547120842576)
--(axis cs:1.61447609196452,-0.884215629729944)
--(axis cs:1.58375665998417,-0.852457652240586)
--cycle;
\path [draw=black, thick, , fill=black]
(axis cs:2.12366709512183,-0.544381621592487)
.. controls (axis cs:2.12729116572014,-0.544524172868951) and (axis cs:2.12735461490603,-0.544526668615707) .. (axis cs:2.12385744267952,-0.544389108832756)
(axis cs:2.08617948818608,-0.516222441704656)
--(axis cs:2.12385744267952,-0.544389108832756)
--(axis cs:2.08510219857813,-0.569549308584368)
--(axis cs:2.08617948818608,-0.516222441704656)
--cycle;
\path [draw=black, thick, , fill=black]
(axis cs:1.82988717643668,-0.913790780078706)
.. controls (axis cs:1.83044418896233,-0.912934922846516) and (axis cs:1.82860647542558,-0.915758594395514) .. (axis cs:1.82437403582642,-0.922261794725698)
(axis cs:1.7845199010997,-0.943821924031957)
--(axis cs:1.82437403582642,-0.922261794725698)
--(axis cs:1.81282237602803,-0.97968735962649)
--(axis cs:1.7845199010997,-0.943821924031957)
--cycle;
\path [draw=black, thick, , fill=black]
(axis cs:2.2166677146944,-0.856263761101799)
.. controls (axis cs:2.22172261153369,-0.854448359372468) and (axis cs:2.22332789512884,-0.853871842243167) .. (axis cs:2.22148356547984,-0.854534209713895)
(axis cs:2.17969375821728,-0.841999157085792)
--(axis cs:2.22148356547984,-0.854534209713895)
--(axis cs:2.18922310352658,-0.893663472088661)
--(axis cs:2.17969375821728,-0.841999157085792)
--cycle;
\path [draw=black, thick, , fill=black]
(axis cs:2.33643472036811,-1.02168691895234)
.. controls (axis cs:2.3417916307822,-1.01966525947196) and (axis cs:2.3437100447334,-1.01894126383792) .. (axis cs:2.34218996222172,-1.01951493205022)
(axis cs:2.3002934114728,-1.00769401163835)
--(axis cs:2.34218996222172,-1.01951493205022)
--(axis cs:2.3102748793891,-1.05919183235684)
--(axis cs:2.3002934114728,-1.00769401163835)
--cycle;
\path [draw=black, thick, , fill=black]
(axis cs:2.52087677511953,-1.06115569634803)
.. controls (axis cs:2.52610330623628,-1.06121960011237) and (axis cs:2.527767938282,-1.06123995323983) .. (axis cs:2.52587067125668,-1.06121675573039)
(axis cs:2.48780785171243,-1.03407632015859)
--(axis cs:2.52587067125668,-1.06121675573039)
--(axis cs:2.48747286566341,-1.08742232233054)
--(axis cs:2.48780785171243,-1.03407632015859)
--cycle;
\path [draw=black, thick, , fill=black]
(axis cs:2.61021397408955,-1.16641168145676)
.. controls (axis cs:2.61469342160573,-1.16647320948109) and (axis cs:2.61561100587767,-1.16648581307723) .. (axis cs:2.61296672690537,-1.16644949224517)
(axis cs:2.57492495915979,-1.13925164737869)
--(axis cs:2.61296672690537,-1.16644949224517)
--(axis cs:2.57454863858047,-1.19259711297836)
--(axis cs:2.57492495915979,-1.13925164737869)
--cycle;
\path [draw=black, thick, , fill=black]
(axis cs:1.05280535885647,1.46316623738703)
.. controls (axis cs:1.05553525983273,1.46120694217025) and (axis cs:1.05509756896007,1.46152108017038) .. (axis cs:1.0514922862385,1.46410865138741)
(axis cs:1.02623760478596,1.51222995968235)
--(axis cs:1.0514922862385,1.46410865138741)
--(axis cs:1.00875064097915,1.46478943475945)
--(axis cs:1.02623760478596,1.51222995968235)
--cycle;
\path [draw=black, thick, , fill=black]
(axis cs:0.188020128222195,1.53351234119515)
.. controls (axis cs:0.190175090321602,1.53469771514673) and (axis cs:0.189016204229072,1.53406024992759) .. (axis cs:0.184543469944604,1.53159994553773)
(axis cs:0.141964993392569,1.53685067409293)
--(axis cs:0.184543469944604,1.53159994553773)
--(axis cs:0.155986044183497,1.48721969092382)
--(axis cs:0.141964993392569,1.53685067409293)
--cycle;
\path [draw=black, thick, , fill=black]
(axis cs:0.008773019123825,1.21640454417842)
.. controls (axis cs:0.00943573305046171,1.21736953162463) and (axis cs:0.00763390893374027,1.21474586916179) .. (axis cs:0.00336754677366069,1.20853355678991)
(axis cs:-0.0368863743053467,1.18847162342495)
--(axis cs:0.00336754677366069,1.20853355678991)
--(axis cs:-0.00928292828893051,1.15156062477172)
--(axis cs:-0.0368863743053467,1.18847162342495)
--cycle;
\path [draw=black, thick, , fill=black]
(axis cs:0.039896860367033,1.10946258591861)
.. controls (axis cs:0.0403142934431684,1.11014809927853) and (axis cs:0.0384252544723815,1.10704589792958) .. (axis cs:0.0342297434546726,1.10015598187176)
(axis cs:-0.00509322608674911,1.07677379608597)
--(axis cs:0.0342297434546726,1.10015598187176)
--(axis cs:0.0240414014589307,1.04223012700078)
--(axis cs:-0.00509322608674911,1.07677379608597)
--cycle;
\path [draw=black, thick, , fill=black]
(axis cs:0.428290411956707,1.36471263502802)
.. controls (axis cs:0.429769340006146,1.36544590275105) and (axis cs:0.427891817695343,1.36451500789765) .. (axis cs:0.422657845024296,1.3619199504678)
(axis cs:0.380232374272728,1.36919279793617)
--(axis cs:0.422657845024296,1.3619199504678)
--(axis cs:0.393032904557228,1.31892376879279)
--(axis cs:0.380232374272728,1.36919279793617)
--cycle;
\path [draw=black, thick, , fill=black]
(axis cs:-0.0292266350238781,0.425008956709376)
.. controls (axis cs:-0.0265841890654751,0.432535574226691) and (axis cs:-0.0255088144380831,0.435598620221054) .. (axis cs:-0.0260005111417021,0.434198094692463)
(axis cs:-0.0599867024374198,0.398024908251145)
--(axis cs:-0.0260005111417021,0.434198094692463)
--(axis cs:-0.0256534688546082,0.374555127395325)
--(axis cs:-0.0599867024374198,0.398024908251145)
--cycle;
\path [draw=black, thick, , fill=black]
(axis cs:-0.0328452216181704,0.123151392641728)
.. controls (axis cs:-0.0304057681090321,0.130667954272991) and (axis cs:-0.0294357710658267,0.133656755875515) .. (axis cs:-0.0299352304885543,0.1321177974493)
(axis cs:-0.0631205740863862,0.0945246864281815)
--(axis cs:-0.0299352304885543,0.1321177974493)
--(axis cs:-0.0282936105496285,0.0725168680537842)
--(axis cs:-0.0631205740863862,0.0945246864281815)
--cycle;
\path [draw=black, thick, , fill=black]
(axis cs:-0.0347214265170117,-0.179298101768086)
.. controls (axis cs:-0.0323839677686413,-0.171787960575224) and (axis cs:-0.0314654596317701,-0.168836838635851) .. (axis cs:-0.0319659021063979,-0.170444735949966)
(axis cs:-0.0647293810126018,-0.208751565297266)
--(axis cs:-0.0319659021063979,-0.170444735949966)
--(axis cs:-0.0296619754308516,-0.230002965433359)
--(axis cs:-0.0647293810126018,-0.208751565297266)
--cycle;
\path [draw=black, thick, , fill=black]
(axis cs:-0.0357229430749925,-0.481978769921921)
.. controls (axis cs:-0.0334436511683486,-0.474486917803244) and (axis cs:-0.0325563010564114,-0.471570268208364) .. (axis cs:-0.0330608927391809,-0.473228821137283)
(axis cs:-0.0655967224487771,-0.511911600969208)
--(axis cs:-0.0330608927391809,-0.473228821137283)
--(axis cs:-0.0304048371769831,-0.532758494304145)
--(axis cs:-0.0655967224487771,-0.511911600969208)
--cycle;
\path [draw=black, thick, , fill=black]
(axis cs:2.30727657395249,0.389424667072991)
.. controls (axis cs:2.30740176572827,0.389174251737154) and (axis cs:2.30548896471799,0.393000339388492) .. (axis cs:2.30153817092165,0.400902930027006)
(axis cs:2.29534211238836,0.459917900128912)
--(axis cs:2.30153817092165,0.400902930027006)
--(axis cs:2.26398616154496,0.429395202707239)
--(axis cs:2.29534211238836,0.459917900128912)
--cycle;
\path [draw=black, thick, , fill=black]
(axis cs:2.43985780861179,0.539635250483734)
.. controls (axis cs:2.44315343918785,0.532083399195209) and (axis cs:2.44459644335084,0.528776792888421) .. (axis cs:2.44418682110077,0.529715431563371)
(axis cs:2.44062929441203,0.589153429296677)
--(axis cs:2.44418682110077,0.529715431563371)
--(axis cs:2.40797540126285,0.561406934888986)
--(axis cs:2.44062929441203,0.589153429296677)
--cycle;
\path [draw=black, thick, , fill=black]
(axis cs:2.52326066068142,0.66697620320606)
.. controls (axis cs:2.52633694961786,0.659450310658992) and (axis cs:2.52764842374137,0.65624189508564) .. (axis cs:2.52719508305195,0.657350956486003)
(axis cs:2.524857849079,0.716906659049389)
--(axis cs:2.52719508305195,0.657350956486003)
--(axis cs:2.49164835648664,0.690475305165988)
--(axis cs:2.524857849079,0.716906659049389)
--cycle;
\path [draw=black, thick, , fill=black]
(axis cs:2.66613877209033,0.705725716998348)
.. controls (axis cs:2.66905760595585,0.698182168107754) and (axis cs:2.67028414170009,0.695012260953365) .. (axis cs:2.66981837932306,0.69621599553518)
(axis cs:2.66847548232225,0.755831486044753)
--(axis cs:2.66981837932306,0.69621599553518)
--(axis cs:2.63483397740529,0.730486203246893)
--(axis cs:2.66847548232225,0.755831486044753)
--cycle;
\path [draw=black, thick, , fill=black]
(axis cs:2.75129513108186,0.828790109490308)
.. controls (axis cs:2.75410936864603,0.8212475240442) and (axis cs:2.75527866867331,0.81811362181783) .. (axis cs:2.7548030311637,0.819388402811196)
(axis cs:2.75410322864939,0.879025341977307)
--(axis cs:2.7548030311637,0.819388402811196)
--(axis cs:2.72019218902619,0.854389371202791)
--(axis cs:2.75410322864939,0.879025341977307)
--cycle;
\path [draw=black, thick, , fill=black]
(axis cs:2.82671195439763,0.948673668911554)
.. controls (axis cs:2.8294505034771,0.941141697152993) and (axis cs:2.830577416038,0.938042291834067) .. (axis cs:2.83009269208033,0.939375452954777)
(axis cs:2.8298421669706,0.999019361679459)
--(axis cs:2.83009269208033,0.939375452954777)
--(axis cs:2.79574742060869,0.974882135018674)
--(axis cs:2.8298421669706,0.999019361679459)
--cycle;
\path [draw=black, thick, , fill=black]
(axis cs:2.86373009457158,1.15984296874622)
.. controls (axis cs:2.86641112183194,1.15232741694979) and (axis cs:2.86750483304454,1.14926148644243) .. (axis cs:2.86701122820937,1.15064517722414)
(axis cs:2.86708732966811,1.21029001586855)
--(axis cs:2.86701122820937,1.15064517722414)
--(axis cs:2.83286139953863,1.18651703307395)
--(axis cs:2.86708732966811,1.21029001586855)
--cycle;
\path [draw=black, thick, , fill=black]
(axis cs:2.93160802114886,1.37852769681372)
.. controls (axis cs:2.93424304933019,1.37099879489753) and (axis cs:2.93531493972025,1.36793614924205) .. (axis cs:2.93482369231903,1.36933975984727)
(axis cs:2.93522327911824,1.42898208677081)
--(axis cs:2.93482369231903,1.36933975984727)
--(axis cs:2.90086939486861,1.40557121792088)
--(axis cs:2.93522327911824,1.42898208677081)
--cycle;
\path [draw=black, thick, , fill=black]
(axis cs:1.93694229186624,1.33852430011283)
.. controls (axis cs:1.93702042822463,1.33836260236379) and (axis cs:1.93510715404115,1.34232198996682) .. (axis cs:1.9312024693158,1.3504024629219)
(axis cs:1.92567784487819,1.40954711370415)
--(axis cs:1.9312024693158,1.3504024629219)
--(axis cs:1.89397897206312,1.37972207122726)
--(axis cs:1.92567784487819,1.40954711370415)
--cycle;
\path [draw=black, thick, , fill=black]
(axis cs:1.88994182064134,0.924180316305014)
.. controls (axis cs:1.89025206488165,0.923639169366283) and (axis cs:1.88833714622571,0.926979287357006) .. (axis cs:1.88419706467351,0.934200670277184)
(axis cs:1.87524121235551,0.992521734299694)
--(axis cs:1.88419706467351,0.934200670277184)
--(axis cs:1.84538700821998,0.959195819575763)
--(axis cs:1.87524121235551,0.992521734299694)
--cycle;
\path [draw=black, thick, , fill=black]
(axis cs:1.56323497206606,1.21176446988674)
.. controls (axis cs:1.56401041700977,1.21068587424193) and (axis cs:1.56226310539185,1.21311627593134) .. (axis cs:1.55799303721231,1.21905567495497)
(axis cs:1.54441135662176,1.27560965062377)
--(axis cs:1.55799303721231,1.21905567495497)
--(axis cs:1.51742058824318,1.23782672237914)
--(axis cs:1.54441135662176,1.27560965062377)
--cycle;
\path [draw=black, thick, , fill=black]
(axis cs:1.14145994371565,1.61256565057041)
.. controls (axis cs:1.14311078971088,1.61088149322134) and (axis cs:1.14188614498062,1.61213084926571) .. (axis cs:1.13778600952486,1.61631371870355)
(axis cs:1.11820511337778,1.66933237460431)
--(axis cs:1.13778600952486,1.61631371870355)
--(axis cs:1.09564089545545,1.62626660226524)
--(axis cs:1.11820511337778,1.66933237460431)
--cycle;
\path [draw=black, thick, , fill=black]
(axis cs:1.10944898206036,1.54722940328874)
.. controls (axis cs:1.11146890214963,1.54540346862549) and (axis cs:1.1104992870082,1.54627996562463) .. (axis cs:1.10654013663607,1.54985889428618)
(axis cs:1.08484646053291,1.60125133409255)
--(axis cs:1.10654013663607,1.54985889428618)
--(axis cs:1.06405969436824,1.55647753513598)
--(axis cs:1.08484646053291,1.60125133409255)
--cycle;
\path [draw=black, thick, , fill=black]
(axis cs:2.04964307044077,-0.827864080096987)
.. controls (axis cs:2.05400694287724,-0.82442396506304) and (axis cs:2.05526947874494,-0.823428686515695) .. (axis cs:2.05343067804387,-0.824878244454951)
(axis cs:2.01074095282327,-0.827894868222517)
--(axis cs:2.05343067804387,-0.824878244454951)
--(axis cs:2.02954632913115,-0.874343098235339)
--(axis cs:2.01074095282327,-0.827894868222517)
--cycle;
\path [draw=black, thick, , fill=black]
(axis cs:0.501297091903592,1.56320021849014)
.. controls (axis cs:0.505165133978934,1.56335406954321) and (axis cs:0.505472586467413,1.56336629844047) .. (axis cs:0.502219449369029,1.56323690518191)
(axis cs:0.463458521709296,1.58838005181457)
--(axis cs:0.502219449369029,1.56323690518191)
--(axis cs:0.464547861609197,1.53505366158108)
--(axis cs:0.463458521709296,1.58838005181457)
--cycle;
\path [draw=black, thick, , fill=black]
(axis cs:0.391906717499493,1.16245608576463)
.. controls (axis cs:0.393766015962377,1.16421223630558) and (axis cs:0.392675514616924,1.16318223248104) .. (axis cs:0.388635213463133,1.15936607429102)
(axis cs:0.346259264224279,1.15155127150995)
--(axis cs:0.388635213463133,1.15936607429102)
--(axis cs:0.367690014943996,1.10737258372453)
--(axis cs:0.346259264224279,1.15155127150995)
--cycle;
\path [draw=black, thick, , fill=black]
(axis cs:0.242782658817131,0.714067115046807)
.. controls (axis cs:0.242830841726756,0.714170119204972) and (axis cs:0.240932039668312,0.710110910056403) .. (axis cs:0.2370862526418,0.701889487601101)
(axis cs:0.200181405143078,0.671795770348327)
--(axis cs:0.2370862526418,0.701889487601101)
--(axis cs:0.232196629038721,0.642636082703057)
--(axis cs:0.200181405143078,0.671795770348327)
--cycle;
\path [draw=black, thick, , fill=black]
(axis cs:0.495746308763614,0.944087203259859)
.. controls (axis cs:0.496841123834009,0.945422119959031) and (axis cs:0.495253658851373,0.94348651131427) .. (axis cs:0.490983913815705,0.938280377325575)
(axis cs:0.449616427420158,0.923263459010793)
--(axis cs:0.490983913815705,0.938280377325575)
--(axis cs:0.474772899091854,0.883091372525119)
--(axis cs:0.449616427420158,0.923263459010793)
--cycle;
\path [draw=black, thick, , fill=black]
(axis cs:2.4245708676898,-0.159010559704693)
.. controls (axis cs:2.4250805838024,-0.15981027755883) and (axis cs:2.42322308736577,-0.15689596304604) .. (axis cs:2.4189983783799,-0.150267616166321)
(axis cs:2.40787472322497,-0.0926777527019604)
--(axis cs:2.4189983783799,-0.150267616166321)
--(axis cs:2.37930685103291,-0.128131122737061)
--(axis cs:2.40787472322497,-0.0926777527019604)
--cycle;
\path [draw=black, thick, , fill=black]
(axis cs:0.83505934573095,0.879643505828676)
.. controls (axis cs:0.840143326158872,0.883033442483202) and (axis cs:0.842013361261774,0.884280359270246) .. (axis cs:0.840669451039657,0.883384256189808)
(axis cs:0.797931849649157,0.884450330127859)
--(axis cs:0.840669451039657,0.883384256189808)
--(axis cs:0.814415690292131,0.836315576483857)
--(axis cs:0.797931849649157,0.884450330127859)
--cycle;
\path [draw=black, thick, , fill=black]
(axis cs:1.12447040895722,0.696763493690109)
.. controls (axis cs:1.12996808681599,0.698563405349523) and (axis cs:1.131997902721,0.699227956712431) .. (axis cs:1.13055985667223,0.698757147778834)
(axis cs:1.08897233169836,0.712539993857941)
--(axis cs:1.13055985667223,0.698757147778834)
--(axis cs:1.09770538102,0.660602370801086)
--(axis cs:1.08897233169836,0.712539993857941)
--cycle;
\addplot [line width=2, orange, opacity=1]
table {%
0 -1
0.0101010101010101 -0.966224730014801
0.0202020202020202 -0.932490229606628
0.0303030303030303 -0.898799180984497
0.0404040404040404 -0.865154325962067
0.0505050505050505 -0.831558704376221
0.0606060606060606 -0.798011898994446
0.0707070707070707 -0.764483034610748
0.0808080808080808 -0.7309730052948
0.0909090909090909 -0.697493851184845
0.101010101010101 -0.664057493209839
0.111111111111111 -0.630675792694092
0.121212121212121 -0.597360730171204
0.131313131313131 -0.56412410736084
0.141414141414141 -0.530977785587311
0.151515151515152 -0.497933506965637
0.161616161616162 -0.465003103017807
0.171717171717172 -0.432198315858841
0.181818181818182 -0.399530708789825
0.191919191919192 -0.367012113332748
0.202020202020202 -0.334654122591019
0.212121212121212 -0.302468359470367
0.222222222222222 -0.270466327667236
0.232323232323232 -0.238659679889679
0.242424242424242 -0.207059860229492
0.252525252525253 -0.175678491592407
0.262626262626263 -0.144526898860931
0.272727272727273 -0.113616406917572
0.282828282828283 -0.0829587578773499
0.292929292929293 -0.0525649785995483
0.303030303030303 -0.0224465131759644
0.313131313131313 0.00738513469696045
0.323232323232323 0.0369189381599426
0.333333333333333 0.0661435723304749
0.343434343434343 0.0950477719306946
0.353535353535354 0.123620510101318
0.363636363636364 0.151850581169128
0.373737373737374 0.179726719856262
0.383838383838384 0.207237839698792
0.393939393939394 0.234373211860657
0.404040404040404 0.261121273040771
0.414141414141414 0.287471532821655
0.424242424242424 0.31341278553009
0.434343434343434 0.338933825492859
0.444444444444444 0.36402440071106
0.454545454545455 0.388673067092896
0.464646464646465 0.412869215011597
0.474747474747475 0.436601996421814
0.484848484848485 0.459860682487488
0.494949494949495 0.482634305953979
0.505050505050505 0.504912376403809
0.515151515151515 0.526684045791626
0.525252525252525 0.547938823699951
0.535353535353535 0.568665981292725
0.545454545454546 0.588854789733887
0.555555555555556 0.608494877815247
0.565656565656566 0.627575635910034
0.575757575757576 0.646086454391479
0.585858585858586 0.664017081260681
0.595959595959596 0.681356906890869
0.606060606060606 0.698095560073853
0.616161616161616 0.714222431182861
0.626262626262626 0.729725897312164
0.636363636363636 0.74465411901474
0.646464646464647 0.759061813354492
0.656565656565657 0.772957444190979
0.666666666666667 0.786349534988403
0.676767676767677 0.799246549606323
0.686868686868687 0.811657130718231
0.696969696969697 0.823589503765106
0.707070707070707 0.835052073001862
0.717171717171717 0.846053242683411
0.727272727272727 0.856601238250732
0.737373737373737 0.866704225540161
0.747474747474748 0.876370668411255
0.757575757575758 0.885608553886414
0.767676767676768 0.894426107406616
0.777777777777778 0.902831315994263
0.787878787878788 0.910832405090332
0.797979797979798 0.918437302112579
0.808080808080808 0.925654053688049
0.818181818181818 0.932490468025208
0.828282828282828 0.938954651355743
0.838383838383838 0.945054352283478
0.848484848484849 0.950797438621521
0.858585858585859 0.956191658973694
0.868686868686869 0.961244821548462
0.878787878787879 0.965964674949646
0.888888888888889 0.970358848571777
0.898989898989899 0.974434912204742
0.909090909090909 0.978200614452362
0.919191919191919 0.981663405895233
0.929292929292929 0.984830856323242
0.939393939393939 0.987710535526276
0.94949494949495 0.990309715270996
0.95959595959596 0.992635905742645
0.96969696969697 0.994696497917175
0.97979797979798 0.996498763561249
0.98989898989899 0.998050093650818
1 0.999353528022766
};
\addplot [ultra thick, blue, opacity=1]
table {%
0 1
0.0303030303030303 1.05815291404724
0.0606060606060606 1.11151218414307
0.0909090909090909 1.16024315357208
0.121212121212121 1.20458102226257
0.151515151515152 1.24476742744446
0.181818181818182 1.28104043006897
0.212121212121212 1.31363475322723
0.242424242424242 1.34278106689453
0.272727272727273 1.36870670318604
0.303030303030303 1.39163565635681
0.333333333333333 1.41178774833679
0.363636363636364 1.42937970161438
0.393939393939394 1.44462442398071
0.424242424242424 1.45771312713623
0.454545454545455 1.46870338916779
0.484848484848485 1.47768867015839
0.515151515151515 1.4847651720047
0.545454545454545 1.49002373218536
0.575757575757576 1.49354958534241
0.606060606060606 1.49542260169983
0.636363636363636 1.49571752548218
0.666666666666667 1.4945033788681
0.696969696969697 1.49184393882751
0.727272727272727 1.48779761791229
0.757575757575758 1.482417345047
0.787878787878788 1.47575080394745
0.818181818181818 1.46783852577209
0.848484848484849 1.45870864391327
0.878787878787879 1.44838392734528
0.909090909090909 1.43688666820526
0.939393939393939 1.42423844337463
0.96969696969697 1.41046035289764
1 1.39557242393494
1.03030303030303 1.37959444522858
1.06060606060606 1.36254501342773
1.09090909090909 1.34444272518158
1.12121212121212 1.32530498504639
1.15151515151515 1.30514848232269
1.18181818181818 1.28398978710175
1.21212121212121 1.26184415817261
1.24242424242424 1.23872661590576
1.27272727272727 1.21465134620667
1.3030303030303 1.18963420391083
1.33333333333333 1.16368961334229
1.36363636363636 1.13682126998901
1.39393939393939 1.10903096199036
1.42424242424242 1.08032333850861
1.45454545454545 1.0507048368454
1.48484848484848 1.02018439769745
1.51515151515152 0.988773345947266
1.54545454545455 0.956485033035278
1.57575757575758 0.923335671424866
1.60606060606061 0.889343202114105
1.63636363636364 0.854527950286865
1.66666666666667 0.818912982940674
1.6969696969697 0.782523274421692
1.72727272727273 0.745386123657227
1.75757575757576 0.707531213760376
1.78787878787879 0.668990433216095
1.81818181818182 0.629798412322998
1.84848484848485 0.589991450309753
1.87878787878788 0.54960834980011
1.90909090909091 0.50869083404541
1.93939393939394 0.467258870601654
1.96969696969697 0.425343632698059
2 0.382985472679138
2.03030303030303 0.340224862098694
2.06060606060606 0.297102570533752
2.09090909090909 0.253659039735794
2.12121212121212 0.209935873746872
2.15151515151515 0.165973842144012
2.18181818181818 0.1218141913414
2.21212121212121 0.0774983465671539
2.24242424242424 0.0330677628517151
2.27272727272727 -0.0114357471466064
2.3030303030303 -0.0559707880020142
2.33333333333333 -0.100494682788849
2.36363636363636 -0.144965767860413
2.39393939393939 -0.18934166431427
2.42424242424242 -0.233579933643341
2.45454545454545 -0.277642279863358
2.48484848484848 -0.321511954069138
2.51515151515152 -0.365161329507828
2.54545454545455 -0.408561766147614
2.57575757575758 -0.451687067747116
2.60606060606061 -0.494512140750885
2.63636363636364 -0.537015080451965
2.66666666666667 -0.579175531864166
2.6969696969697 -0.620975613594055
2.72727272727273 -0.662399172782898
2.75757575757576 -0.703432619571686
2.78787878787879 -0.744064211845398
2.81818181818182 -0.784284055233002
2.84848484848485 -0.8240846991539
2.87878787878788 -0.863460838794708
2.90909090909091 -0.902409195899963
2.93939393939394 -0.940928637981415
2.96969696969697 -0.979020118713379
3 -1.01668584346771
};

\addplot [draw=none, mark=*, blue, opacity=0.8]
table {%
	0 1
};

\addplot [draw=none, mark=*, orange, opacity=0.8]
table {%
	0 -1
};

\addplot [draw=none, mark=*, black, opacity=0.8]
table {%
	3 -1.01668584346771
	1 0.999353528022766
};
\end{axis}

\end{tikzpicture}


==> figures/crossing_lti.tex <==
% This file was created by tikzplotlib v0.8.5.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{0,0.0627450980392157,0.968627450980392}
\definecolor{color2}{rgb}{0,0.188235294117647,0.905882352941176}
\definecolor{color3}{rgb}{0,0.313725490196078,0.843137254901961}
\definecolor{color4}{rgb}{0,0.43921568627451,0.780392156862745}
\definecolor{color5}{rgb}{0,0.564705882352941,0.717647058823529}
\definecolor{color6}{rgb}{0,0.690196078431373,0.654901960784314}
\definecolor{color7}{rgb}{0,0.815686274509804,0.592156862745098}
\definecolor{color8}{rgb}{0,0.941176470588235,0.529411764705882}

\begin{groupplot}[group style={group size=2 by 1, horizontal sep = 1.5cm}]
\nextgroupplot[
width=.475\linewidth,
height = 3cm,
ylabel style = {at={(-.05,.5)}},
title style = {at= {(.5,.85)}},
tick align=inside,
tick pos=left,
title={$x = -1$},
xlabel={$s$},
xmin=0, xmax=1,
xtick style={color=black},
xtick = {0,1},
ytick = {-1,0,1},
ylabel={$z(s)$},
ymin=-1.1, ymax=1.1,
ytick style={color=black},
xlabel style = {at={(0.5,-0.12)}},
]
\addplot [draw=none, fill=color1, fill opacity=0.3, colormap/viridis]
table{%
x                      y
0.0101010101010101 0.753673582622479
0.0202020202020202 0.753673582622479
0.0303030303030303 0.753673582622479
0.0404040404040404 0.753673582622479
0.0505050505050505 0.753673582622479
0.0606060606060606 0.753673582622479
0.0707070707070707 0.753673582622479
0.0808080808080808 0.753673582622479
0.0909090909090909 0.753673582622479
0.101010101010101 0.753673582622479
0.111111111111111 0.753673582622479
0.121212121212121 0.753673582622479
0.131313131313131 0.753673582622479
0.141414141414141 0.753673582622479
0.151515151515152 0.753673582622479
0.161616161616162 0.753673582622479
0.171717171717172 0.753673582622479
0.181818181818182 0.753673582622479
0.191919191919192 0.753673582622479
0.202020202020202 0.753673582622479
0.212121212121212 0.753673582622479
0.222222222222222 0.753673582622479
0.232323232323232 0.753673582622479
0.242424242424242 0.753673582622479
0.252525252525253 0.753673582622479
0.262626262626263 0.753673582622479
0.272727272727273 0.753673582622479
0.282828282828283 0.753673582622479
0.292929292929293 0.753673582622479
0.303030303030303 0.753673582622479
0.313131313131313 0.753673582622479
0.323232323232323 0.753673582622479
0.333333333333333 0.753673582622479
0.343434343434343 0.753673582622479
0.353535353535354 0.753673582622479
0.363636363636364 0.753673582622479
0.373737373737374 0.753673582622479
0.383838383838384 0.753673582622479
0.393939393939394 0.753673582622479
0.404040404040404 0.753673582622479
0.414141414141414 0.753673582622479
0.424242424242424 0.753673582622479
0.434343434343434 0.753673582622479
0.444444444444444 0.753673582622479
0.454545454545455 0.753673582622479
0.464646464646465 0.753673582622479
0.474747474747475 0.753673582622479
0.484848484848485 0.753673582622479
0.494949494949495 0.753673582622479
0.505050505050505 0.753673582622479
0.515151515151515 0.753673582622479
0.525252525252525 0.753673582622479
0.535353535353535 0.753673582622479
0.545454545454546 0.753673582622479
0.555555555555556 0.753673582622479
0.565656565656566 0.753673582622479
0.575757575757576 0.753673582622479
0.585858585858586 0.753673582622479
0.595959595959596 0.753673582622479
0.606060606060606 0.753673582622479
0.616161616161616 0.753673582622479
0.626262626262626 0.753673582622479
0.636363636363636 0.753673582622479
0.646464646464647 0.753673582622479
0.656565656565657 0.753673582622479
0.666666666666667 0.753673582622479
0.676767676767677 0.753673582622479
0.686868686868687 0.753673582622479
0.696969696969697 0.753673582622479
0.707070707070707 0.753673582622479
0.717171717171717 0.753673582622479
0.727272727272727 0.753673582622479
0.737373737373737 0.753673582622479
0.747474747474748 0.753673582622479
0.757575757575758 0.753673582622479
0.767676767676768 0.753673582622479
0.777777777777778 0.753673582622479
0.787878787878788 0.753673582622479
0.797979797979798 0.753673582622479
0.808080808080808 0.753673582622479
0.818181818181818 0.753673582622479
0.828282828282828 0.753673582622479
0.838383838383838 0.753673582622479
0.848484848484849 0.753673582622479
0.858585858585859 0.753673582622479
0.868686868686869 0.753673582622479
0.878787878787879 0.753673582622479
0.888888888888889 0.753673582622479
0.898989898989899 0.753673582622479
0.909090909090909 0.753673582622479
0.919191919191919 0.753673582622479
0.92929292929293 0.753673582622479
0.939393939393939 0.753673582622479
0.94949494949495 0.753673582622479
0.95959595959596 0.753673582622479
0.96969696969697 0.753673582622479
0.97979797979798 0.753673582622479
0.98989898989899 0.753673582622479
1 0.753673582622479
1 0.766666666666667
1 0.788888888888889
1 0.811111111111111
1 0.833333333333333
1 0.855555555555556
1 0.877777777777778
1 0.9
1 0.922222222222222
1 0.944444444444445
1 0.966666666666667
1 0.988888888888889
1 1.01111111111111
1 1.03333333333333
1 1.05555555555556
1 1.07777777777778
1 1.1
0.98989898989899 1.1
0.97979797979798 1.1
0.96969696969697 1.1
0.95959595959596 1.1
0.94949494949495 1.1
0.939393939393939 1.1
0.929292929292929 1.1
0.919191919191919 1.1
0.909090909090909 1.1
0.898989898989899 1.1
0.888888888888889 1.1
0.878787878787879 1.1
0.868686868686869 1.1
0.858585858585859 1.1
0.848484848484849 1.1
0.838383838383838 1.1
0.828282828282828 1.1
0.818181818181818 1.1
0.808080808080808 1.1
0.797979797979798 1.1
0.787878787878788 1.1
0.777777777777778 1.1
0.767676767676768 1.1
0.757575757575758 1.1
0.747474747474748 1.1
0.737373737373737 1.1
0.727272727272727 1.1
0.717171717171717 1.1
0.707070707070707 1.1
0.696969696969697 1.1
0.686868686868687 1.1
0.676767676767677 1.1
0.666666666666667 1.1
0.656565656565657 1.1
0.646464646464647 1.1
0.636363636363636 1.1
0.626262626262626 1.1
0.616161616161616 1.1
0.606060606060606 1.1
0.595959595959596 1.1
0.585858585858586 1.1
0.575757575757576 1.1
0.565656565656566 1.1
0.555555555555556 1.1
0.545454545454546 1.1
0.535353535353535 1.1
0.525252525252525 1.1
0.515151515151515 1.1
0.505050505050505 1.1
0.494949494949495 1.1
0.484848484848485 1.1
0.474747474747475 1.1
0.464646464646465 1.1
0.454545454545455 1.1
0.444444444444444 1.1
0.434343434343434 1.1
0.424242424242424 1.1
0.414141414141414 1.1
0.404040404040404 1.1
0.393939393939394 1.1
0.383838383838384 1.1
0.373737373737374 1.1
0.363636363636364 1.1
0.353535353535354 1.1
0.343434343434343 1.1
0.333333333333333 1.1
0.323232323232323 1.1
0.313131313131313 1.1
0.303030303030303 1.1
0.292929292929293 1.1
0.282828282828283 1.1
0.272727272727273 1.1
0.262626262626263 1.1
0.252525252525253 1.1
0.242424242424242 1.1
0.232323232323232 1.1
0.222222222222222 1.1
0.212121212121212 1.1
0.202020202020202 1.1
0.191919191919192 1.1
0.181818181818182 1.1
0.171717171717172 1.1
0.161616161616162 1.1
0.151515151515152 1.1
0.141414141414141 1.1
0.131313131313131 1.1
0.121212121212121 1.1
0.111111111111111 1.1
0.101010101010101 1.1
0.0909090909090909 1.1
0.0808080808080808 1.1
0.0707070707070707 1.1
0.0606060606060606 1.1
0.0505050505050505 1.1
0.0404040404040404 1.1
0.0303030303030303 1.1
0.0202020202020202 1.1
0.0101010101010101 1.1
0 1.1
0 1.07777777777778
0 1.05555555555556
0 1.03333333333333
0 1.01111111111111
0 0.988888888888889
0 0.966666666666667
0 0.944444444444445
0 0.922222222222222
0 0.9
0 0.877777777777778
0 0.855555555555556
0 0.833333333333333
0 0.811111111111111
0 0.788888888888889
0 0.766666666666667
0 0.753673582622479
0.0101010101010101 0.753673582622479
};
\addplot [draw=none, fill=color2, fill opacity=0.3, colormap/viridis]
table{%
x                      y
0.0101010101010101 0.473250424527846
0.0202020202020202 0.473250424527846
0.0303030303030303 0.473250424527846
0.0404040404040404 0.473250424527846
0.0505050505050505 0.473250424527846
0.0606060606060606 0.473250424527846
0.0707070707070707 0.473250424527846
0.0808080808080808 0.473250424527846
0.0909090909090909 0.473250424527846
0.101010101010101 0.473250424527846
0.111111111111111 0.473250424527846
0.121212121212121 0.473250424527846
0.131313131313131 0.473250424527846
0.141414141414141 0.473250424527846
0.151515151515152 0.473250424527846
0.161616161616162 0.473250424527846
0.171717171717172 0.473250424527846
0.181818181818182 0.473250424527846
0.191919191919192 0.473250424527846
0.202020202020202 0.473250424527846
0.212121212121212 0.473250424527846
0.222222222222222 0.473250424527846
0.232323232323232 0.473250424527846
0.242424242424242 0.473250424527846
0.252525252525253 0.473250424527846
0.262626262626263 0.473250424527846
0.272727272727273 0.473250424527846
0.282828282828283 0.473250424527846
0.292929292929293 0.473250424527846
0.303030303030303 0.473250424527846
0.313131313131313 0.473250424527846
0.323232323232323 0.473250424527846
0.333333333333333 0.473250424527846
0.343434343434344 0.473250424527846
0.353535353535354 0.473250424527846
0.363636363636364 0.473250424527846
0.373737373737374 0.473250424527846
0.383838383838384 0.473250424527846
0.393939393939394 0.473250424527846
0.404040404040404 0.473250424527846
0.414141414141414 0.473250424527846
0.424242424242424 0.473250424527846
0.434343434343434 0.473250424527846
0.444444444444444 0.473250424527846
0.454545454545455 0.473250424527846
0.464646464646465 0.473250424527846
0.474747474747475 0.473250424527846
0.484848484848485 0.473250424527846
0.494949494949495 0.473250424527846
0.505050505050505 0.473250424527846
0.515151515151515 0.473250424527846
0.525252525252525 0.473250424527846
0.535353535353535 0.473250424527846
0.545454545454546 0.473250424527846
0.555555555555556 0.473250424527846
0.565656565656566 0.473250424527846
0.575757575757576 0.473250424527846
0.585858585858586 0.473250424527846
0.595959595959596 0.473250424527846
0.606060606060606 0.473250424527846
0.616161616161616 0.473250424527846
0.626262626262626 0.473250424527846
0.636363636363636 0.473250424527846
0.646464646464647 0.473250424527846
0.656565656565657 0.473250424527846
0.666666666666667 0.473250424527846
0.676767676767677 0.473250424527846
0.686868686868687 0.473250424527846
0.696969696969697 0.473250424527846
0.707070707070707 0.473250424527846
0.717171717171717 0.473250424527846
0.727272727272727 0.473250424527846
0.737373737373737 0.473250424527846
0.747474747474748 0.473250424527846
0.757575757575758 0.473250424527846
0.767676767676768 0.473250424527846
0.777777777777778 0.473250424527846
0.787878787878788 0.473250424527846
0.797979797979798 0.473250424527846
0.808080808080808 0.473250424527846
0.818181818181818 0.473250424527846
0.828282828282828 0.473250424527846
0.838383838383838 0.473250424527846
0.848484848484849 0.473250424527846
0.858585858585859 0.473250424527846
0.868686868686869 0.473250424527846
0.878787878787879 0.473250424527846
0.888888888888889 0.473250424527846
0.898989898989899 0.473250424527846
0.909090909090909 0.473250424527846
0.919191919191919 0.473250424527846
0.929292929292929 0.473250424527846
0.93939393939394 0.473250424527846
0.94949494949495 0.473250424527846
0.95959595959596 0.473250424527846
0.96969696969697 0.473250424527846
0.97979797979798 0.473250424527846
0.98989898989899 0.473250424527846
1 0.473250424527846
1 0.477777777777778
1 0.5
1 0.522222222222222
1 0.544444444444445
1 0.566666666666667
1 0.588888888888889
1 0.611111111111111
1 0.633333333333333
1 0.655555555555555
1 0.677777777777778
1 0.7
1 0.722222222222222
1 0.744444444444444
1 0.753673582622479
0.98989898989899 0.753673582622479
0.97979797979798 0.753673582622479
0.96969696969697 0.753673582622479
0.95959595959596 0.753673582622479
0.94949494949495 0.753673582622479
0.939393939393939 0.753673582622479
0.92929292929293 0.753673582622479
0.919191919191919 0.753673582622479
0.909090909090909 0.753673582622479
0.898989898989899 0.753673582622479
0.888888888888889 0.753673582622479
0.878787878787879 0.753673582622479
0.868686868686869 0.753673582622479
0.858585858585859 0.753673582622479
0.848484848484849 0.753673582622479
0.838383838383838 0.753673582622479
0.828282828282828 0.753673582622479
0.818181818181818 0.753673582622479
0.808080808080808 0.753673582622479
0.797979797979798 0.753673582622479
0.787878787878788 0.753673582622479
0.777777777777778 0.753673582622479
0.767676767676768 0.753673582622479
0.757575757575758 0.753673582622479
0.747474747474748 0.753673582622479
0.737373737373737 0.753673582622479
0.727272727272727 0.753673582622479
0.717171717171717 0.753673582622479
0.707070707070707 0.753673582622479
0.696969696969697 0.753673582622479
0.686868686868687 0.753673582622479
0.676767676767677 0.753673582622479
0.666666666666667 0.753673582622479
0.656565656565657 0.753673582622479
0.646464646464647 0.753673582622479
0.636363636363636 0.753673582622479
0.626262626262626 0.753673582622479
0.616161616161616 0.753673582622479
0.606060606060606 0.753673582622479
0.595959595959596 0.753673582622479
0.585858585858586 0.753673582622479
0.575757575757576 0.753673582622479
0.565656565656566 0.753673582622479
0.555555555555556 0.753673582622479
0.545454545454546 0.753673582622479
0.535353535353535 0.753673582622479
0.525252525252525 0.753673582622479
0.515151515151515 0.753673582622479
0.505050505050505 0.753673582622479
0.494949494949495 0.753673582622479
0.484848484848485 0.753673582622479
0.474747474747475 0.753673582622479
0.464646464646465 0.753673582622479
0.454545454545455 0.753673582622479
0.444444444444444 0.753673582622479
0.434343434343434 0.753673582622479
0.424242424242424 0.753673582622479
0.414141414141414 0.753673582622479
0.404040404040404 0.753673582622479
0.393939393939394 0.753673582622479
0.383838383838384 0.753673582622479
0.373737373737374 0.753673582622479
0.363636363636364 0.753673582622479
0.353535353535354 0.753673582622479
0.343434343434343 0.753673582622479
0.333333333333333 0.753673582622479
0.323232323232323 0.753673582622479
0.313131313131313 0.753673582622479
0.303030303030303 0.753673582622479
0.292929292929293 0.753673582622479
0.282828282828283 0.753673582622479
0.272727272727273 0.753673582622479
0.262626262626263 0.753673582622479
0.252525252525253 0.753673582622479
0.242424242424242 0.753673582622479
0.232323232323232 0.753673582622479
0.222222222222222 0.753673582622479
0.212121212121212 0.753673582622479
0.202020202020202 0.753673582622479
0.191919191919192 0.753673582622479
0.181818181818182 0.753673582622479
0.171717171717172 0.753673582622479
0.161616161616162 0.753673582622479
0.151515151515152 0.753673582622479
0.141414141414141 0.753673582622479
0.131313131313131 0.753673582622479
0.121212121212121 0.753673582622479
0.111111111111111 0.753673582622479
0.101010101010101 0.753673582622479
0.0909090909090909 0.753673582622479
0.0808080808080808 0.753673582622479
0.0707070707070707 0.753673582622479
0.0606060606060606 0.753673582622479
0.0505050505050505 0.753673582622479
0.0404040404040404 0.753673582622479
0.0303030303030303 0.753673582622479
0.0202020202020202 0.753673582622479
0.0101010101010101 0.753673582622479
0 0.753673582622479
0 0.744444444444444
0 0.722222222222222
0 0.7
0 0.677777777777778
0 0.655555555555555
0 0.633333333333333
0 0.611111111111111
0 0.588888888888889
0 0.566666666666667
0 0.544444444444445
0 0.522222222222222
0 0.5
0 0.477777777777778
0 0.473250424527846
0.0101010101010101 0.473250424527846
};
\addplot [draw=none, fill=color3, fill opacity=0.3, colormap/viridis]
table{%
x                      y
0.0101010101010101 0.200779865539385
0.0202020202020202 0.200779865539385
0.0303030303030303 0.200779865539385
0.0404040404040404 0.200779865539385
0.0505050505050505 0.200779865539385
0.0606060606060606 0.200779865539385
0.0707070707070707 0.200779865539385
0.0808080808080808 0.200779865539385
0.0909090909090909 0.200779865539385
0.101010101010101 0.200779865539385
0.111111111111111 0.200779865539385
0.121212121212121 0.200779865539385
0.131313131313131 0.200779865539385
0.141414141414141 0.200779865539385
0.151515151515152 0.200779865539385
0.161616161616162 0.200779865539385
0.171717171717172 0.200779865539385
0.181818181818182 0.200779865539385
0.191919191919192 0.200779865539385
0.202020202020202 0.200779865539385
0.212121212121212 0.200779865539385
0.222222222222222 0.200779865539385
0.232323232323232 0.200779865539385
0.242424242424242 0.200779865539385
0.252525252525253 0.200779865539385
0.262626262626263 0.200779865539385
0.272727272727273 0.200779865539385
0.282828282828283 0.200779865539385
0.292929292929293 0.200779865539385
0.303030303030303 0.200779865539385
0.313131313131313 0.200779865539385
0.323232323232323 0.200779865539385
0.333333333333333 0.200779865539385
0.343434343434343 0.200779865539385
0.353535353535354 0.200779865539385
0.363636363636364 0.200779865539385
0.373737373737374 0.200779865539385
0.383838383838384 0.200779865539385
0.393939393939394 0.200779865539385
0.404040404040404 0.200779865539385
0.414141414141414 0.200779865539385
0.424242424242424 0.200779865539385
0.434343434343434 0.200779865539385
0.444444444444444 0.200779865539385
0.454545454545455 0.200779865539385
0.464646464646465 0.200779865539385
0.474747474747475 0.200779865539385
0.484848484848485 0.200779865539385
0.494949494949495 0.200779865539385
0.505050505050505 0.200779865539385
0.515151515151515 0.200779865539385
0.525252525252525 0.200779865539385
0.535353535353535 0.200779865539385
0.545454545454546 0.200779865539385
0.555555555555556 0.200779865539385
0.565656565656566 0.200779865539385
0.575757575757576 0.200779865539385
0.585858585858586 0.200779865539385
0.595959595959596 0.200779865539385
0.606060606060606 0.200779865539385
0.616161616161616 0.200779865539385
0.626262626262626 0.200779865539385
0.636363636363636 0.200779865539385
0.646464646464647 0.200779865539385
0.656565656565657 0.200779865539385
0.666666666666667 0.200779865539385
0.676767676767677 0.200779865539385
0.686868686868687 0.200779865539385
0.696969696969697 0.200779865539385
0.707070707070707 0.200779865539385
0.717171717171717 0.200779865539385
0.727272727272727 0.200779865539385
0.737373737373737 0.200779865539385
0.747474747474748 0.200779865539385
0.757575757575758 0.200779865539385
0.767676767676768 0.200779865539385
0.777777777777778 0.200779865539385
0.787878787878788 0.200779865539385
0.797979797979798 0.200779865539385
0.808080808080808 0.200779865539385
0.818181818181818 0.200779865539385
0.828282828282828 0.200779865539385
0.838383838383838 0.200779865539385
0.848484848484849 0.200779865539385
0.858585858585859 0.200779865539385
0.868686868686869 0.200779865539385
0.878787878787879 0.200779865539385
0.888888888888889 0.200779865539385
0.898989898989899 0.200779865539385
0.909090909090909 0.200779865539385
0.919191919191919 0.200779865539385
0.929292929292929 0.200779865539385
0.939393939393939 0.200779865539385
0.94949494949495 0.200779865539385
0.95959595959596 0.200779865539385
0.96969696969697 0.200779865539385
0.97979797979798 0.200779865539385
0.98989898989899 0.200779865539385
1 0.200779865539385
1 0.211111111111111
1 0.233333333333333
1 0.255555555555556
1 0.277777777777778
1 0.3
1 0.322222222222222
1 0.344444444444444
1 0.366666666666667
1 0.388888888888889
1 0.411111111111111
1 0.433333333333333
1 0.455555555555555
1 0.473250424527846
0.98989898989899 0.473250424527846
0.97979797979798 0.473250424527846
0.96969696969697 0.473250424527846
0.95959595959596 0.473250424527846
0.94949494949495 0.473250424527846
0.939393939393939 0.473250424527846
0.929292929292929 0.473250424527846
0.919191919191919 0.473250424527846
0.909090909090909 0.473250424527846
0.898989898989899 0.473250424527846
0.888888888888889 0.473250424527846
0.878787878787879 0.473250424527846
0.868686868686869 0.473250424527846
0.858585858585859 0.473250424527846
0.848484848484848 0.473250424527846
0.838383838383838 0.473250424527846
0.828282828282828 0.473250424527846
0.818181818181818 0.473250424527846
0.808080808080808 0.473250424527846
0.797979797979798 0.473250424527846
0.787878787878788 0.473250424527846
0.777777777777778 0.473250424527846
0.767676767676768 0.473250424527846
0.757575757575758 0.473250424527846
0.747474747474748 0.473250424527846
0.737373737373737 0.473250424527846
0.727272727272727 0.473250424527846
0.717171717171717 0.473250424527846
0.707070707070707 0.473250424527846
0.696969696969697 0.473250424527846
0.686868686868687 0.473250424527846
0.676767676767677 0.473250424527846
0.666666666666667 0.473250424527846
0.656565656565657 0.473250424527846
0.646464646464647 0.473250424527846
0.636363636363636 0.473250424527846
0.626262626262626 0.473250424527846
0.616161616161616 0.473250424527846
0.606060606060606 0.473250424527846
0.595959595959596 0.473250424527846
0.585858585858586 0.473250424527846
0.575757575757576 0.473250424527846
0.565656565656566 0.473250424527846
0.555555555555556 0.473250424527846
0.545454545454546 0.473250424527846
0.535353535353535 0.473250424527846
0.525252525252525 0.473250424527846
0.515151515151515 0.473250424527846
0.505050505050505 0.473250424527846
0.494949494949495 0.473250424527846
0.484848484848485 0.473250424527846
0.474747474747475 0.473250424527846
0.464646464646465 0.473250424527846
0.454545454545455 0.473250424527846
0.444444444444444 0.473250424527846
0.434343434343434 0.473250424527846
0.424242424242424 0.473250424527846
0.414141414141414 0.473250424527846
0.404040404040404 0.473250424527846
0.393939393939394 0.473250424527846
0.383838383838384 0.473250424527846
0.373737373737374 0.473250424527846
0.363636363636364 0.473250424527846
0.353535353535354 0.473250424527846
0.343434343434343 0.473250424527846
0.333333333333333 0.473250424527846
0.323232323232323 0.473250424527846
0.313131313131313 0.473250424527846
0.303030303030303 0.473250424527846
0.292929292929293 0.473250424527846
0.282828282828283 0.473250424527846
0.272727272727273 0.473250424527846
0.262626262626263 0.473250424527846
0.252525252525253 0.473250424527846
0.242424242424242 0.473250424527846
0.232323232323232 0.473250424527846
0.222222222222222 0.473250424527846
0.212121212121212 0.473250424527846
0.202020202020202 0.473250424527846
0.191919191919192 0.473250424527846
0.181818181818182 0.473250424527846
0.171717171717172 0.473250424527846
0.161616161616162 0.473250424527846
0.151515151515152 0.473250424527846
0.141414141414141 0.473250424527846
0.131313131313131 0.473250424527846
0.121212121212121 0.473250424527846
0.111111111111111 0.473250424527846
0.101010101010101 0.473250424527846
0.0909090909090909 0.473250424527846
0.0808080808080808 0.473250424527846
0.0707070707070707 0.473250424527846
0.0606060606060606 0.473250424527846
0.0505050505050505 0.473250424527846
0.0404040404040404 0.473250424527846
0.0303030303030303 0.473250424527846
0.0202020202020202 0.473250424527846
0.0101010101010101 0.473250424527846
0 0.473250424527846
0 0.455555555555555
0 0.433333333333333
0 0.411111111111111
0 0.388888888888889
0 0.366666666666667
0 0.344444444444444
0 0.322222222222222
0 0.3
0 0.277777777777778
0 0.255555555555556
0 0.233333333333333
0 0.211111111111111
0 0.200779865539385
0.0101010101010101 0.200779865539385
};
\addplot [draw=none, fill=color4, fill opacity=0.3, colormap/viridis]
table{%
x                      y
0.0101010101010101 -0.0698388877158341
0.0202020202020202 -0.0698388877158341
0.0303030303030303 -0.0698388877158341
0.0404040404040404 -0.0698388877158341
0.0505050505050505 -0.0698388877158341
0.0606060606060606 -0.0698388877158341
0.0707070707070707 -0.0698388877158341
0.0808080808080808 -0.0698388877158341
0.0909090909090909 -0.0698388877158341
0.101010101010101 -0.0698388877158341
0.111111111111111 -0.0698388877158341
0.121212121212121 -0.0698388877158341
0.131313131313131 -0.0698388877158341
0.141414141414141 -0.0698388877158341
0.151515151515152 -0.0698388877158341
0.161616161616162 -0.0698388877158341
0.171717171717172 -0.0698388877158341
0.181818181818182 -0.0698388877158341
0.191919191919192 -0.0698388877158341
0.202020202020202 -0.0698388877158341
0.212121212121212 -0.0698388877158341
0.222222222222222 -0.0698388877158341
0.232323232323232 -0.0698388877158341
0.242424242424242 -0.0698388877158341
0.252525252525253 -0.0698388877158341
0.262626262626263 -0.0698388877158341
0.272727272727273 -0.0698388877158341
0.282828282828283 -0.0698388877158341
0.292929292929293 -0.0698388877158341
0.303030303030303 -0.0698388877158341
0.313131313131313 -0.0698388877158341
0.323232323232323 -0.0698388877158341
0.333333333333333 -0.0698388877158341
0.343434343434343 -0.0698388877158341
0.353535353535354 -0.0698388877158341
0.363636363636364 -0.0698388877158341
0.373737373737374 -0.0698388877158341
0.383838383838384 -0.0698388877158341
0.393939393939394 -0.0698388877158341
0.404040404040404 -0.0698388877158341
0.414141414141414 -0.0698388877158341
0.424242424242424 -0.0698388877158341
0.434343434343434 -0.0698388877158341
0.444444444444444 -0.0698388877158341
0.454545454545455 -0.0698388877158341
0.464646464646465 -0.0698388877158341
0.474747474747475 -0.0698388877158341
0.484848484848485 -0.0698388877158341
0.494949494949495 -0.0698388877158341
0.505050505050505 -0.0698388877158341
0.515151515151515 -0.0698388877158341
0.525252525252525 -0.0698388877158341
0.535353535353535 -0.0698388877158341
0.545454545454546 -0.0698388877158341
0.555555555555556 -0.0698388877158341
0.565656565656566 -0.0698388877158341
0.575757575757576 -0.0698388877158341
0.585858585858586 -0.0698388877158341
0.595959595959596 -0.0698388877158341
0.606060606060606 -0.0698388877158341
0.616161616161616 -0.0698388877158341
0.626262626262626 -0.0698388877158341
0.636363636363636 -0.0698388877158341
0.646464646464647 -0.0698388877158341
0.656565656565657 -0.0698388877158341
0.666666666666667 -0.0698388877158341
0.676767676767677 -0.0698388877158341
0.686868686868687 -0.0698388877158341
0.696969696969697 -0.0698388877158341
0.707070707070707 -0.0698388877158341
0.717171717171717 -0.0698388877158341
0.727272727272727 -0.0698388877158341
0.737373737373737 -0.0698388877158341
0.747474747474748 -0.0698388877158341
0.757575757575758 -0.0698388877158341
0.767676767676768 -0.0698388877158341
0.777777777777778 -0.0698388877158341
0.787878787878788 -0.0698388877158341
0.797979797979798 -0.0698388877158341
0.808080808080808 -0.0698388877158341
0.818181818181818 -0.0698388877158341
0.828282828282829 -0.0698388877158341
0.838383838383838 -0.0698388877158341
0.848484848484849 -0.0698388877158341
0.858585858585859 -0.0698388877158341
0.868686868686869 -0.0698388877158341
0.878787878787879 -0.0698388877158341
0.888888888888889 -0.0698388877158341
0.898989898989899 -0.0698388877158341
0.909090909090909 -0.0698388877158341
0.919191919191919 -0.0698388877158341
0.929292929292929 -0.0698388877158341
0.939393939393939 -0.0698388877158341
0.94949494949495 -0.0698388877158341
0.95959595959596 -0.0698388877158341
0.96969696969697 -0.0698388877158341
0.97979797979798 -0.0698388877158341
0.98989898989899 -0.0698388877158341
1 -0.0698388877158341
1 -0.0555555555555556
1 -0.0333333333333334
1 -0.0111111111111111
1 0.0111111111111111
1 0.0333333333333332
1 0.0555555555555556
1 0.0777777777777777
1 0.0999999999999999
1 0.122222222222222
1 0.144444444444444
1 0.166666666666667
1 0.188888888888889
1 0.2007798655393851
0.98989898989899 0.200779865539385
0.97979797979798 0.200779865539385
0.96969696969697 0.200779865539385
0.95959595959596 0.200779865539385
0.94949494949495 0.200779865539385
0.939393939393939 0.200779865539385
0.929292929292929 0.200779865539385
0.919191919191919 0.200779865539385
0.909090909090909 0.200779865539385
0.898989898989899 0.200779865539385
0.888888888888889 0.200779865539385
0.878787878787879 0.200779865539385
0.868686868686869 0.200779865539385
0.858585858585859 0.200779865539385
0.848484848484849 0.200779865539385
0.838383838383838 0.200779865539385
0.828282828282828 0.200779865539385
0.818181818181818 0.200779865539385
0.808080808080808 0.200779865539385
0.797979797979798 0.200779865539385
0.787878787878788 0.200779865539385
0.777777777777778 0.200779865539385
0.767676767676768 0.200779865539385
0.757575757575758 0.200779865539385
0.747474747474748 0.200779865539385
0.737373737373737 0.200779865539385
0.727272727272727 0.200779865539385
0.717171717171717 0.200779865539385
0.707070707070707 0.200779865539385
0.696969696969697 0.200779865539385
0.686868686868687 0.200779865539385
0.676767676767677 0.200779865539385
0.666666666666667 0.200779865539385
0.656565656565657 0.200779865539385
0.646464646464647 0.200779865539385
0.636363636363636 0.200779865539385
0.626262626262626 0.200779865539385
0.616161616161616 0.200779865539385
0.606060606060606 0.200779865539385
0.595959595959596 0.200779865539385
0.585858585858586 0.200779865539385
0.575757575757576 0.200779865539385
0.565656565656566 0.200779865539385
0.555555555555556 0.200779865539385
0.545454545454546 0.200779865539385
0.535353535353535 0.200779865539385
0.525252525252525 0.200779865539385
0.515151515151515 0.200779865539385
0.505050505050505 0.200779865539385
0.494949494949495 0.200779865539385
0.484848484848485 0.200779865539385
0.474747474747475 0.200779865539385
0.464646464646465 0.200779865539385
0.454545454545455 0.200779865539385
0.444444444444444 0.200779865539385
0.434343434343434 0.200779865539385
0.424242424242424 0.200779865539385
0.414141414141414 0.200779865539385
0.404040404040404 0.200779865539385
0.393939393939394 0.200779865539385
0.383838383838384 0.200779865539385
0.373737373737374 0.200779865539385
0.363636363636364 0.200779865539385
0.353535353535354 0.200779865539385
0.343434343434343 0.200779865539385
0.333333333333333 0.200779865539385
0.323232323232323 0.200779865539385
0.313131313131313 0.200779865539385
0.303030303030303 0.200779865539385
0.292929292929293 0.200779865539385
0.282828282828283 0.200779865539385
0.272727272727273 0.200779865539385
0.262626262626263 0.200779865539385
0.252525252525253 0.200779865539385
0.242424242424242 0.200779865539385
0.232323232323232 0.200779865539385
0.222222222222222 0.200779865539385
0.212121212121212 0.200779865539385
0.202020202020202 0.200779865539385
0.191919191919192 0.200779865539385
0.181818181818182 0.200779865539385
0.171717171717172 0.200779865539385
0.161616161616162 0.200779865539385
0.151515151515152 0.200779865539385
0.141414141414141 0.200779865539385
0.131313131313131 0.200779865539385
0.121212121212121 0.200779865539385
0.111111111111111 0.200779865539385
0.101010101010101 0.200779865539385
0.0909090909090909 0.200779865539385
0.0808080808080808 0.200779865539385
0.0707070707070707 0.200779865539385
0.0606060606060606 0.200779865539385
0.0505050505050505 0.200779865539385
0.0404040404040404 0.200779865539385
0.0303030303030303 0.200779865539385
0.0202020202020202 0.200779865539385
0.0101010101010101 0.200779865539385
0 0.200779865539385
0 0.188888888888889
0 0.166666666666667
0 0.144444444444444
0 0.122222222222222
0 0.0999999999999999
0 0.0777777777777777
0 0.0555555555555556
0 0.0333333333333332
0 0.0111111111111111
0 -0.0111111111111111
0 -0.0333333333333334
0 -0.0555555555555556
0 -0.0698388877158341
0.0101010101010101 -0.0698388877158341
};
\addplot [draw=none, fill=color5, fill opacity=0.3, colormap/viridis]
table{%
x                      y
0.0101010101010101 -0.339728315136362
0.0202020202020202 -0.339728315136362
0.0303030303030303 -0.339728315136362
0.0404040404040404 -0.339728315136362
0.0505050505050505 -0.339728315136362
0.0606060606060606 -0.339728315136362
0.0707070707070707 -0.339728315136362
0.0808080808080808 -0.339728315136362
0.0909090909090909 -0.339728315136362
0.101010101010101 -0.339728315136362
0.111111111111111 -0.339728315136362
0.121212121212121 -0.339728315136362
0.131313131313131 -0.339728315136362
0.141414141414141 -0.339728315136362
0.151515151515152 -0.339728315136362
0.161616161616162 -0.339728315136362
0.171717171717172 -0.339728315136362
0.181818181818182 -0.339728315136362
0.191919191919192 -0.339728315136362
0.202020202020202 -0.339728315136362
0.212121212121212 -0.339728315136362
0.222222222222222 -0.339728315136362
0.232323232323232 -0.339728315136362
0.242424242424242 -0.339728315136362
0.252525252525253 -0.339728315136362
0.262626262626263 -0.339728315136362
0.272727272727273 -0.339728315136362
0.282828282828283 -0.339728315136362
0.292929292929293 -0.339728315136362
0.303030303030303 -0.339728315136362
0.313131313131313 -0.339728315136362
0.323232323232323 -0.339728315136362
0.333333333333333 -0.339728315136362
0.343434343434343 -0.339728315136362
0.353535353535354 -0.339728315136362
0.363636363636364 -0.339728315136362
0.373737373737374 -0.339728315136362
0.383838383838384 -0.339728315136362
0.393939393939394 -0.339728315136362
0.404040404040404 -0.339728315136362
0.414141414141414 -0.339728315136362
0.424242424242424 -0.339728315136362
0.434343434343434 -0.339728315136362
0.444444444444444 -0.339728315136362
0.454545454545455 -0.339728315136362
0.464646464646465 -0.339728315136362
0.474747474747475 -0.339728315136362
0.484848484848485 -0.339728315136362
0.494949494949495 -0.339728315136362
0.505050505050505 -0.339728315136362
0.515151515151515 -0.339728315136362
0.525252525252525 -0.339728315136362
0.535353535353535 -0.339728315136362
0.545454545454546 -0.339728315136362
0.555555555555556 -0.339728315136362
0.565656565656566 -0.339728315136362
0.575757575757576 -0.339728315136362
0.585858585858586 -0.339728315136362
0.595959595959596 -0.339728315136362
0.606060606060606 -0.339728315136362
0.616161616161616 -0.339728315136362
0.626262626262626 -0.339728315136362
0.636363636363636 -0.339728315136362
0.646464646464647 -0.339728315136362
0.656565656565657 -0.339728315136362
0.666666666666667 -0.339728315136362
0.676767676767677 -0.339728315136362
0.686868686868687 -0.339728315136362
0.696969696969697 -0.339728315136362
0.707070707070707 -0.339728315136362
0.717171717171717 -0.339728315136362
0.727272727272727 -0.339728315136362
0.737373737373737 -0.339728315136362
0.747474747474748 -0.339728315136362
0.757575757575758 -0.339728315136362
0.767676767676768 -0.339728315136362
0.777777777777778 -0.339728315136362
0.787878787878788 -0.339728315136362
0.797979797979798 -0.339728315136362
0.808080808080808 -0.339728315136362
0.818181818181818 -0.339728315136362
0.828282828282829 -0.339728315136362
0.838383838383838 -0.339728315136362
0.848484848484849 -0.339728315136362
0.858585858585859 -0.339728315136362
0.868686868686869 -0.339728315136362
0.878787878787879 -0.339728315136362
0.888888888888889 -0.339728315136362
0.898989898989899 -0.339728315136362
0.909090909090909 -0.339728315136362
0.919191919191919 -0.339728315136362
0.929292929292929 -0.339728315136362
0.939393939393939 -0.339728315136362
0.94949494949495 -0.339728315136362
0.95959595959596 -0.339728315136362
0.96969696969697 -0.339728315136362
0.97979797979798 -0.339728315136362
0.98989898989899 -0.339728315136362
1 -0.339728315136362
1 -0.322222222222222
1 -0.3
1 -0.277777777777778
1 -0.255555555555556
1 -0.233333333333333
1 -0.211111111111111
1 -0.188888888888889
1 -0.166666666666667
1 -0.144444444444444
1 -0.122222222222222
1 -0.1
1 -0.0777777777777777
1 -0.0698388877158341
0.98989898989899 -0.0698388877158341
0.97979797979798 -0.0698388877158341
0.96969696969697 -0.0698388877158341
0.95959595959596 -0.0698388877158341
0.94949494949495 -0.0698388877158341
0.939393939393939 -0.0698388877158341
0.929292929292929 -0.0698388877158341
0.919191919191919 -0.0698388877158341
0.909090909090909 -0.0698388877158341
0.898989898989899 -0.0698388877158341
0.888888888888889 -0.0698388877158341
0.878787878787879 -0.0698388877158341
0.868686868686869 -0.0698388877158341
0.858585858585859 -0.0698388877158341
0.848484848484849 -0.0698388877158341
0.838383838383838 -0.0698388877158341
0.828282828282829 -0.0698388877158341
0.818181818181818 -0.0698388877158341
0.808080808080808 -0.0698388877158341
0.797979797979798 -0.0698388877158341
0.787878787878788 -0.0698388877158341
0.777777777777778 -0.0698388877158341
0.767676767676768 -0.0698388877158341
0.757575757575758 -0.0698388877158341
0.747474747474748 -0.0698388877158341
0.737373737373737 -0.0698388877158341
0.727272727272727 -0.0698388877158341
0.717171717171717 -0.0698388877158341
0.707070707070707 -0.0698388877158341
0.696969696969697 -0.0698388877158341
0.686868686868687 -0.0698388877158341
0.676767676767677 -0.0698388877158341
0.666666666666667 -0.0698388877158341
0.656565656565657 -0.0698388877158341
0.646464646464647 -0.0698388877158341
0.636363636363636 -0.0698388877158341
0.626262626262626 -0.0698388877158341
0.616161616161616 -0.0698388877158341
0.606060606060606 -0.0698388877158341
0.595959595959596 -0.0698388877158341
0.585858585858586 -0.0698388877158341
0.575757575757576 -0.0698388877158341
0.565656565656566 -0.0698388877158341
0.555555555555556 -0.0698388877158341
0.545454545454546 -0.0698388877158341
0.535353535353535 -0.0698388877158341
0.525252525252525 -0.0698388877158341
0.515151515151515 -0.0698388877158341
0.505050505050505 -0.0698388877158341
0.494949494949495 -0.0698388877158341
0.484848484848485 -0.0698388877158341
0.474747474747475 -0.0698388877158341
0.464646464646465 -0.0698388877158341
0.454545454545455 -0.0698388877158341
0.444444444444444 -0.0698388877158341
0.434343434343434 -0.0698388877158341
0.424242424242424 -0.0698388877158341
0.414141414141414 -0.0698388877158341
0.404040404040404 -0.0698388877158341
0.393939393939394 -0.0698388877158341
0.383838383838384 -0.0698388877158341
0.373737373737374 -0.0698388877158341
0.363636363636364 -0.0698388877158341
0.353535353535354 -0.0698388877158341
0.343434343434343 -0.0698388877158341
0.333333333333333 -0.0698388877158341
0.323232323232323 -0.0698388877158341
0.313131313131313 -0.0698388877158341
0.303030303030303 -0.0698388877158341
0.292929292929293 -0.0698388877158341
0.282828282828283 -0.0698388877158341
0.272727272727273 -0.0698388877158341
0.262626262626263 -0.0698388877158341
0.252525252525253 -0.0698388877158341
0.242424242424242 -0.0698388877158341
0.232323232323232 -0.0698388877158341
0.222222222222222 -0.0698388877158341
0.212121212121212 -0.0698388877158341
0.202020202020202 -0.0698388877158341
0.191919191919192 -0.0698388877158341
0.181818181818182 -0.0698388877158341
0.171717171717172 -0.0698388877158341
0.161616161616162 -0.0698388877158341
0.151515151515152 -0.0698388877158341
0.141414141414141 -0.0698388877158341
0.131313131313131 -0.0698388877158341
0.121212121212121 -0.0698388877158341
0.111111111111111 -0.0698388877158341
0.101010101010101 -0.0698388877158341
0.0909090909090909 -0.0698388877158341
0.0808080808080808 -0.0698388877158341
0.0707070707070707 -0.0698388877158341
0.0606060606060606 -0.0698388877158341
0.0505050505050505 -0.0698388877158341
0.0404040404040404 -0.0698388877158341
0.0303030303030303 -0.0698388877158341
0.0202020202020202 -0.0698388877158341
0.0101010101010101 -0.0698388877158341
0 -0.0698388877158341
0 -0.0777777777777777
0 -0.1
0 -0.122222222222222
0 -0.144444444444444
0 -0.166666666666667
0 -0.188888888888889
0 -0.211111111111111
0 -0.233333333333333
0 -0.255555555555556
0 -0.277777777777778
0 -0.3
0 -0.322222222222222
0 -0.339728315136362
0.0101010101010101 -0.339728315136362
};
\addplot [draw=none, fill=color6, fill opacity=0.3, colormap/viridis]
table{%
x                      y
0.0101010101010101 -0.609255425492952
0.0202020202020202 -0.609255425492952
0.0303030303030303 -0.609255425492952
0.0404040404040404 -0.609255425492952
0.0505050505050505 -0.609255425492952
0.0606060606060606 -0.609255425492952
0.0707070707070707 -0.609255425492952
0.0808080808080808 -0.609255425492952
0.0909090909090909 -0.609255425492952
0.101010101010101 -0.609255425492952
0.111111111111111 -0.609255425492952
0.121212121212121 -0.609255425492952
0.131313131313131 -0.609255425492952
0.141414141414141 -0.609255425492952
0.151515151515152 -0.609255425492952
0.161616161616162 -0.609255425492952
0.171717171717172 -0.609255425492952
0.181818181818182 -0.609255425492952
0.191919191919192 -0.609255425492952
0.202020202020202 -0.609255425492952
0.212121212121212 -0.609255425492952
0.222222222222222 -0.609255425492952
0.232323232323232 -0.609255425492952
0.242424242424242 -0.609255425492952
0.252525252525253 -0.609255425492952
0.262626262626263 -0.609255425492952
0.272727272727273 -0.609255425492952
0.282828282828283 -0.609255425492952
0.292929292929293 -0.609255425492952
0.303030303030303 -0.609255425492952
0.313131313131313 -0.609255425492952
0.323232323232323 -0.609255425492952
0.333333333333333 -0.609255425492952
0.343434343434343 -0.609255425492952
0.353535353535354 -0.609255425492952
0.363636363636364 -0.609255425492952
0.373737373737374 -0.609255425492952
0.383838383838384 -0.609255425492952
0.393939393939394 -0.609255425492952
0.404040404040404 -0.609255425492952
0.414141414141414 -0.609255425492952
0.424242424242424 -0.609255425492952
0.434343434343434 -0.609255425492952
0.444444444444444 -0.609255425492952
0.454545454545455 -0.609255425492952
0.464646464646465 -0.609255425492952
0.474747474747475 -0.609255425492952
0.484848484848485 -0.609255425492952
0.494949494949495 -0.609255425492952
0.505050505050505 -0.609255425492952
0.515151515151515 -0.609255425492952
0.525252525252525 -0.609255425492952
0.535353535353535 -0.609255425492952
0.545454545454546 -0.609255425492952
0.555555555555556 -0.609255425492952
0.565656565656566 -0.609255425492952
0.575757575757576 -0.609255425492952
0.585858585858586 -0.609255425492952
0.595959595959596 -0.609255425492952
0.606060606060606 -0.609255425492952
0.616161616161616 -0.609255425492952
0.626262626262626 -0.609255425492952
0.636363636363636 -0.609255425492952
0.646464646464647 -0.609255425492952
0.656565656565657 -0.609255425492952
0.666666666666667 -0.609255425492952
0.676767676767677 -0.609255425492952
0.686868686868687 -0.609255425492952
0.696969696969697 -0.609255425492952
0.707070707070707 -0.609255425492952
0.717171717171717 -0.609255425492952
0.727272727272727 -0.609255425492952
0.737373737373737 -0.609255425492952
0.747474747474748 -0.609255425492952
0.757575757575758 -0.609255425492952
0.767676767676768 -0.609255425492952
0.777777777777778 -0.609255425492952
0.787878787878788 -0.609255425492952
0.797979797979798 -0.609255425492952
0.808080808080808 -0.609255425492952
0.818181818181818 -0.609255425492952
0.828282828282828 -0.609255425492952
0.838383838383838 -0.609255425492952
0.848484848484849 -0.609255425492952
0.858585858585859 -0.609255425492952
0.868686868686869 -0.609255425492952
0.878787878787879 -0.609255425492952
0.888888888888889 -0.609255425492952
0.898989898989899 -0.609255425492952
0.909090909090909 -0.609255425492952
0.919191919191919 -0.609255425492952
0.929292929292929 -0.609255425492952
0.939393939393939 -0.609255425492952
0.94949494949495 -0.609255425492952
0.95959595959596 -0.609255425492952
0.96969696969697 -0.609255425492952
0.97979797979798 -0.609255425492952
0.98989898989899 -0.609255425492952
1 -0.609255425492952
1 -0.588888888888889
1 -0.566666666666667
1 -0.544444444444445
1 -0.522222222222222
1 -0.5
1 -0.477777777777778
1 -0.455555555555556
1 -0.433333333333333
1 -0.411111111111111
1 -0.388888888888889
1 -0.366666666666667
1 -0.344444444444445
1 -0.339728315136362
0.98989898989899 -0.339728315136362
0.97979797979798 -0.339728315136362
0.96969696969697 -0.339728315136362
0.95959595959596 -0.339728315136362
0.94949494949495 -0.339728315136362
0.939393939393939 -0.339728315136362
0.929292929292929 -0.339728315136362
0.919191919191919 -0.339728315136362
0.909090909090909 -0.339728315136362
0.898989898989899 -0.339728315136362
0.888888888888889 -0.339728315136362
0.878787878787879 -0.339728315136362
0.868686868686869 -0.339728315136362
0.858585858585859 -0.339728315136362
0.848484848484849 -0.339728315136362
0.838383838383838 -0.339728315136362
0.828282828282828 -0.339728315136362
0.818181818181818 -0.339728315136362
0.808080808080808 -0.339728315136362
0.797979797979798 -0.339728315136362
0.787878787878788 -0.339728315136362
0.777777777777778 -0.339728315136362
0.767676767676768 -0.339728315136362
0.757575757575758 -0.339728315136362
0.747474747474748 -0.339728315136362
0.737373737373737 -0.339728315136362
0.727272727272727 -0.339728315136362
0.717171717171717 -0.339728315136362
0.707070707070707 -0.339728315136362
0.696969696969697 -0.339728315136362
0.686868686868687 -0.339728315136362
0.676767676767677 -0.339728315136362
0.666666666666667 -0.339728315136362
0.656565656565657 -0.339728315136362
0.646464646464647 -0.339728315136362
0.636363636363636 -0.339728315136362
0.626262626262626 -0.339728315136362
0.616161616161616 -0.339728315136362
0.606060606060606 -0.339728315136362
0.595959595959596 -0.339728315136362
0.585858585858586 -0.339728315136362
0.575757575757576 -0.339728315136362
0.565656565656566 -0.339728315136362
0.555555555555556 -0.339728315136362
0.545454545454546 -0.339728315136362
0.535353535353535 -0.339728315136362
0.525252525252525 -0.339728315136362
0.515151515151515 -0.339728315136362
0.505050505050505 -0.339728315136362
0.494949494949495 -0.339728315136362
0.484848484848485 -0.339728315136362
0.474747474747475 -0.339728315136362
0.464646464646465 -0.339728315136362
0.454545454545455 -0.339728315136362
0.444444444444444 -0.339728315136362
0.434343434343434 -0.339728315136362
0.424242424242424 -0.339728315136362
0.414141414141414 -0.339728315136362
0.404040404040404 -0.339728315136362
0.393939393939394 -0.339728315136362
0.383838383838384 -0.339728315136362
0.373737373737374 -0.339728315136362
0.363636363636364 -0.339728315136362
0.353535353535354 -0.339728315136362
0.343434343434343 -0.339728315136362
0.333333333333333 -0.339728315136362
0.323232323232323 -0.339728315136362
0.313131313131313 -0.339728315136362
0.303030303030303 -0.339728315136362
0.292929292929293 -0.339728315136362
0.282828282828283 -0.339728315136362
0.272727272727273 -0.339728315136362
0.262626262626263 -0.339728315136362
0.252525252525253 -0.339728315136362
0.242424242424242 -0.339728315136362
0.232323232323232 -0.339728315136362
0.222222222222222 -0.339728315136362
0.212121212121212 -0.339728315136362
0.202020202020202 -0.339728315136362
0.191919191919192 -0.339728315136362
0.181818181818182 -0.339728315136362
0.171717171717172 -0.339728315136362
0.161616161616162 -0.339728315136362
0.151515151515152 -0.339728315136362
0.141414141414141 -0.339728315136362
0.131313131313131 -0.339728315136362
0.121212121212121 -0.339728315136362
0.111111111111111 -0.339728315136362
0.101010101010101 -0.339728315136362
0.0909090909090909 -0.339728315136362
0.0808080808080808 -0.339728315136362
0.0707070707070707 -0.339728315136362
0.0606060606060606 -0.339728315136362
0.0505050505050505 -0.339728315136362
0.0404040404040404 -0.339728315136362
0.0303030303030303 -0.339728315136362
0.0202020202020202 -0.339728315136362
0.0101010101010101 -0.339728315136362
0 -0.339728315136362
0 -0.344444444444445
0 -0.366666666666667
0 -0.388888888888889
0 -0.411111111111111
0 -0.433333333333333
0 -0.455555555555556
0 -0.477777777777778
0 -0.5
0 -0.522222222222222
0 -0.544444444444445
0 -0.566666666666667
0 -0.588888888888889
0 -0.609255425492952
0.0101010101010101 -0.609255425492952
};
\addplot [draw=none, fill=color7, fill opacity=0.3, colormap/viridis]
table{%
x                      y
0.0101010101010101 -0.878576377230722
0.0202020202020202 -0.878576377230722
0.0303030303030303 -0.878576377230722
0.0404040404040404 -0.878576377230722
0.0505050505050505 -0.878576377230722
0.0606060606060606 -0.878576377230722
0.0707070707070707 -0.878576377230722
0.0808080808080808 -0.878576377230722
0.0909090909090909 -0.878576377230722
0.101010101010101 -0.878576377230722
0.111111111111111 -0.878576377230722
0.121212121212121 -0.878576377230722
0.131313131313131 -0.878576377230722
0.141414141414141 -0.878576377230722
0.151515151515152 -0.878576377230722
0.161616161616162 -0.878576377230722
0.171717171717172 -0.878576377230722
0.181818181818182 -0.878576377230722
0.191919191919192 -0.878576377230722
0.202020202020202 -0.878576377230722
0.212121212121212 -0.878576377230722
0.222222222222222 -0.878576377230722
0.232323232323232 -0.878576377230722
0.242424242424242 -0.878576377230722
0.252525252525253 -0.878576377230722
0.262626262626263 -0.878576377230722
0.272727272727273 -0.878576377230722
0.282828282828283 -0.878576377230722
0.292929292929293 -0.878576377230722
0.303030303030303 -0.878576377230722
0.313131313131313 -0.878576377230722
0.323232323232323 -0.878576377230722
0.333333333333333 -0.878576377230722
0.343434343434343 -0.878576377230722
0.353535353535354 -0.878576377230722
0.363636363636364 -0.878576377230722
0.373737373737374 -0.878576377230722
0.383838383838384 -0.878576377230722
0.393939393939394 -0.878576377230722
0.404040404040404 -0.878576377230722
0.414141414141414 -0.878576377230722
0.424242424242424 -0.878576377230722
0.434343434343434 -0.878576377230722
0.444444444444444 -0.878576377230722
0.454545454545455 -0.878576377230722
0.464646464646465 -0.878576377230722
0.474747474747475 -0.878576377230722
0.484848484848485 -0.878576377230722
0.494949494949495 -0.878576377230722
0.505050505050505 -0.878576377230722
0.515151515151515 -0.878576377230722
0.525252525252525 -0.878576377230722
0.535353535353535 -0.878576377230722
0.545454545454546 -0.878576377230722
0.555555555555556 -0.878576377230722
0.565656565656566 -0.878576377230722
0.575757575757576 -0.878576377230722
0.585858585858586 -0.878576377230722
0.595959595959596 -0.878576377230722
0.606060606060606 -0.878576377230722
0.616161616161616 -0.878576377230722
0.626262626262626 -0.878576377230722
0.636363636363636 -0.878576377230722
0.646464646464647 -0.878576377230722
0.656565656565657 -0.878576377230722
0.666666666666667 -0.878576377230722
0.676767676767677 -0.878576377230722
0.686868686868687 -0.878576377230722
0.696969696969697 -0.878576377230722
0.707070707070707 -0.878576377230722
0.717171717171717 -0.878576377230722
0.727272727272727 -0.878576377230722
0.737373737373737 -0.878576377230722
0.747474747474748 -0.878576377230722
0.757575757575758 -0.878576377230722
0.767676767676768 -0.878576377230722
0.777777777777778 -0.878576377230722
0.787878787878788 -0.878576377230722
0.797979797979798 -0.878576377230722
0.808080808080808 -0.878576377230722
0.818181818181818 -0.878576377230722
0.828282828282828 -0.878576377230722
0.838383838383839 -0.878576377230722
0.848484848484849 -0.878576377230722
0.858585858585859 -0.878576377230722
0.868686868686869 -0.878576377230722
0.878787878787879 -0.878576377230722
0.888888888888889 -0.878576377230722
0.898989898989899 -0.878576377230722
0.909090909090909 -0.878576377230722
0.919191919191919 -0.878576377230722
0.92929292929293 -0.878576377230722
0.939393939393939 -0.878576377230722
0.94949494949495 -0.878576377230722
0.95959595959596 -0.878576377230722
0.96969696969697 -0.878576377230722
0.97979797979798 -0.878576377230722
0.98989898989899 -0.878576377230722
1 -0.878576377230722
1 -0.877777777777778
1 -0.855555555555556
1 -0.833333333333333
1 -0.811111111111111
1 -0.788888888888889
1 -0.766666666666667
1 -0.744444444444444
1 -0.722222222222222
1 -0.7
1 -0.677777777777778
1 -0.655555555555556
1 -0.633333333333333
1 -0.611111111111111
1 -0.609255425492952
0.98989898989899 -0.609255425492952
0.97979797979798 -0.609255425492952
0.96969696969697 -0.609255425492952
0.95959595959596 -0.609255425492952
0.94949494949495 -0.609255425492952
0.939393939393939 -0.609255425492952
0.929292929292929 -0.609255425492952
0.919191919191919 -0.609255425492952
0.909090909090909 -0.609255425492952
0.898989898989899 -0.609255425492952
0.888888888888889 -0.609255425492952
0.878787878787879 -0.609255425492952
0.868686868686869 -0.609255425492952
0.858585858585859 -0.609255425492952
0.848484848484849 -0.609255425492952
0.838383838383838 -0.609255425492952
0.828282828282828 -0.609255425492952
0.818181818181818 -0.609255425492952
0.808080808080808 -0.609255425492952
0.797979797979798 -0.609255425492952
0.787878787878788 -0.609255425492952
0.777777777777778 -0.609255425492952
0.767676767676768 -0.609255425492952
0.757575757575758 -0.609255425492952
0.747474747474748 -0.609255425492952
0.737373737373737 -0.609255425492952
0.727272727272727 -0.609255425492952
0.717171717171717 -0.609255425492952
0.707070707070707 -0.609255425492952
0.696969696969697 -0.609255425492952
0.686868686868687 -0.609255425492952
0.676767676767677 -0.609255425492952
0.666666666666667 -0.609255425492952
0.656565656565657 -0.609255425492952
0.646464646464647 -0.609255425492952
0.636363636363636 -0.609255425492952
0.626262626262626 -0.609255425492952
0.616161616161616 -0.609255425492952
0.606060606060606 -0.609255425492952
0.595959595959596 -0.609255425492952
0.585858585858586 -0.609255425492952
0.575757575757576 -0.609255425492952
0.565656565656566 -0.609255425492952
0.555555555555556 -0.609255425492952
0.545454545454546 -0.609255425492952
0.535353535353535 -0.609255425492952
0.525252525252525 -0.609255425492952
0.515151515151515 -0.609255425492952
0.505050505050505 -0.609255425492952
0.494949494949495 -0.609255425492952
0.484848484848485 -0.609255425492952
0.474747474747475 -0.609255425492952
0.464646464646465 -0.609255425492952
0.454545454545455 -0.609255425492952
0.444444444444444 -0.609255425492952
0.434343434343434 -0.609255425492952
0.424242424242424 -0.609255425492952
0.414141414141414 -0.609255425492952
0.404040404040404 -0.609255425492952
0.393939393939394 -0.609255425492952
0.383838383838384 -0.609255425492952
0.373737373737374 -0.609255425492952
0.363636363636364 -0.609255425492952
0.353535353535354 -0.609255425492952
0.343434343434343 -0.609255425492952
0.333333333333333 -0.609255425492952
0.323232323232323 -0.609255425492952
0.313131313131313 -0.609255425492952
0.303030303030303 -0.609255425492952
0.292929292929293 -0.609255425492952
0.282828282828283 -0.609255425492952
0.272727272727273 -0.609255425492952
0.262626262626263 -0.609255425492952
0.252525252525253 -0.609255425492952
0.242424242424242 -0.609255425492952
0.232323232323232 -0.609255425492952
0.222222222222222 -0.609255425492952
0.212121212121212 -0.609255425492952
0.202020202020202 -0.609255425492952
0.191919191919192 -0.609255425492952
0.181818181818182 -0.609255425492952
0.171717171717172 -0.609255425492952
0.161616161616162 -0.609255425492952
0.151515151515152 -0.609255425492952
0.141414141414141 -0.609255425492952
0.131313131313131 -0.609255425492952
0.121212121212121 -0.609255425492952
0.111111111111111 -0.609255425492952
0.101010101010101 -0.609255425492952
0.0909090909090909 -0.609255425492952
0.0808080808080808 -0.609255425492952
0.0707070707070707 -0.609255425492952
0.0606060606060606 -0.609255425492952
0.0505050505050505 -0.609255425492952
0.0404040404040404 -0.609255425492952
0.0303030303030303 -0.609255425492952
0.0202020202020202 -0.609255425492952
0.0101010101010101 -0.609255425492952
0 -0.609255425492952
0 -0.611111111111111
0 -0.633333333333333
0 -0.655555555555556
0 -0.677777777777778
0 -0.7
0 -0.722222222222222
0 -0.744444444444444
0 -0.766666666666667
0 -0.788888888888889
0 -0.811111111111111
0 -0.833333333333333
0 -0.855555555555556
0 -0.877777777777778
0 -0.878576377230722
0.0101010101010101 -0.878576377230722
};
\addplot [draw=none, fill=color8, fill opacity=0.3, colormap/viridis]
table{%
x                      y
0.0101010101010101 -1.1
0.0202020202020202 -1.1
0.0303030303030303 -1.1
0.0404040404040404 -1.1
0.0505050505050505 -1.1
0.0606060606060606 -1.1
0.0707070707070707 -1.1
0.0808080808080808 -1.1
0.0909090909090909 -1.1
0.101010101010101 -1.1
0.111111111111111 -1.1
0.121212121212121 -1.1
0.131313131313131 -1.1
0.141414141414141 -1.1
0.151515151515152 -1.1
0.161616161616162 -1.1
0.171717171717172 -1.1
0.181818181818182 -1.1
0.191919191919192 -1.1
0.202020202020202 -1.1
0.212121212121212 -1.1
0.222222222222222 -1.1
0.232323232323232 -1.1
0.242424242424242 -1.1
0.252525252525253 -1.1
0.262626262626263 -1.1
0.272727272727273 -1.1
0.282828282828283 -1.1
0.292929292929293 -1.1
0.303030303030303 -1.1
0.313131313131313 -1.1
0.323232323232323 -1.1
0.333333333333333 -1.1
0.343434343434343 -1.1
0.353535353535354 -1.1
0.363636363636364 -1.1
0.373737373737374 -1.1
0.383838383838384 -1.1
0.393939393939394 -1.1
0.404040404040404 -1.1
0.414141414141414 -1.1
0.424242424242424 -1.1
0.434343434343434 -1.1
0.444444444444444 -1.1
0.454545454545455 -1.1
0.464646464646465 -1.1
0.474747474747475 -1.1
0.484848484848485 -1.1
0.494949494949495 -1.1
0.505050505050505 -1.1
0.515151515151515 -1.1
0.525252525252525 -1.1
0.535353535353535 -1.1
0.545454545454546 -1.1
0.555555555555556 -1.1
0.565656565656566 -1.1
0.575757575757576 -1.1
0.585858585858586 -1.1
0.595959595959596 -1.1
0.606060606060606 -1.1
0.616161616161616 -1.1
0.626262626262626 -1.1
0.636363636363636 -1.1
0.646464646464647 -1.1
0.656565656565657 -1.1
0.666666666666667 -1.1
0.676767676767677 -1.1
0.686868686868687 -1.1
0.696969696969697 -1.1
0.707070707070707 -1.1
0.717171717171717 -1.1
0.727272727272727 -1.1
0.737373737373737 -1.1
0.747474747474748 -1.1
0.757575757575758 -1.1
0.767676767676768 -1.1
0.777777777777778 -1.1
0.787878787878788 -1.1
0.797979797979798 -1.1
0.808080808080808 -1.1
0.818181818181818 -1.1
0.828282828282828 -1.1
0.838383838383838 -1.1
0.848484848484849 -1.1
0.858585858585859 -1.1
0.868686868686869 -1.1
0.878787878787879 -1.1
0.888888888888889 -1.1
0.898989898989899 -1.1
0.909090909090909 -1.1
0.919191919191919 -1.1
0.929292929292929 -1.1
0.939393939393939 -1.1
0.94949494949495 -1.1
0.95959595959596 -1.1
0.96969696969697 -1.1
0.97979797979798 -1.1
0.98989898989899 -1.1
1 -1.1
1 -1.07777777777778
1 -1.05555555555556
1 -1.03333333333333
1 -1.01111111111111
1 -0.988888888888889
1 -0.966666666666667
1 -0.944444444444445
1 -0.922222222222222
1 -0.9
1 -0.878576377230722
0.98989898989899 -0.878576377230722
0.97979797979798 -0.878576377230722
0.96969696969697 -0.878576377230722
0.95959595959596 -0.878576377230722
0.94949494949495 -0.878576377230722
0.939393939393939 -0.878576377230722
0.92929292929293 -0.878576377230722
0.919191919191919 -0.878576377230722
0.909090909090909 -0.878576377230722
0.898989898989899 -0.878576377230722
0.888888888888889 -0.878576377230722
0.878787878787879 -0.878576377230722
0.868686868686869 -0.878576377230722
0.858585858585859 -0.878576377230722
0.848484848484849 -0.878576377230722
0.838383838383838 -0.878576377230722
0.828282828282828 -0.878576377230722
0.818181818181818 -0.878576377230722
0.808080808080808 -0.878576377230722
0.797979797979798 -0.878576377230722
0.787878787878788 -0.878576377230722
0.777777777777778 -0.878576377230722
0.767676767676768 -0.878576377230722
0.757575757575758 -0.878576377230722
0.747474747474748 -0.878576377230722
0.737373737373737 -0.878576377230722
0.727272727272727 -0.878576377230722
0.717171717171717 -0.878576377230722
0.707070707070707 -0.878576377230722
0.696969696969697 -0.878576377230722
0.686868686868687 -0.878576377230722
0.676767676767677 -0.878576377230722
0.666666666666667 -0.878576377230722
0.656565656565657 -0.878576377230722
0.646464646464647 -0.878576377230722
0.636363636363636 -0.878576377230722
0.626262626262626 -0.878576377230722
0.616161616161616 -0.878576377230722
0.606060606060606 -0.878576377230722
0.595959595959596 -0.878576377230722
0.585858585858586 -0.878576377230722
0.575757575757576 -0.878576377230722
0.565656565656566 -0.878576377230722
0.555555555555556 -0.878576377230722
0.545454545454546 -0.878576377230722
0.535353535353535 -0.878576377230722
0.525252525252525 -0.878576377230722
0.515151515151515 -0.878576377230722
0.505050505050505 -0.878576377230722
0.494949494949495 -0.878576377230722
0.484848484848485 -0.878576377230722
0.474747474747475 -0.878576377230722
0.464646464646465 -0.878576377230722
0.454545454545455 -0.878576377230722
0.444444444444444 -0.878576377230722
0.434343434343434 -0.878576377230722
0.424242424242424 -0.878576377230722
0.414141414141414 -0.878576377230722
0.404040404040404 -0.878576377230722
0.393939393939394 -0.878576377230722
0.383838383838384 -0.878576377230722
0.373737373737374 -0.878576377230722
0.363636363636364 -0.878576377230722
0.353535353535354 -0.878576377230722
0.343434343434343 -0.878576377230722
0.333333333333333 -0.878576377230722
0.323232323232323 -0.878576377230722
0.313131313131313 -0.878576377230722
0.303030303030303 -0.878576377230722
0.292929292929293 -0.878576377230722
0.282828282828283 -0.878576377230722
0.272727272727273 -0.878576377230722
0.262626262626263 -0.878576377230722
0.252525252525253 -0.878576377230722
0.242424242424242 -0.878576377230722
0.232323232323232 -0.878576377230722
0.222222222222222 -0.878576377230722
0.212121212121212 -0.878576377230722
0.202020202020202 -0.878576377230722
0.191919191919192 -0.878576377230722
0.181818181818182 -0.878576377230722
0.171717171717172 -0.878576377230722
0.161616161616162 -0.878576377230722
0.151515151515152 -0.878576377230722
0.141414141414141 -0.878576377230722
0.131313131313131 -0.878576377230722
0.121212121212121 -0.878576377230722
0.111111111111111 -0.878576377230722
0.101010101010101 -0.878576377230722
0.0909090909090909 -0.878576377230722
0.0808080808080808 -0.878576377230722
0.0707070707070707 -0.878576377230722
0.0606060606060606 -0.878576377230722
0.0505050505050505 -0.878576377230722
0.0404040404040404 -0.878576377230722
0.0303030303030303 -0.878576377230722
0.0202020202020202 -0.878576377230722
0.0101010101010101 -0.878576377230722
0 -0.878576377230722
0 -0.9
0 -0.922222222222222
0 -0.944444444444445
0 -0.966666666666667
0 -0.988888888888889
0 -1.01111111111111
0 -1.03333333333333
0 -1.05555555555556
0 -1.07777777777778
0 -1.1
0.0101010101010101 -1.1
};
\path [draw=black,  thick, ]
(axis cs:0,-1.1)
--(axis cs:0,-1.1);

\path [draw=black,  thick, ]
(axis cs:0,-1.1)
--(axis cs:0.00383640740838479,-1.02640849296999);

\path [draw=black,  thick, ]
(axis cs:0.00383640740838479,-1.02640849296999)
--(axis cs:0.00781282641892395,-0.952852997680074);

\path [draw=black,  thick, ]
(axis cs:0.00781282641892395,-0.952852997680074)
--(axis cs:0.0119397066242595,-0.879337650506208);

\path [draw=black,  thick, ]
(axis cs:0.0119397066242595,-0.879337650506208)
--(axis cs:0.0162286911519511,-0.805867259879151);

\path [draw=black,  thick, ]
(axis cs:0.0162286911519511,-0.805867259879151)
--(axis cs:0.0206928032580363,-0.732447430126916);

\path [draw=black,  thick, ]
(axis cs:0.0206928032580363,-0.732447430126916)
--(axis cs:0.0253466704518272,-0.659084701324986);

\path [draw=black,  thick, ]
(axis cs:0.0253466704518272,-0.659084701324986)
--(axis cs:0.0302067904861056,-0.585786788079633);

\path [draw=black,  thick, ]
(axis cs:0.0302067904861056,-0.585786788079633)
--(axis cs:0.0352918550901976,-0.512562863542152);

\path [draw=black,  thick, ]
(axis cs:0.0352918550901976,-0.512562863542152)
--(axis cs:0.040623149020301,-0.43942386246371);

\path [draw=black,  thick, ]
(axis cs:0.040623149020301,-0.43942386246371)
--(axis cs:0.0462250376441634,-0.366382916380809);

\path [draw=black,  thick, ]
(axis cs:0.0462250376441634,-0.366382916380809)
--(axis cs:0.052125559802781,-0.293456037747442);

\path [draw=black,  thick, ]
(axis cs:0.052125559802781,-0.293456037747442)
--(axis cs:0.0583571804092086,-0.220662832464326);

\path [draw=black,  thick, ]
(axis cs:0.0583571804092086,-0.220662832464326)
--(axis cs:0.064957736000888,-0.148027452676497);

\path [draw=black,  thick, ]
(axis cs:0.064957736000888,-0.148027452676497)
--(axis cs:0.0719716073278034,-0.0755801279241768);

\path [draw=black,  thick, ]
(axis cs:0.0719716073278034,-0.0755801279241768)
--(axis cs:0.0794512117125537,-0.00335918053706608);

\path [draw=black,  thick, ]
(axis cs:0.0794512117125537,-0.00335918053706608)
--(axis cs:0.0874589282781409,0.0685864041569575);

\path [draw=black,  thick, ]
(axis cs:0.0874589282781409,0.0685864041569575)
--(axis cs:0.0960695550592177,0.140193238290957);

\path [draw=black,  thick, ]
(axis cs:0.0960695550592177,0.140193238290957)
--(axis cs:0.105373420885146,0.211377927280389);

\path [draw=black,  thick, ]
(axis cs:0.105373420885146,0.211377927280389)
--(axis cs:0.115480276934426,0.282028692173982);

\path [draw=black,  thick, ]
(axis cs:0.115480276934426,0.282028692173982)
--(axis cs:0.126524193187824,0.351993895809275);

\path [draw=black,  thick, ]
(axis cs:0.126524193187824,0.351993895809275)
--(axis cs:0.138669366052781,0.421065183839321);

\path [draw=black,  thick, ]
(axis cs:0.138669366052781,0.421065183839321)
--(axis cs:0.152116106040969,0.488951826834612);

\path [draw=black,  thick, ]
(axis cs:0.152116106040969,0.488951826834612)
--(axis cs:0.1671053341881,0.55524452571594);

\path [draw=black,  thick, ]
(axis cs:0.1671053341881,0.55524452571594)
--(axis cs:0.183917187234902,0.619367513355035);

\path [draw=black,  thick, ]
(axis cs:0.183917187234902,0.619367513355035)
--(axis cs:0.202855278381771,0.680527028710138);

\path [draw=black,  thick, ]
(axis cs:0.202855278381771,0.680527028710138)
--(axis cs:0.22420176590076,0.737679806085299);

\path [draw=black,  thick, ]
(axis cs:0.22420176590076,0.737679806085299)
--(axis cs:0.248131943256051,0.789586604907834);

\path [draw=black,  thick, ]
(axis cs:0.248131943256051,0.789586604907834)
--(axis cs:0.27461702728346,0.835048496681827);

\path [draw=black,  thick, ]
(axis cs:0.27461702728346,0.835048496681827)
--(axis cs:0.303370591838684,0.873270728717902);

\path [draw=black,  thick, ]
(axis cs:0.303370591838684,0.873270728717902)
--(axis cs:0.33381015992631,0.904073173468186);

\path [draw=black,  thick, ]
(axis cs:0.33381015992631,0.904073173468186)
--(axis cs:0.36556632547046,0.928222131707156);

\path [draw=black,  thick, ]
(axis cs:0.36556632547046,0.928222131707156)
--(axis cs:0.398119082164884,0.946663883298388);

\path [draw=black,  thick, ]
(axis cs:0.398119082164884,0.946663883298388)
--(axis cs:0.431158455813003,0.960534994328267);

\path [draw=black,  thick, ]
(axis cs:0.431158455813003,0.960534994328267)
--(axis cs:0.464460063023786,0.97086515923578);

\path [draw=black,  thick, ]
(axis cs:0.464460063023786,0.97086515923578)
--(axis cs:0.497914943133259,0.978519978987255);

\path [draw=black,  thick, ]
(axis cs:0.497914943133259,0.978519978987255)
--(axis cs:0.531455017919383,0.984175307200742);

\path [draw=black,  thick, ]
(axis cs:0.531455017919383,0.984175307200742)
--(axis cs:0.565056754412762,0.988347925569735);

\path [draw=black,  thick, ]
(axis cs:0.565056754412762,0.988347925569735)
--(axis cs:0.598686117537345,0.991422375806736);

\path [draw=black,  thick, ]
(axis cs:0.598686117537345,0.991422375806736)
--(axis cs:0.632319069005143,0.993685815883391);

\path [draw=black,  thick, ]
(axis cs:0.632319069005143,0.993685815883391)
--(axis cs:0.66595202047294,0.995351985566149);

\path [draw=black,  thick, ]
(axis cs:0.66595202047294,0.995351985566149)
--(axis cs:0.699584971940738,0.996578490937496);

\path [draw=black,  thick, ]
(axis cs:0.699584971940738,0.996578490937496)
--(axis cs:0.733217923408535,0.997481349416745);

\path [draw=black,  thick, ]
(axis cs:0.733217923408535,0.997481349416745)
--(axis cs:0.766850874876332,0.998145964063035);

\path [draw=black,  thick, ]
(axis cs:0.766850874876332,0.998145964063035)
--(axis cs:0.80048382634413,0.998635202009198);

\path [draw=black,  thick, ]
(axis cs:0.80048382634413,0.998635202009198)
--(axis cs:0.834116777811927,0.998995341180524);

\path [draw=black,  thick, ]
(axis cs:0.834116777811927,0.998995341180524)
--(axis cs:0.867749729279724,0.999260447809599);

\path [draw=black,  thick, ]
(axis cs:0.867749729279724,0.999260447809599)
--(axis cs:0.901382680747522,0.999455598824472);

\path [draw=black,  thick, ]
(axis cs:0.901382680747522,0.999455598824472)
--(axis cs:0.935015632215319,0.999599253921815);

\path [draw=black,  thick, ]
(axis cs:0.935015632215319,0.999599253921815)
--(axis cs:0.968648583683117,0.99970500170389);

\path [draw=black,  thick, ]
(axis cs:0.0348310693138279,-1.1)
--(axis cs:0.0348310693138279,-1.1);

\path [draw=black,  thick, ]
(axis cs:0.0348310693138279,-1.1)
--(axis cs:0.0386674767222127,-1.02640849296999);

\path [draw=black,  thick, ]
(axis cs:0.0386674767222127,-1.02640849296999)
--(axis cs:0.0426438957327519,-0.952852997680074);

\path [draw=black,  thick, ]
(axis cs:0.0426438957327519,-0.952852997680074)
--(axis cs:0.0467707759380874,-0.879337650506208);

\path [draw=black,  thick, ]
(axis cs:0.0467707759380874,-0.879337650506208)
--(axis cs:0.0510597604657791,-0.805867259879151);

\path [draw=black,  thick, ]
(axis cs:0.0510597604657791,-0.805867259879151)
--(axis cs:0.0555238725718642,-0.732447430126916);

\path [draw=black,  thick, ]
(axis cs:0.0555238725718642,-0.732447430126916)
--(axis cs:0.0601777397656551,-0.659084701324986);

\path [draw=black,  thick, ]
(axis cs:0.0601777397656551,-0.659084701324986)
--(axis cs:0.0650378597999336,-0.585786788079633);

\path [draw=black,  thick, ]
(axis cs:0.0650378597999336,-0.585786788079633)
--(axis cs:0.0701229244040255,-0.512562863542152);

\path [draw=black,  thick, ]
(axis cs:0.0701229244040255,-0.512562863542152)
--(axis cs:0.075454218334129,-0.43942386246371);

\path [draw=black,  thick, ]
(axis cs:0.075454218334129,-0.43942386246371)
--(axis cs:0.0810561069579914,-0.366382916380809);

\path [draw=black,  thick, ]
(axis cs:0.0696621386276559,-1.1)
--(axis cs:0.0696621386276559,-1.1);

\path [draw=black,  thick, ]
(axis cs:0.0696621386276559,-1.1)
--(axis cs:0.0734985460360407,-1.02640849296999);

\path [draw=black,  thick, ]
(axis cs:0.0734985460360407,-1.02640849296999)
--(axis cs:0.0774749650465798,-0.952852997680074);

\path [draw=black,  thick, ]
(axis cs:0.0774749650465798,-0.952852997680074)
--(axis cs:0.0816018452519153,-0.879337650506208);

\path [draw=black,  thick, ]
(axis cs:0.0816018452519153,-0.879337650506208)
--(axis cs:0.085890829779607,-0.805867259879151);

\path [draw=black,  thick, ]
(axis cs:0.085890829779607,-0.805867259879151)
--(axis cs:0.0903549418856921,-0.732447430126916);

\path [draw=black,  thick, ]
(axis cs:0.0903549418856921,-0.732447430126916)
--(axis cs:0.0950088090794831,-0.659084701324986);

\path [draw=black,  thick, ]
(axis cs:0.0950088090794831,-0.659084701324986)
--(axis cs:0.0998689291137615,-0.585786788079633);

\path [draw=black,  thick, ]
(axis cs:0.0998689291137615,-0.585786788079633)
--(axis cs:0.104953993717853,-0.512562863542152);

\path [draw=black,  thick, ]
(axis cs:0.104953993717853,-0.512562863542152)
--(axis cs:0.110285287647957,-0.43942386246371);

\path [draw=black,  thick, ]
(axis cs:0.110285287647957,-0.43942386246371)
--(axis cs:0.115887176271819,-0.366382916380809);

\path [draw=black,  thick, ]
(axis cs:0.115887176271819,-0.366382916380809)
--(axis cs:0.121787698430437,-0.293456037747442);

\path [draw=black,  thick, ]
(axis cs:0.121787698430437,-0.293456037747442)
--(axis cs:0.128019319036865,-0.220662832464326);

\path [draw=black,  thick, ]
(axis cs:0.128019319036865,-0.220662832464326)
--(axis cs:0.134619874628544,-0.148027452676497);

\path [draw=black,  thick, ]
(axis cs:0.134619874628544,-0.148027452676497)
--(axis cs:0.141633745955459,-0.0755801279241768);

\path [draw=black,  thick, ]
(axis cs:0.141633745955459,-0.0755801279241768)
--(axis cs:0.14911335034021,-0.00335918053706608);

\path [draw=black,  thick, ]
(axis cs:0.14911335034021,-0.00335918053706608)
--(axis cs:0.157121066905797,0.0685864041569575);

\path [draw=black,  thick, ]
(axis cs:0.157121066905797,0.0685864041569575)
--(axis cs:0.165731693686874,0.140193238290957);

\path [draw=black,  thick, ]
(axis cs:0.165731693686874,0.140193238290957)
--(axis cs:0.175035559512802,0.211377927280389);

\path [draw=black,  thick, ]
(axis cs:0.175035559512802,0.211377927280389)
--(axis cs:0.185142415562082,0.282028692173982);

\path [draw=black,  thick, ]
(axis cs:0.185142415562082,0.282028692173982)
--(axis cs:0.19618633181548,0.351993895809275);

\path [draw=black,  thick, ]
(axis cs:0.19618633181548,0.351993895809275)
--(axis cs:0.208331504680436,0.421065183839321);

\path [draw=black,  thick, ]
(axis cs:0.208331504680436,0.421065183839321)
--(axis cs:0.221778244668625,0.488951826834612);

\path [draw=black,  thick, ]
(axis cs:0.221778244668625,0.488951826834612)
--(axis cs:0.236767472815756,0.55524452571594);

\path [draw=black,  thick, ]
(axis cs:0.236767472815756,0.55524452571594)
--(axis cs:0.253579325862558,0.619367513355035);

\path [draw=black,  thick, ]
(axis cs:0.253579325862558,0.619367513355035)
--(axis cs:0.272517417009427,0.680527028710138);

\path [draw=black,  thick, ]
(axis cs:0.272517417009427,0.680527028710138)
--(axis cs:0.293863904528416,0.737679806085299);

\path [draw=black,  thick, ]
(axis cs:0.293863904528416,0.737679806085299)
--(axis cs:0.317794081883707,0.789586604907834);

\path [draw=black,  thick, ]
(axis cs:0.317794081883707,0.789586604907834)
--(axis cs:0.344279165911116,0.835048496681827);

\path [draw=black,  thick, ]
(axis cs:0.344279165911116,0.835048496681827)
--(axis cs:0.37303273046634,0.873270728717902);

\path [draw=black,  thick, ]
(axis cs:0.37303273046634,0.873270728717902)
--(axis cs:0.403472298553966,0.904073173468186);

\path [draw=black,  thick, ]
(axis cs:0.403472298553966,0.904073173468186)
--(axis cs:0.435228464098116,0.928222131707156);

\path [draw=black,  thick, ]
(axis cs:0.104493207941484,-1.1)
--(axis cs:0.104493207941484,-1.1);

\path [draw=black,  thick, ]
(axis cs:0.104493207941484,-1.1)
--(axis cs:0.108329615349869,-1.02640849296999);

\path [draw=black,  thick, ]
(axis cs:0.108329615349869,-1.02640849296999)
--(axis cs:0.112306034360408,-0.952852997680074);

\path [draw=black,  thick, ]
(axis cs:0.112306034360408,-0.952852997680074)
--(axis cs:0.116432914565743,-0.879337650506208);

\path [draw=black,  thick, ]
(axis cs:0.116432914565743,-0.879337650506208)
--(axis cs:0.120721899093435,-0.805867259879151);

\path [draw=black,  thick, ]
(axis cs:0.120721899093435,-0.805867259879151)
--(axis cs:0.12518601119952,-0.732447430126916);

\path [draw=black,  thick, ]
(axis cs:0.12518601119952,-0.732447430126916)
--(axis cs:0.129839878393311,-0.659084701324986);

\path [draw=black,  thick, ]
(axis cs:0.129839878393311,-0.659084701324986)
--(axis cs:0.134699998427589,-0.585786788079633);

\path [draw=black,  thick, ]
(axis cs:0.134699998427589,-0.585786788079633)
--(axis cs:0.139785063031681,-0.512562863542152);

\path [draw=black,  thick, ]
(axis cs:0.139785063031681,-0.512562863542152)
--(axis cs:0.145116356961785,-0.43942386246371);

\path [draw=black,  thick, ]
(axis cs:0.145116356961785,-0.43942386246371)
--(axis cs:0.150718245585647,-0.366382916380809);

\path [draw=black,  thick, ]
(axis cs:0.139324277255312,-1.1)
--(axis cs:0.139324277255312,-1.1);

\path [draw=black,  thick, ]
(axis cs:0.139324277255312,-1.1)
--(axis cs:0.143160684663697,-1.02640849296999);

\path [draw=black,  thick, ]
(axis cs:0.143160684663697,-1.02640849296999)
--(axis cs:0.147137103674236,-0.952852997680074);

\path [draw=black,  thick, ]
(axis cs:0.147137103674236,-0.952852997680074)
--(axis cs:0.151263983879571,-0.879337650506208);

\path [draw=black,  thick, ]
(axis cs:0.151263983879571,-0.879337650506208)
--(axis cs:0.155552968407263,-0.805867259879151);

\path [draw=black,  thick, ]
(axis cs:0.155552968407263,-0.805867259879151)
--(axis cs:0.160017080513348,-0.732447430126916);

\path [draw=black,  thick, ]
(axis cs:0.160017080513348,-0.732447430126916)
--(axis cs:0.164670947707139,-0.659084701324986);

\path [draw=black,  thick, ]
(axis cs:0.164670947707139,-0.659084701324986)
--(axis cs:0.169531067741417,-0.585786788079633);

\path [draw=black,  thick, ]
(axis cs:0.169531067741417,-0.585786788079633)
--(axis cs:0.174616132345509,-0.512562863542152);

\path [draw=black,  thick, ]
(axis cs:0.174616132345509,-0.512562863542152)
--(axis cs:0.179947426275613,-0.43942386246371);

\path [draw=black,  thick, ]
(axis cs:0.179947426275613,-0.43942386246371)
--(axis cs:0.185549314899475,-0.366382916380809);

\path [draw=black,  thick, ]
(axis cs:0.185549314899475,-0.366382916380809)
--(axis cs:0.191449837058093,-0.293456037747442);

\path [draw=black,  thick, ]
(axis cs:0.191449837058093,-0.293456037747442)
--(axis cs:0.19768145766452,-0.220662832464326);

\path [draw=black,  thick, ]
(axis cs:0.19768145766452,-0.220662832464326)
--(axis cs:0.2042820132562,-0.148027452676497);

\path [draw=black,  thick, ]
(axis cs:0.2042820132562,-0.148027452676497)
--(axis cs:0.211295884583115,-0.0755801279241768);

\path [draw=black,  thick, ]
(axis cs:0.211295884583115,-0.0755801279241768)
--(axis cs:0.218775488967865,-0.00335918053706608);

\path [draw=black,  thick, ]
(axis cs:0.218775488967865,-0.00335918053706608)
--(axis cs:0.226783205533453,0.0685864041569575);

\path [draw=black,  thick, ]
(axis cs:0.226783205533453,0.0685864041569575)
--(axis cs:0.235393832314529,0.140193238290957);

\path [draw=black,  thick, ]
(axis cs:0.235393832314529,0.140193238290957)
--(axis cs:0.244697698140458,0.211377927280389);

\path [draw=black,  thick, ]
(axis cs:0.244697698140458,0.211377927280389)
--(axis cs:0.254804554189738,0.282028692173982);

\path [draw=black,  thick, ]
(axis cs:0.254804554189738,0.282028692173982)
--(axis cs:0.265848470443136,0.351993895809275);

\path [draw=black,  thick, ]
(axis cs:0.265848470443136,0.351993895809275)
--(axis cs:0.277993643308092,0.421065183839321);

\path [draw=black,  thick, ]
(axis cs:0.277993643308092,0.421065183839321)
--(axis cs:0.29144038329628,0.488951826834612);

\path [draw=black,  thick, ]
(axis cs:0.29144038329628,0.488951826834612)
--(axis cs:0.306429611443412,0.55524452571594);

\path [draw=black,  thick, ]
(axis cs:0.306429611443412,0.55524452571594)
--(axis cs:0.323241464490214,0.619367513355035);

\path [draw=black,  thick, ]
(axis cs:0.323241464490214,0.619367513355035)
--(axis cs:0.342179555637083,0.680527028710138);

\path [draw=black,  thick, ]
(axis cs:0.342179555637083,0.680527028710138)
--(axis cs:0.363526043156072,0.737679806085299);

\path [draw=black,  thick, ]
(axis cs:0.363526043156072,0.737679806085299)
--(axis cs:0.387456220511362,0.789586604907834);

\path [draw=black,  thick, ]
(axis cs:0.387456220511362,0.789586604907834)
--(axis cs:0.413941304538772,0.835048496681827);

\path [draw=black,  thick, ]
(axis cs:0.413941304538772,0.835048496681827)
--(axis cs:0.442694869093995,0.873270728717902);

\path [draw=black,  thick, ]
(axis cs:0.442694869093995,0.873270728717902)
--(axis cs:0.473134437181622,0.904073173468186);

\path [draw=black,  thick, ]
(axis cs:0.473134437181622,0.904073173468186)
--(axis cs:0.504890602725771,0.928222131707156);

\path [draw=black,  thick, ]
(axis cs:0.17415534656914,-1.1)
--(axis cs:0.17415534656914,-1.1);

\path [draw=black,  thick, ]
(axis cs:0.17415534656914,-1.1)
--(axis cs:0.177991753977525,-1.02640849296999);

\path [draw=black,  thick, ]
(axis cs:0.177991753977525,-1.02640849296999)
--(axis cs:0.181968172988064,-0.952852997680074);

\path [draw=black,  thick, ]
(axis cs:0.181968172988064,-0.952852997680074)
--(axis cs:0.186095053193399,-0.879337650506208);

\path [draw=black,  thick, ]
(axis cs:0.186095053193399,-0.879337650506208)
--(axis cs:0.190384037721091,-0.805867259879151);

\path [draw=black,  thick, ]
(axis cs:0.190384037721091,-0.805867259879151)
--(axis cs:0.194848149827176,-0.732447430126916);

\path [draw=black,  thick, ]
(axis cs:0.194848149827176,-0.732447430126916)
--(axis cs:0.199502017020967,-0.659084701324986);

\path [draw=black,  thick, ]
(axis cs:0.199502017020967,-0.659084701324986)
--(axis cs:0.204362137055245,-0.585786788079633);

\path [draw=black,  thick, ]
(axis cs:0.204362137055245,-0.585786788079633)
--(axis cs:0.209447201659337,-0.512562863542152);

\path [draw=black,  thick, ]
(axis cs:0.209447201659337,-0.512562863542152)
--(axis cs:0.214778495589441,-0.43942386246371);

\path [draw=black,  thick, ]
(axis cs:0.214778495589441,-0.43942386246371)
--(axis cs:0.220380384213303,-0.366382916380809);

\path [draw=black,  thick, ]
(axis cs:0.208986415882968,-1.1)
--(axis cs:0.208986415882968,-1.1);

\path [draw=black,  thick, ]
(axis cs:0.208986415882968,-1.1)
--(axis cs:0.212822823291352,-1.02640849296999);

\path [draw=black,  thick, ]
(axis cs:0.212822823291352,-1.02640849296999)
--(axis cs:0.216799242301892,-0.952852997680074);

\path [draw=black,  thick, ]
(axis cs:0.216799242301892,-0.952852997680074)
--(axis cs:0.220926122507227,-0.879337650506208);

\path [draw=black,  thick, ]
(axis cs:0.220926122507227,-0.879337650506208)
--(axis cs:0.225215107034919,-0.805867259879151);

\path [draw=black,  thick, ]
(axis cs:0.225215107034919,-0.805867259879151)
--(axis cs:0.229679219141004,-0.732447430126916);

\path [draw=black,  thick, ]
(axis cs:0.229679219141004,-0.732447430126916)
--(axis cs:0.234333086334795,-0.659084701324986);

\path [draw=black,  thick, ]
(axis cs:0.234333086334795,-0.659084701324986)
--(axis cs:0.239193206369073,-0.585786788079633);

\path [draw=black,  thick, ]
(axis cs:0.239193206369073,-0.585786788079633)
--(axis cs:0.244278270973165,-0.512562863542152);

\path [draw=black,  thick, ]
(axis cs:0.244278270973165,-0.512562863542152)
--(axis cs:0.249609564903269,-0.43942386246371);

\path [draw=black,  thick, ]
(axis cs:0.249609564903269,-0.43942386246371)
--(axis cs:0.255211453527131,-0.366382916380809);

\path [draw=black,  thick, ]
(axis cs:0.255211453527131,-0.366382916380809)
--(axis cs:0.261111975685749,-0.293456037747442);

\path [draw=black,  thick, ]
(axis cs:0.261111975685749,-0.293456037747442)
--(axis cs:0.267343596292176,-0.220662832464326);

\path [draw=black,  thick, ]
(axis cs:0.267343596292176,-0.220662832464326)
--(axis cs:0.273944151883856,-0.148027452676497);

\path [draw=black,  thick, ]
(axis cs:0.273944151883856,-0.148027452676497)
--(axis cs:0.280958023210771,-0.0755801279241768);

\path [draw=black,  thick, ]
(axis cs:0.280958023210771,-0.0755801279241768)
--(axis cs:0.288437627595521,-0.00335918053706608);

\path [draw=black,  thick, ]
(axis cs:0.288437627595521,-0.00335918053706608)
--(axis cs:0.296445344161109,0.0685864041569575);

\path [draw=black,  thick, ]
(axis cs:0.296445344161109,0.0685864041569575)
--(axis cs:0.305055970942185,0.140193238290957);

\path [draw=black,  thick, ]
(axis cs:0.305055970942185,0.140193238290957)
--(axis cs:0.314359836768114,0.211377927280389);

\path [draw=black,  thick, ]
(axis cs:0.314359836768114,0.211377927280389)
--(axis cs:0.324466692817394,0.282028692173982);

\path [draw=black,  thick, ]
(axis cs:0.324466692817394,0.282028692173982)
--(axis cs:0.335510609070792,0.351993895809275);

\path [draw=black,  thick, ]
(axis cs:0.335510609070792,0.351993895809275)
--(axis cs:0.347655781935748,0.421065183839321);

\path [draw=black,  thick, ]
(axis cs:0.347655781935748,0.421065183839321)
--(axis cs:0.361102521923936,0.488951826834612);

\path [draw=black,  thick, ]
(axis cs:0.361102521923936,0.488951826834612)
--(axis cs:0.376091750071068,0.55524452571594);

\path [draw=black,  thick, ]
(axis cs:0.376091750071068,0.55524452571594)
--(axis cs:0.392903603117869,0.619367513355035);

\path [draw=black,  thick, ]
(axis cs:0.392903603117869,0.619367513355035)
--(axis cs:0.411841694264739,0.680527028710138);

\path [draw=black,  thick, ]
(axis cs:0.411841694264739,0.680527028710138)
--(axis cs:0.433188181783728,0.737679806085299);

\path [draw=black,  thick, ]
(axis cs:0.433188181783728,0.737679806085299)
--(axis cs:0.457118359139018,0.789586604907834);

\path [draw=black,  thick, ]
(axis cs:0.457118359139018,0.789586604907834)
--(axis cs:0.483603443166427,0.835048496681827);

\path [draw=black,  thick, ]
(axis cs:0.483603443166427,0.835048496681827)
--(axis cs:0.512357007721651,0.873270728717902);

\path [draw=black,  thick, ]
(axis cs:0.512357007721651,0.873270728717902)
--(axis cs:0.542796575809278,0.904073173468186);

\path [draw=black,  thick, ]
(axis cs:0.542796575809278,0.904073173468186)
--(axis cs:0.574552741353427,0.928222131707156);

\path [draw=black,  thick, ]
(axis cs:0.243817485196796,-1.1)
--(axis cs:0.243817485196796,-1.1);

\path [draw=black,  thick, ]
(axis cs:0.243817485196796,-1.1)
--(axis cs:0.24765389260518,-1.02640849296999);

\path [draw=black,  thick, ]
(axis cs:0.24765389260518,-1.02640849296999)
--(axis cs:0.25163031161572,-0.952852997680074);

\path [draw=black,  thick, ]
(axis cs:0.25163031161572,-0.952852997680074)
--(axis cs:0.255757191821055,-0.879337650506208);

\path [draw=black,  thick, ]
(axis cs:0.255757191821055,-0.879337650506208)
--(axis cs:0.260046176348747,-0.805867259879151);

\path [draw=black,  thick, ]
(axis cs:0.260046176348747,-0.805867259879151)
--(axis cs:0.264510288454832,-0.732447430126916);

\path [draw=black,  thick, ]
(axis cs:0.264510288454832,-0.732447430126916)
--(axis cs:0.269164155648623,-0.659084701324986);

\path [draw=black,  thick, ]
(axis cs:0.269164155648623,-0.659084701324986)
--(axis cs:0.274024275682901,-0.585786788079633);

\path [draw=black,  thick, ]
(axis cs:0.274024275682901,-0.585786788079633)
--(axis cs:0.279109340286993,-0.512562863542152);

\path [draw=black,  thick, ]
(axis cs:0.279109340286993,-0.512562863542152)
--(axis cs:0.284440634217097,-0.43942386246371);

\path [draw=black,  thick, ]
(axis cs:0.284440634217097,-0.43942386246371)
--(axis cs:0.290042522840959,-0.366382916380809);

\path [draw=black,  thick, ]
(axis cs:0.278648554510624,-1.1)
--(axis cs:0.278648554510624,-1.1);

\path [draw=black,  thick, ]
(axis cs:0.278648554510624,-1.1)
--(axis cs:0.282484961919008,-1.02640849296999);

\path [draw=black,  thick, ]
(axis cs:0.282484961919008,-1.02640849296999)
--(axis cs:0.286461380929547,-0.952852997680074);

\path [draw=black,  thick, ]
(axis cs:0.286461380929547,-0.952852997680074)
--(axis cs:0.290588261134883,-0.879337650506208);

\path [draw=black,  thick, ]
(axis cs:0.290588261134883,-0.879337650506208)
--(axis cs:0.294877245662575,-0.805867259879151);

\path [draw=black,  thick, ]
(axis cs:0.294877245662575,-0.805867259879151)
--(axis cs:0.29934135776866,-0.732447430126916);

\path [draw=black,  thick, ]
(axis cs:0.29934135776866,-0.732447430126916)
--(axis cs:0.303995224962451,-0.659084701324986);

\path [draw=black,  thick, ]
(axis cs:0.303995224962451,-0.659084701324986)
--(axis cs:0.308855344996729,-0.585786788079633);

\path [draw=black,  thick, ]
(axis cs:0.308855344996729,-0.585786788079633)
--(axis cs:0.313940409600821,-0.512562863542152);

\path [draw=black,  thick, ]
(axis cs:0.313940409600821,-0.512562863542152)
--(axis cs:0.319271703530925,-0.43942386246371);

\path [draw=black,  thick, ]
(axis cs:0.319271703530925,-0.43942386246371)
--(axis cs:0.324873592154787,-0.366382916380809);

\path [draw=black,  thick, ]
(axis cs:0.324873592154787,-0.366382916380809)
--(axis cs:0.330774114313405,-0.293456037747442);

\path [draw=black,  thick, ]
(axis cs:0.330774114313405,-0.293456037747442)
--(axis cs:0.337005734919832,-0.220662832464326);

\path [draw=black,  thick, ]
(axis cs:0.337005734919832,-0.220662832464326)
--(axis cs:0.343606290511512,-0.148027452676497);

\path [draw=black,  thick, ]
(axis cs:0.343606290511512,-0.148027452676497)
--(axis cs:0.350620161838427,-0.0755801279241768);

\path [draw=black,  thick, ]
(axis cs:0.350620161838427,-0.0755801279241768)
--(axis cs:0.358099766223177,-0.00335918053706608);

\path [draw=black,  thick, ]
(axis cs:0.358099766223177,-0.00335918053706608)
--(axis cs:0.366107482788764,0.0685864041569575);

\path [draw=black,  thick, ]
(axis cs:0.366107482788764,0.0685864041569575)
--(axis cs:0.374718109569841,0.140193238290957);

\path [draw=black,  thick, ]
(axis cs:0.374718109569841,0.140193238290957)
--(axis cs:0.38402197539577,0.211377927280389);

\path [draw=black,  thick, ]
(axis cs:0.38402197539577,0.211377927280389)
--(axis cs:0.39412883144505,0.282028692173982);

\path [draw=black,  thick, ]
(axis cs:0.39412883144505,0.282028692173982)
--(axis cs:0.405172747698447,0.351993895809275);

\path [draw=black,  thick, ]
(axis cs:0.405172747698447,0.351993895809275)
--(axis cs:0.417317920563404,0.421065183839321);

\path [draw=black,  thick, ]
(axis cs:0.417317920563404,0.421065183839321)
--(axis cs:0.430764660551592,0.488951826834612);

\path [draw=black,  thick, ]
(axis cs:0.430764660551592,0.488951826834612)
--(axis cs:0.445753888698724,0.55524452571594);

\path [draw=black,  thick, ]
(axis cs:0.445753888698724,0.55524452571594)
--(axis cs:0.462565741745525,0.619367513355035);

\path [draw=black,  thick, ]
(axis cs:0.462565741745525,0.619367513355035)
--(axis cs:0.481503832892395,0.680527028710138);

\path [draw=black,  thick, ]
(axis cs:0.481503832892395,0.680527028710138)
--(axis cs:0.502850320411384,0.737679806085299);

\path [draw=black,  thick, ]
(axis cs:0.502850320411384,0.737679806085299)
--(axis cs:0.526780497766674,0.789586604907834);

\path [draw=black,  thick, ]
(axis cs:0.526780497766674,0.789586604907834)
--(axis cs:0.553265581794083,0.835048496681827);

\path [draw=black,  thick, ]
(axis cs:0.553265581794083,0.835048496681827)
--(axis cs:0.582019146349307,0.873270728717902);

\path [draw=black,  thick, ]
(axis cs:0.582019146349307,0.873270728717902)
--(axis cs:0.612458714436933,0.904073173468186);

\path [draw=black,  thick, ]
(axis cs:0.612458714436933,0.904073173468186)
--(axis cs:0.644214879981083,0.928222131707156);

\path [draw=black,  thick, ]
(axis cs:0.313479623824451,-1.1)
--(axis cs:0.313479623824451,-1.1);

\path [draw=black,  thick, ]
(axis cs:0.313479623824451,-1.1)
--(axis cs:0.317316031232836,-1.02640849296999);

\path [draw=black,  thick, ]
(axis cs:0.317316031232836,-1.02640849296999)
--(axis cs:0.321292450243375,-0.952852997680074);

\path [draw=black,  thick, ]
(axis cs:0.321292450243375,-0.952852997680074)
--(axis cs:0.325419330448711,-0.879337650506208);

\path [draw=black,  thick, ]
(axis cs:0.325419330448711,-0.879337650506208)
--(axis cs:0.329708314976403,-0.805867259879151);

\path [draw=black,  thick, ]
(axis cs:0.329708314976403,-0.805867259879151)
--(axis cs:0.334172427082488,-0.732447430126916);

\path [draw=black,  thick, ]
(axis cs:0.334172427082488,-0.732447430126916)
--(axis cs:0.338826294276279,-0.659084701324986);

\path [draw=black,  thick, ]
(axis cs:0.338826294276279,-0.659084701324986)
--(axis cs:0.343686414310557,-0.585786788079633);

\path [draw=black,  thick, ]
(axis cs:0.343686414310557,-0.585786788079633)
--(axis cs:0.348771478914649,-0.512562863542152);

\path [draw=black,  thick, ]
(axis cs:0.348771478914649,-0.512562863542152)
--(axis cs:0.354102772844753,-0.43942386246371);

\path [draw=black,  thick, ]
(axis cs:0.354102772844753,-0.43942386246371)
--(axis cs:0.359704661468615,-0.366382916380809);

\path [draw=black,  thick, ]
(axis cs:0.348310693138279,-1.1)
--(axis cs:0.348310693138279,-1.1);

\path [draw=black,  thick, ]
(axis cs:0.348310693138279,-1.1)
--(axis cs:0.352147100546664,-1.02640849296999);

\path [draw=black,  thick, ]
(axis cs:0.352147100546664,-1.02640849296999)
--(axis cs:0.356123519557203,-0.952852997680074);

\path [draw=black,  thick, ]
(axis cs:0.356123519557203,-0.952852997680074)
--(axis cs:0.360250399762539,-0.879337650506208);

\path [draw=black,  thick, ]
(axis cs:0.360250399762539,-0.879337650506208)
--(axis cs:0.364539384290231,-0.805867259879151);

\path [draw=black,  thick, ]
(axis cs:0.364539384290231,-0.805867259879151)
--(axis cs:0.369003496396316,-0.732447430126916);

\path [draw=black,  thick, ]
(axis cs:0.369003496396316,-0.732447430126916)
--(axis cs:0.373657363590107,-0.659084701324986);

\path [draw=black,  thick, ]
(axis cs:0.373657363590107,-0.659084701324986)
--(axis cs:0.378517483624385,-0.585786788079633);

\path [draw=black,  thick, ]
(axis cs:0.378517483624385,-0.585786788079633)
--(axis cs:0.383602548228477,-0.512562863542152);

\path [draw=black,  thick, ]
(axis cs:0.383602548228477,-0.512562863542152)
--(axis cs:0.388933842158581,-0.43942386246371);

\path [draw=black,  thick, ]
(axis cs:0.388933842158581,-0.43942386246371)
--(axis cs:0.394535730782443,-0.366382916380809);

\path [draw=black,  thick, ]
(axis cs:0.394535730782443,-0.366382916380809)
--(axis cs:0.40043625294106,-0.293456037747442);

\path [draw=black,  thick, ]
(axis cs:0.40043625294106,-0.293456037747442)
--(axis cs:0.406667873547488,-0.220662832464326);

\path [draw=black,  thick, ]
(axis cs:0.406667873547488,-0.220662832464326)
--(axis cs:0.413268429139168,-0.148027452676497);

\path [draw=black,  thick, ]
(axis cs:0.413268429139168,-0.148027452676497)
--(axis cs:0.420282300466083,-0.0755801279241768);

\path [draw=black,  thick, ]
(axis cs:0.420282300466083,-0.0755801279241768)
--(axis cs:0.427761904850833,-0.00335918053706608);

\path [draw=black,  thick, ]
(axis cs:0.427761904850833,-0.00335918053706608)
--(axis cs:0.43576962141642,0.0685864041569575);

\path [draw=black,  thick, ]
(axis cs:0.43576962141642,0.0685864041569575)
--(axis cs:0.444380248197497,0.140193238290957);

\path [draw=black,  thick, ]
(axis cs:0.444380248197497,0.140193238290957)
--(axis cs:0.453684114023426,0.211377927280389);

\path [draw=black,  thick, ]
(axis cs:0.453684114023426,0.211377927280389)
--(axis cs:0.463790970072706,0.282028692173982);

\path [draw=black,  thick, ]
(axis cs:0.463790970072706,0.282028692173982)
--(axis cs:0.474834886326103,0.351993895809275);

\path [draw=black,  thick, ]
(axis cs:0.474834886326103,0.351993895809275)
--(axis cs:0.48698005919106,0.421065183839321);

\path [draw=black,  thick, ]
(axis cs:0.48698005919106,0.421065183839321)
--(axis cs:0.500426799179248,0.488951826834612);

\path [draw=black,  thick, ]
(axis cs:0.500426799179248,0.488951826834612)
--(axis cs:0.51541602732638,0.55524452571594);

\path [draw=black,  thick, ]
(axis cs:0.51541602732638,0.55524452571594)
--(axis cs:0.532227880373181,0.619367513355035);

\path [draw=black,  thick, ]
(axis cs:0.532227880373181,0.619367513355035)
--(axis cs:0.551165971520051,0.680527028710138);

\path [draw=black,  thick, ]
(axis cs:0.551165971520051,0.680527028710138)
--(axis cs:0.57251245903904,0.737679806085299);

\path [draw=black,  thick, ]
(axis cs:0.57251245903904,0.737679806085299)
--(axis cs:0.59644263639433,0.789586604907834);

\path [draw=black,  thick, ]
(axis cs:0.59644263639433,0.789586604907834)
--(axis cs:0.622927720421739,0.835048496681827);

\path [draw=black,  thick, ]
(axis cs:0.622927720421739,0.835048496681827)
--(axis cs:0.651681284976963,0.873270728717902);

\path [draw=black,  thick, ]
(axis cs:0.651681284976963,0.873270728717902)
--(axis cs:0.682120853064589,0.904073173468186);

\path [draw=black,  thick, ]
(axis cs:0.682120853064589,0.904073173468186)
--(axis cs:0.713877018608739,0.928222131707156);

\path [draw=black,  thick, ]
(axis cs:0.383141762452107,-1.1)
--(axis cs:0.383141762452107,-1.1);

\path [draw=black,  thick, ]
(axis cs:0.383141762452107,-1.1)
--(axis cs:0.386978169860492,-1.02640849296999);

\path [draw=black,  thick, ]
(axis cs:0.386978169860492,-1.02640849296999)
--(axis cs:0.390954588871031,-0.952852997680074);

\path [draw=black,  thick, ]
(axis cs:0.390954588871031,-0.952852997680074)
--(axis cs:0.395081469076367,-0.879337650506208);

\path [draw=black,  thick, ]
(axis cs:0.395081469076367,-0.879337650506208)
--(axis cs:0.399370453604059,-0.805867259879151);

\path [draw=black,  thick, ]
(axis cs:0.399370453604059,-0.805867259879151)
--(axis cs:0.403834565710144,-0.732447430126916);

\path [draw=black,  thick, ]
(axis cs:0.403834565710144,-0.732447430126916)
--(axis cs:0.408488432903935,-0.659084701324986);

\path [draw=black,  thick, ]
(axis cs:0.408488432903935,-0.659084701324986)
--(axis cs:0.413348552938213,-0.585786788079633);

\path [draw=black,  thick, ]
(axis cs:0.413348552938213,-0.585786788079633)
--(axis cs:0.418433617542305,-0.512562863542152);

\path [draw=black,  thick, ]
(axis cs:0.418433617542305,-0.512562863542152)
--(axis cs:0.423764911472408,-0.43942386246371);

\path [draw=black,  thick, ]
(axis cs:0.423764911472408,-0.43942386246371)
--(axis cs:0.429366800096271,-0.366382916380809);

\path [draw=black,  thick, ]
(axis cs:0.417972831765935,-1.1)
--(axis cs:0.417972831765935,-1.1);

\path [draw=black,  thick, ]
(axis cs:0.417972831765935,-1.1)
--(axis cs:0.42180923917432,-1.02640849296999);

\path [draw=black,  thick, ]
(axis cs:0.42180923917432,-1.02640849296999)
--(axis cs:0.425785658184859,-0.952852997680074);

\path [draw=black,  thick, ]
(axis cs:0.425785658184859,-0.952852997680074)
--(axis cs:0.429912538390195,-0.879337650506208);

\path [draw=black,  thick, ]
(axis cs:0.429912538390195,-0.879337650506208)
--(axis cs:0.434201522917886,-0.805867259879151);

\path [draw=black,  thick, ]
(axis cs:0.434201522917886,-0.805867259879151)
--(axis cs:0.438665635023972,-0.732447430126916);

\path [draw=black,  thick, ]
(axis cs:0.438665635023972,-0.732447430126916)
--(axis cs:0.443319502217762,-0.659084701324986);

\path [draw=black,  thick, ]
(axis cs:0.443319502217762,-0.659084701324986)
--(axis cs:0.448179622252041,-0.585786788079633);

\path [draw=black,  thick, ]
(axis cs:0.448179622252041,-0.585786788079633)
--(axis cs:0.453264686856133,-0.512562863542152);

\path [draw=black,  thick, ]
(axis cs:0.453264686856133,-0.512562863542152)
--(axis cs:0.458595980786236,-0.43942386246371);

\path [draw=black,  thick, ]
(axis cs:0.458595980786236,-0.43942386246371)
--(axis cs:0.464197869410099,-0.366382916380809);

\path [draw=black,  thick, ]
(axis cs:0.464197869410099,-0.366382916380809)
--(axis cs:0.470098391568716,-0.293456037747442);

\path [draw=black,  thick, ]
(axis cs:0.470098391568716,-0.293456037747442)
--(axis cs:0.476330012175144,-0.220662832464326);

\path [draw=black,  thick, ]
(axis cs:0.476330012175144,-0.220662832464326)
--(axis cs:0.482930567766823,-0.148027452676497);

\path [draw=black,  thick, ]
(axis cs:0.482930567766823,-0.148027452676497)
--(axis cs:0.489944439093739,-0.0755801279241768);

\path [draw=black,  thick, ]
(axis cs:0.489944439093739,-0.0755801279241768)
--(axis cs:0.497424043478489,-0.00335918053706608);

\path [draw=black,  thick, ]
(axis cs:0.497424043478489,-0.00335918053706608)
--(axis cs:0.505431760044076,0.0685864041569575);

\path [draw=black,  thick, ]
(axis cs:0.505431760044076,0.0685864041569575)
--(axis cs:0.514042386825153,0.140193238290957);

\path [draw=black,  thick, ]
(axis cs:0.514042386825153,0.140193238290957)
--(axis cs:0.523346252651081,0.211377927280389);

\path [draw=black,  thick, ]
(axis cs:0.523346252651081,0.211377927280389)
--(axis cs:0.533453108700361,0.282028692173982);

\path [draw=black,  thick, ]
(axis cs:0.533453108700361,0.282028692173982)
--(axis cs:0.544497024953759,0.351993895809275);

\path [draw=black,  thick, ]
(axis cs:0.544497024953759,0.351993895809275)
--(axis cs:0.556642197818716,0.421065183839321);

\path [draw=black,  thick, ]
(axis cs:0.556642197818716,0.421065183839321)
--(axis cs:0.570088937806904,0.488951826834612);

\path [draw=black,  thick, ]
(axis cs:0.570088937806904,0.488951826834612)
--(axis cs:0.585078165954035,0.55524452571594);

\path [draw=black,  thick, ]
(axis cs:0.585078165954035,0.55524452571594)
--(axis cs:0.601890019000837,0.619367513355035);

\path [draw=black,  thick, ]
(axis cs:0.601890019000837,0.619367513355035)
--(axis cs:0.620828110147707,0.680527028710138);

\path [draw=black,  thick, ]
(axis cs:0.620828110147707,0.680527028710138)
--(axis cs:0.642174597666696,0.737679806085299);

\path [draw=black,  thick, ]
(axis cs:0.642174597666696,0.737679806085299)
--(axis cs:0.666104775021986,0.789586604907834);

\path [draw=black,  thick, ]
(axis cs:0.666104775021986,0.789586604907834)
--(axis cs:0.692589859049395,0.835048496681827);

\path [draw=black,  thick, ]
(axis cs:0.692589859049395,0.835048496681827)
--(axis cs:0.721343423604619,0.873270728717902);

\path [draw=black,  thick, ]
(axis cs:0.721343423604619,0.873270728717902)
--(axis cs:0.751782991692245,0.904073173468186);

\path [draw=black,  thick, ]
(axis cs:0.751782991692245,0.904073173468186)
--(axis cs:0.783539157236395,0.928222131707156);

\path [draw=black,  thick, ]
(axis cs:0.452803901079763,-1.1)
--(axis cs:0.452803901079763,-1.1);

\path [draw=black,  thick, ]
(axis cs:0.452803901079763,-1.1)
--(axis cs:0.456640308488148,-1.02640849296999);

\path [draw=black,  thick, ]
(axis cs:0.456640308488148,-1.02640849296999)
--(axis cs:0.460616727498687,-0.952852997680074);

\path [draw=black,  thick, ]
(axis cs:0.460616727498687,-0.952852997680074)
--(axis cs:0.464743607704023,-0.879337650506208);

\path [draw=black,  thick, ]
(axis cs:0.464743607704023,-0.879337650506208)
--(axis cs:0.469032592231714,-0.805867259879151);

\path [draw=black,  thick, ]
(axis cs:0.469032592231714,-0.805867259879151)
--(axis cs:0.4734967043378,-0.732447430126916);

\path [draw=black,  thick, ]
(axis cs:0.4734967043378,-0.732447430126916)
--(axis cs:0.47815057153159,-0.659084701324986);

\path [draw=black,  thick, ]
(axis cs:0.47815057153159,-0.659084701324986)
--(axis cs:0.483010691565869,-0.585786788079633);

\path [draw=black,  thick, ]
(axis cs:0.483010691565869,-0.585786788079633)
--(axis cs:0.488095756169961,-0.512562863542152);

\path [draw=black,  thick, ]
(axis cs:0.488095756169961,-0.512562863542152)
--(axis cs:0.493427050100064,-0.43942386246371);

\path [draw=black,  thick, ]
(axis cs:0.493427050100064,-0.43942386246371)
--(axis cs:0.499028938723927,-0.366382916380809);

\path [draw=black,  thick, ]
(axis cs:0.487634970393591,-1.1)
--(axis cs:0.487634970393591,-1.1);

\path [draw=black,  thick, ]
(axis cs:0.487634970393591,-1.1)
--(axis cs:0.491471377801976,-1.02640849296999);

\path [draw=black,  thick, ]
(axis cs:0.491471377801976,-1.02640849296999)
--(axis cs:0.495447796812515,-0.952852997680074);

\path [draw=black,  thick, ]
(axis cs:0.495447796812515,-0.952852997680074)
--(axis cs:0.499574677017851,-0.879337650506208);

\path [draw=black,  thick, ]
(axis cs:0.499574677017851,-0.879337650506208)
--(axis cs:0.503863661545542,-0.805867259879151);

\path [draw=black,  thick, ]
(axis cs:0.503863661545542,-0.805867259879151)
--(axis cs:0.508327773651628,-0.732447430126916);

\path [draw=black,  thick, ]
(axis cs:0.508327773651628,-0.732447430126916)
--(axis cs:0.512981640845418,-0.659084701324986);

\path [draw=black,  thick, ]
(axis cs:0.512981640845418,-0.659084701324986)
--(axis cs:0.517841760879697,-0.585786788079633);

\path [draw=black,  thick, ]
(axis cs:0.517841760879697,-0.585786788079633)
--(axis cs:0.522926825483789,-0.512562863542152);

\path [draw=black,  thick, ]
(axis cs:0.522926825483789,-0.512562863542152)
--(axis cs:0.528258119413892,-0.43942386246371);

\path [draw=black,  thick, ]
(axis cs:0.528258119413892,-0.43942386246371)
--(axis cs:0.533860008037755,-0.366382916380809);

\path [draw=black,  thick, ]
(axis cs:0.533860008037755,-0.366382916380809)
--(axis cs:0.539760530196372,-0.293456037747442);

\path [draw=black,  thick, ]
(axis cs:0.539760530196372,-0.293456037747442)
--(axis cs:0.5459921508028,-0.220662832464326);

\path [draw=black,  thick, ]
(axis cs:0.5459921508028,-0.220662832464326)
--(axis cs:0.552592706394479,-0.148027452676497);

\path [draw=black,  thick, ]
(axis cs:0.552592706394479,-0.148027452676497)
--(axis cs:0.559606577721395,-0.0755801279241768);

\path [draw=black,  thick, ]
(axis cs:0.559606577721395,-0.0755801279241768)
--(axis cs:0.567086182106145,-0.00335918053706608);

\path [draw=black,  thick, ]
(axis cs:0.567086182106145,-0.00335918053706608)
--(axis cs:0.575093898671732,0.0685864041569575);

\path [draw=black,  thick, ]
(axis cs:0.575093898671732,0.0685864041569575)
--(axis cs:0.583704525452809,0.140193238290957);

\path [draw=black,  thick, ]
(axis cs:0.583704525452809,0.140193238290957)
--(axis cs:0.593008391278737,0.211377927280389);

\path [draw=black,  thick, ]
(axis cs:0.593008391278737,0.211377927280389)
--(axis cs:0.603115247328017,0.282028692173982);

\path [draw=black,  thick, ]
(axis cs:0.603115247328017,0.282028692173982)
--(axis cs:0.614159163581415,0.351993895809275);

\path [draw=black,  thick, ]
(axis cs:0.614159163581415,0.351993895809275)
--(axis cs:0.626304336446372,0.421065183839321);

\path [draw=black,  thick, ]
(axis cs:0.626304336446372,0.421065183839321)
--(axis cs:0.63975107643456,0.488951826834612);

\path [draw=black,  thick, ]
(axis cs:0.63975107643456,0.488951826834612)
--(axis cs:0.654740304581691,0.55524452571594);

\path [draw=black,  thick, ]
(axis cs:0.654740304581691,0.55524452571594)
--(axis cs:0.671552157628493,0.619367513355035);

\path [draw=black,  thick, ]
(axis cs:0.671552157628493,0.619367513355035)
--(axis cs:0.690490248775363,0.680527028710138);

\path [draw=black,  thick, ]
(axis cs:0.690490248775363,0.680527028710138)
--(axis cs:0.711836736294352,0.737679806085299);

\path [draw=black,  thick, ]
(axis cs:0.711836736294352,0.737679806085299)
--(axis cs:0.735766913649642,0.789586604907834);

\path [draw=black,  thick, ]
(axis cs:0.735766913649642,0.789586604907834)
--(axis cs:0.762251997677051,0.835048496681827);

\path [draw=black,  thick, ]
(axis cs:0.762251997677051,0.835048496681827)
--(axis cs:0.791005562232275,0.873270728717902);

\path [draw=black,  thick, ]
(axis cs:0.791005562232275,0.873270728717902)
--(axis cs:0.821445130319901,0.904073173468186);

\path [draw=black,  thick, ]
(axis cs:0.821445130319901,0.904073173468186)
--(axis cs:0.853201295864051,0.928222131707156);

\path [draw=black,  thick, ]
(axis cs:0.522466039707419,-1.1)
--(axis cs:0.522466039707419,-1.1);

\path [draw=black,  thick, ]
(axis cs:0.522466039707419,-1.1)
--(axis cs:0.526302447115804,-1.02640849296999);

\path [draw=black,  thick, ]
(axis cs:0.526302447115804,-1.02640849296999)
--(axis cs:0.530278866126343,-0.952852997680074);

\path [draw=black,  thick, ]
(axis cs:0.530278866126343,-0.952852997680074)
--(axis cs:0.534405746331679,-0.879337650506208);

\path [draw=black,  thick, ]
(axis cs:0.534405746331679,-0.879337650506208)
--(axis cs:0.53869473085937,-0.805867259879151);

\path [draw=black,  thick, ]
(axis cs:0.53869473085937,-0.805867259879151)
--(axis cs:0.543158842965455,-0.732447430126916);

\path [draw=black,  thick, ]
(axis cs:0.543158842965455,-0.732447430126916)
--(axis cs:0.547812710159246,-0.659084701324986);

\path [draw=black,  thick, ]
(axis cs:0.547812710159246,-0.659084701324986)
--(axis cs:0.552672830193525,-0.585786788079633);

\path [draw=black,  thick, ]
(axis cs:0.552672830193525,-0.585786788079633)
--(axis cs:0.557757894797617,-0.512562863542152);

\path [draw=black,  thick, ]
(axis cs:0.557757894797617,-0.512562863542152)
--(axis cs:0.56308918872772,-0.43942386246371);

\path [draw=black,  thick, ]
(axis cs:0.56308918872772,-0.43942386246371)
--(axis cs:0.568691077351583,-0.366382916380809);

\path [draw=black,  thick, ]
(axis cs:0.557297109021247,-1.1)
--(axis cs:0.557297109021247,-1.1);

\path [draw=black,  thick, ]
(axis cs:0.557297109021247,-1.1)
--(axis cs:0.561133516429632,-1.02640849296999);

\path [draw=black,  thick, ]
(axis cs:0.561133516429632,-1.02640849296999)
--(axis cs:0.565109935440171,-0.952852997680074);

\path [draw=black,  thick, ]
(axis cs:0.565109935440171,-0.952852997680074)
--(axis cs:0.569236815645507,-0.879337650506208);

\path [draw=black,  thick, ]
(axis cs:0.569236815645507,-0.879337650506208)
--(axis cs:0.573525800173198,-0.805867259879151);

\path [draw=black,  thick, ]
(axis cs:0.573525800173198,-0.805867259879151)
--(axis cs:0.577989912279283,-0.732447430126916);

\path [draw=black,  thick, ]
(axis cs:0.577989912279283,-0.732447430126916)
--(axis cs:0.582643779473074,-0.659084701324986);

\path [draw=black,  thick, ]
(axis cs:0.582643779473074,-0.659084701324986)
--(axis cs:0.587503899507353,-0.585786788079633);

\path [draw=black,  thick, ]
(axis cs:0.587503899507353,-0.585786788079633)
--(axis cs:0.592588964111445,-0.512562863542152);

\path [draw=black,  thick, ]
(axis cs:0.592588964111445,-0.512562863542152)
--(axis cs:0.597920258041548,-0.43942386246371);

\path [draw=black,  thick, ]
(axis cs:0.597920258041548,-0.43942386246371)
--(axis cs:0.60352214666541,-0.366382916380809);

\path [draw=black,  thick, ]
(axis cs:0.60352214666541,-0.366382916380809)
--(axis cs:0.609422668824028,-0.293456037747442);

\path [draw=black,  thick, ]
(axis cs:0.609422668824028,-0.293456037747442)
--(axis cs:0.615654289430456,-0.220662832464326);

\path [draw=black,  thick, ]
(axis cs:0.615654289430456,-0.220662832464326)
--(axis cs:0.622254845022135,-0.148027452676497);

\path [draw=black,  thick, ]
(axis cs:0.622254845022135,-0.148027452676497)
--(axis cs:0.629268716349051,-0.0755801279241768);

\path [draw=black,  thick, ]
(axis cs:0.629268716349051,-0.0755801279241768)
--(axis cs:0.636748320733801,-0.00335918053706608);

\path [draw=black,  thick, ]
(axis cs:0.636748320733801,-0.00335918053706608)
--(axis cs:0.644756037299388,0.0685864041569575);

\path [draw=black,  thick, ]
(axis cs:0.644756037299388,0.0685864041569575)
--(axis cs:0.653366664080465,0.140193238290957);

\path [draw=black,  thick, ]
(axis cs:0.653366664080465,0.140193238290957)
--(axis cs:0.662670529906393,0.211377927280389);

\path [draw=black,  thick, ]
(axis cs:0.662670529906393,0.211377927280389)
--(axis cs:0.672777385955673,0.282028692173982);

\path [draw=black,  thick, ]
(axis cs:0.672777385955673,0.282028692173982)
--(axis cs:0.683821302209071,0.351993895809275);

\path [draw=black,  thick, ]
(axis cs:0.683821302209071,0.351993895809275)
--(axis cs:0.695966475074028,0.421065183839321);

\path [draw=black,  thick, ]
(axis cs:0.695966475074028,0.421065183839321)
--(axis cs:0.709413215062216,0.488951826834612);

\path [draw=black,  thick, ]
(axis cs:0.709413215062216,0.488951826834612)
--(axis cs:0.724402443209347,0.55524452571594);

\path [draw=black,  thick, ]
(axis cs:0.724402443209347,0.55524452571594)
--(axis cs:0.741214296256149,0.619367513355035);

\path [draw=black,  thick, ]
(axis cs:0.741214296256149,0.619367513355035)
--(axis cs:0.760152387403019,0.680527028710138);

\path [draw=black,  thick, ]
(axis cs:0.760152387403019,0.680527028710138)
--(axis cs:0.781498874922008,0.737679806085299);

\path [draw=black,  thick, ]
(axis cs:0.781498874922008,0.737679806085299)
--(axis cs:0.805429052277298,0.789586604907834);

\path [draw=black,  thick, ]
(axis cs:0.805429052277298,0.789586604907834)
--(axis cs:0.831914136304707,0.835048496681827);

\path [draw=black,  thick, ]
(axis cs:0.831914136304707,0.835048496681827)
--(axis cs:0.860667700859931,0.873270728717902);

\path [draw=black,  thick, ]
(axis cs:0.860667700859931,0.873270728717902)
--(axis cs:0.891107268947557,0.904073173468186);

\path [draw=black,  thick, ]
(axis cs:0.891107268947557,0.904073173468186)
--(axis cs:0.922863434491707,0.928222131707156);

\path [draw=black,  thick, ]
(axis cs:0.592128178335075,-1.1)
--(axis cs:0.592128178335075,-1.1);

\path [draw=black,  thick, ]
(axis cs:0.592128178335075,-1.1)
--(axis cs:0.59596458574346,-1.02640849296999);

\path [draw=black,  thick, ]
(axis cs:0.59596458574346,-1.02640849296999)
--(axis cs:0.599941004753999,-0.952852997680074);

\path [draw=black,  thick, ]
(axis cs:0.599941004753999,-0.952852997680074)
--(axis cs:0.604067884959335,-0.879337650506208);

\path [draw=black,  thick, ]
(axis cs:0.604067884959335,-0.879337650506208)
--(axis cs:0.608356869487026,-0.805867259879151);

\path [draw=black,  thick, ]
(axis cs:0.608356869487026,-0.805867259879151)
--(axis cs:0.612820981593111,-0.732447430126916);

\path [draw=black,  thick, ]
(axis cs:0.612820981593111,-0.732447430126916)
--(axis cs:0.617474848786902,-0.659084701324986);

\path [draw=black,  thick, ]
(axis cs:0.617474848786902,-0.659084701324986)
--(axis cs:0.622334968821181,-0.585786788079633);

\path [draw=black,  thick, ]
(axis cs:0.622334968821181,-0.585786788079633)
--(axis cs:0.627420033425273,-0.512562863542152);

\path [draw=black,  thick, ]
(axis cs:0.627420033425273,-0.512562863542152)
--(axis cs:0.632751327355376,-0.43942386246371);

\path [draw=black,  thick, ]
(axis cs:0.632751327355376,-0.43942386246371)
--(axis cs:0.638353215979238,-0.366382916380809);

\path [draw=black,  thick, ]
(axis cs:0.626959247648903,-1.1)
--(axis cs:0.626959247648903,-1.1);

\path [draw=black,  thick, ]
(axis cs:0.626959247648903,-1.1)
--(axis cs:0.630795655057288,-1.02640849296999);

\path [draw=black,  thick, ]
(axis cs:0.630795655057288,-1.02640849296999)
--(axis cs:0.634772074067827,-0.952852997680074);

\path [draw=black,  thick, ]
(axis cs:0.634772074067827,-0.952852997680074)
--(axis cs:0.638898954273162,-0.879337650506208);

\path [draw=black,  thick, ]
(axis cs:0.638898954273162,-0.879337650506208)
--(axis cs:0.643187938800854,-0.805867259879151);

\path [draw=black,  thick, ]
(axis cs:0.643187938800854,-0.805867259879151)
--(axis cs:0.647652050906939,-0.732447430126916);

\path [draw=black,  thick, ]
(axis cs:0.647652050906939,-0.732447430126916)
--(axis cs:0.65230591810073,-0.659084701324986);

\path [draw=black,  thick, ]
(axis cs:0.65230591810073,-0.659084701324986)
--(axis cs:0.657166038135009,-0.585786788079633);

\path [draw=black,  thick, ]
(axis cs:0.657166038135009,-0.585786788079633)
--(axis cs:0.6622511027391,-0.512562863542152);

\path [draw=black,  thick, ]
(axis cs:0.6622511027391,-0.512562863542152)
--(axis cs:0.667582396669204,-0.43942386246371);

\path [draw=black,  thick, ]
(axis cs:0.667582396669204,-0.43942386246371)
--(axis cs:0.673184285293066,-0.366382916380809);

\path [draw=black,  thick, ]
(axis cs:0.673184285293066,-0.366382916380809)
--(axis cs:0.679084807451684,-0.293456037747442);

\path [draw=black,  thick, ]
(axis cs:0.679084807451684,-0.293456037747442)
--(axis cs:0.685316428058112,-0.220662832464326);

\path [draw=black,  thick, ]
(axis cs:0.685316428058112,-0.220662832464326)
--(axis cs:0.691916983649791,-0.148027452676497);

\path [draw=black,  thick, ]
(axis cs:0.691916983649791,-0.148027452676497)
--(axis cs:0.698930854976706,-0.0755801279241768);

\path [draw=black,  thick, ]
(axis cs:0.698930854976706,-0.0755801279241768)
--(axis cs:0.706410459361457,-0.00335918053706608);

\path [draw=black,  thick, ]
(axis cs:0.706410459361457,-0.00335918053706608)
--(axis cs:0.714418175927044,0.0685864041569575);

\path [draw=black,  thick, ]
(axis cs:0.714418175927044,0.0685864041569575)
--(axis cs:0.723028802708121,0.140193238290957);

\path [draw=black,  thick, ]
(axis cs:0.723028802708121,0.140193238290957)
--(axis cs:0.732332668534049,0.211377927280389);

\path [draw=black,  thick, ]
(axis cs:0.732332668534049,0.211377927280389)
--(axis cs:0.742439524583329,0.282028692173982);

\path [draw=black,  thick, ]
(axis cs:0.742439524583329,0.282028692173982)
--(axis cs:0.753483440836727,0.351993895809275);

\path [draw=black,  thick, ]
(axis cs:0.753483440836727,0.351993895809275)
--(axis cs:0.765628613701684,0.421065183839321);

\path [draw=black,  thick, ]
(axis cs:0.765628613701684,0.421065183839321)
--(axis cs:0.779075353689872,0.488951826834612);

\path [draw=black,  thick, ]
(axis cs:0.779075353689872,0.488951826834612)
--(axis cs:0.794064581837003,0.55524452571594);

\path [draw=black,  thick, ]
(axis cs:0.794064581837003,0.55524452571594)
--(axis cs:0.810876434883805,0.619367513355035);

\path [draw=black,  thick, ]
(axis cs:0.810876434883805,0.619367513355035)
--(axis cs:0.829814526030675,0.680527028710138);

\path [draw=black,  thick, ]
(axis cs:0.829814526030675,0.680527028710138)
--(axis cs:0.851161013549664,0.737679806085299);

\path [draw=black,  thick, ]
(axis cs:0.851161013549664,0.737679806085299)
--(axis cs:0.875091190904954,0.789586604907834);

\path [draw=black,  thick, ]
(axis cs:0.875091190904954,0.789586604907834)
--(axis cs:0.901576274932363,0.835048496681827);

\path [draw=black,  thick, ]
(axis cs:0.901576274932363,0.835048496681827)
--(axis cs:0.930329839487587,0.873270728717902);

\path [draw=black,  thick, ]
(axis cs:0.930329839487587,0.873270728717902)
--(axis cs:0.960769407575213,0.904073173468186);

\path [draw=black,  thick, ]
(axis cs:0.960769407575213,0.904073173468186)
--(axis cs:0.992525573119363,0.928222131707156);

\path [draw=black,  thick, ]
(axis cs:0.992525573119363,0.928222131707156)
--(axis cs:1,0.933211753290574);

\path [draw=black,  thick, ]
(axis cs:0.661790316962731,-1.1)
--(axis cs:0.661790316962731,-1.1);

\path [draw=black,  thick, ]
(axis cs:0.661790316962731,-1.1)
--(axis cs:0.665626724371116,-1.02640849296999);

\path [draw=black,  thick, ]
(axis cs:0.665626724371116,-1.02640849296999)
--(axis cs:0.669603143381655,-0.952852997680074);

\path [draw=black,  thick, ]
(axis cs:0.669603143381655,-0.952852997680074)
--(axis cs:0.67373002358699,-0.879337650506208);

\path [draw=black,  thick, ]
(axis cs:0.67373002358699,-0.879337650506208)
--(axis cs:0.678019008114682,-0.805867259879151);

\path [draw=black,  thick, ]
(axis cs:0.678019008114682,-0.805867259879151)
--(axis cs:0.682483120220767,-0.732447430126916);

\path [draw=black,  thick, ]
(axis cs:0.682483120220767,-0.732447430126916)
--(axis cs:0.687136987414558,-0.659084701324986);

\path [draw=black,  thick, ]
(axis cs:0.687136987414558,-0.659084701324986)
--(axis cs:0.691997107448836,-0.585786788079633);

\path [draw=black,  thick, ]
(axis cs:0.691997107448836,-0.585786788079633)
--(axis cs:0.697082172052928,-0.512562863542152);

\path [draw=black,  thick, ]
(axis cs:0.697082172052928,-0.512562863542152)
--(axis cs:0.702413465983032,-0.43942386246371);

\path [draw=black,  thick, ]
(axis cs:0.702413465983032,-0.43942386246371)
--(axis cs:0.708015354606894,-0.366382916380809);

\path [draw=black,  thick, ]
(axis cs:0.696621386276559,-1.1)
--(axis cs:0.696621386276559,-1.1);

\path [draw=black,  thick, ]
(axis cs:0.696621386276559,-1.1)
--(axis cs:0.700457793684944,-1.02640849296999);

\path [draw=black,  thick, ]
(axis cs:0.700457793684944,-1.02640849296999)
--(axis cs:0.704434212695483,-0.952852997680074);

\path [draw=black,  thick, ]
(axis cs:0.704434212695483,-0.952852997680074)
--(axis cs:0.708561092900818,-0.879337650506208);

\path [draw=black,  thick, ]
(axis cs:0.708561092900818,-0.879337650506208)
--(axis cs:0.71285007742851,-0.805867259879151);

\path [draw=black,  thick, ]
(axis cs:0.71285007742851,-0.805867259879151)
--(axis cs:0.717314189534595,-0.732447430126916);

\path [draw=black,  thick, ]
(axis cs:0.717314189534595,-0.732447430126916)
--(axis cs:0.721968056728386,-0.659084701324986);

\path [draw=black,  thick, ]
(axis cs:0.721968056728386,-0.659084701324986)
--(axis cs:0.726828176762664,-0.585786788079633);

\path [draw=black,  thick, ]
(axis cs:0.726828176762664,-0.585786788079633)
--(axis cs:0.731913241366756,-0.512562863542152);

\path [draw=black,  thick, ]
(axis cs:0.731913241366756,-0.512562863542152)
--(axis cs:0.73724453529686,-0.43942386246371);

\path [draw=black,  thick, ]
(axis cs:0.73724453529686,-0.43942386246371)
--(axis cs:0.742846423920722,-0.366382916380809);

\path [draw=black,  thick, ]
(axis cs:0.742846423920722,-0.366382916380809)
--(axis cs:0.74874694607934,-0.293456037747442);

\path [draw=black,  thick, ]
(axis cs:0.74874694607934,-0.293456037747442)
--(axis cs:0.754978566685768,-0.220662832464326);

\path [draw=black,  thick, ]
(axis cs:0.754978566685768,-0.220662832464326)
--(axis cs:0.761579122277447,-0.148027452676497);

\path [draw=black,  thick, ]
(axis cs:0.761579122277447,-0.148027452676497)
--(axis cs:0.768592993604362,-0.0755801279241768);

\path [draw=black,  thick, ]
(axis cs:0.768592993604362,-0.0755801279241768)
--(axis cs:0.776072597989113,-0.00335918053706608);

\path [draw=black,  thick, ]
(axis cs:0.776072597989113,-0.00335918053706608)
--(axis cs:0.7840803145547,0.0685864041569575);

\path [draw=black,  thick, ]
(axis cs:0.7840803145547,0.0685864041569575)
--(axis cs:0.792690941335777,0.140193238290957);

\path [draw=black,  thick, ]
(axis cs:0.792690941335777,0.140193238290957)
--(axis cs:0.801994807161705,0.211377927280389);

\path [draw=black,  thick, ]
(axis cs:0.801994807161705,0.211377927280389)
--(axis cs:0.812101663210985,0.282028692173982);

\path [draw=black,  thick, ]
(axis cs:0.812101663210985,0.282028692173982)
--(axis cs:0.823145579464383,0.351993895809275);

\path [draw=black,  thick, ]
(axis cs:0.823145579464383,0.351993895809275)
--(axis cs:0.83529075232934,0.421065183839321);

\path [draw=black,  thick, ]
(axis cs:0.83529075232934,0.421065183839321)
--(axis cs:0.848737492317528,0.488951826834612);

\path [draw=black,  thick, ]
(axis cs:0.848737492317528,0.488951826834612)
--(axis cs:0.863726720464659,0.55524452571594);

\path [draw=black,  thick, ]
(axis cs:0.863726720464659,0.55524452571594)
--(axis cs:0.880538573511461,0.619367513355035);

\path [draw=black,  thick, ]
(axis cs:0.880538573511461,0.619367513355035)
--(axis cs:0.899476664658331,0.680527028710138);

\path [draw=black,  thick, ]
(axis cs:0.899476664658331,0.680527028710138)
--(axis cs:0.92082315217732,0.737679806085299);

\path [draw=black,  thick, ]
(axis cs:0.92082315217732,0.737679806085299)
--(axis cs:0.94475332953261,0.789586604907834);

\path [draw=black,  thick, ]
(axis cs:0.94475332953261,0.789586604907834)
--(axis cs:0.971238413560019,0.835048496681827);

\path [draw=black,  thick, ]
(axis cs:0.971238413560019,0.835048496681827)
--(axis cs:0.999991978115243,0.873270728717902);

\path [draw=black,  thick, ]
(axis cs:0.999991978115243,0.873270728717902)
--(axis cs:1,0.873280183519587);

\path [draw=black,  thick, ]
(axis cs:0.731452455590387,-1.1)
--(axis cs:0.731452455590387,-1.1);

\path [draw=black,  thick, ]
(axis cs:0.731452455590387,-1.1)
--(axis cs:0.735288862998772,-1.02640849296999);

\path [draw=black,  thick, ]
(axis cs:0.735288862998772,-1.02640849296999)
--(axis cs:0.739265282009311,-0.952852997680074);

\path [draw=black,  thick, ]
(axis cs:0.739265282009311,-0.952852997680074)
--(axis cs:0.743392162214646,-0.879337650506208);

\path [draw=black,  thick, ]
(axis cs:0.743392162214646,-0.879337650506208)
--(axis cs:0.747681146742338,-0.805867259879151);

\path [draw=black,  thick, ]
(axis cs:0.747681146742338,-0.805867259879151)
--(axis cs:0.752145258848423,-0.732447430126916);

\path [draw=black,  thick, ]
(axis cs:0.752145258848423,-0.732447430126916)
--(axis cs:0.756799126042214,-0.659084701324986);

\path [draw=black,  thick, ]
(axis cs:0.756799126042214,-0.659084701324986)
--(axis cs:0.761659246076492,-0.585786788079633);

\path [draw=black,  thick, ]
(axis cs:0.761659246076492,-0.585786788079633)
--(axis cs:0.766744310680584,-0.512562863542152);

\path [draw=black,  thick, ]
(axis cs:0.766744310680584,-0.512562863542152)
--(axis cs:0.772075604610688,-0.43942386246371);

\path [draw=black,  thick, ]
(axis cs:0.772075604610688,-0.43942386246371)
--(axis cs:0.77767749323455,-0.366382916380809);

\path [draw=black,  thick, ]
(axis cs:0.766283524904215,-1.1)
--(axis cs:0.766283524904215,-1.1);

\path [draw=black,  thick, ]
(axis cs:0.766283524904215,-1.1)
--(axis cs:0.7701199323126,-1.02640849296999);

\path [draw=black,  thick, ]
(axis cs:0.7701199323126,-1.02640849296999)
--(axis cs:0.774096351323139,-0.952852997680074);

\path [draw=black,  thick, ]
(axis cs:0.774096351323139,-0.952852997680074)
--(axis cs:0.778223231528474,-0.879337650506208);

\path [draw=black,  thick, ]
(axis cs:0.778223231528474,-0.879337650506208)
--(axis cs:0.782512216056166,-0.805867259879151);

\path [draw=black,  thick, ]
(axis cs:0.782512216056166,-0.805867259879151)
--(axis cs:0.786976328162251,-0.732447430126916);

\path [draw=black,  thick, ]
(axis cs:0.786976328162251,-0.732447430126916)
--(axis cs:0.791630195356042,-0.659084701324986);

\path [draw=black,  thick, ]
(axis cs:0.791630195356042,-0.659084701324986)
--(axis cs:0.79649031539032,-0.585786788079633);

\path [draw=black,  thick, ]
(axis cs:0.79649031539032,-0.585786788079633)
--(axis cs:0.801575379994412,-0.512562863542152);

\path [draw=black,  thick, ]
(axis cs:0.801575379994412,-0.512562863542152)
--(axis cs:0.806906673924516,-0.43942386246371);

\path [draw=black,  thick, ]
(axis cs:0.806906673924516,-0.43942386246371)
--(axis cs:0.812508562548378,-0.366382916380809);

\path [draw=black,  thick, ]
(axis cs:0.812508562548378,-0.366382916380809)
--(axis cs:0.818409084706996,-0.293456037747442);

\path [draw=black,  thick, ]
(axis cs:0.818409084706996,-0.293456037747442)
--(axis cs:0.824640705313423,-0.220662832464326);

\path [draw=black,  thick, ]
(axis cs:0.824640705313423,-0.220662832464326)
--(axis cs:0.831241260905103,-0.148027452676497);

\path [draw=black,  thick, ]
(axis cs:0.831241260905103,-0.148027452676497)
--(axis cs:0.838255132232018,-0.0755801279241768);

\path [draw=black,  thick, ]
(axis cs:0.838255132232018,-0.0755801279241768)
--(axis cs:0.845734736616769,-0.00335918053706608);

\path [draw=black,  thick, ]
(axis cs:0.845734736616769,-0.00335918053706608)
--(axis cs:0.853742453182356,0.0685864041569575);

\path [draw=black,  thick, ]
(axis cs:0.853742453182356,0.0685864041569575)
--(axis cs:0.862353079963433,0.140193238290957);

\path [draw=black,  thick, ]
(axis cs:0.862353079963433,0.140193238290957)
--(axis cs:0.871656945789361,0.211377927280389);

\path [draw=black,  thick, ]
(axis cs:0.871656945789361,0.211377927280389)
--(axis cs:0.881763801838641,0.282028692173982);

\path [draw=black,  thick, ]
(axis cs:0.881763801838641,0.282028692173982)
--(axis cs:0.892807718092039,0.351993895809275);

\path [draw=black,  thick, ]
(axis cs:0.892807718092039,0.351993895809275)
--(axis cs:0.904952890956995,0.421065183839321);

\path [draw=black,  thick, ]
(axis cs:0.904952890956995,0.421065183839321)
--(axis cs:0.918399630945184,0.488951826834612);

\path [draw=black,  thick, ]
(axis cs:0.918399630945184,0.488951826834612)
--(axis cs:0.933388859092315,0.55524452571594);

\path [draw=black,  thick, ]
(axis cs:0.933388859092315,0.55524452571594)
--(axis cs:0.950200712139117,0.619367513355035);

\path [draw=black,  thick, ]
(axis cs:0.950200712139117,0.619367513355035)
--(axis cs:0.969138803285987,0.680527028710138);

\path [draw=black,  thick, ]
(axis cs:0.969138803285987,0.680527028710138)
--(axis cs:0.990485290804975,0.737679806085299);

\path [draw=black,  thick, ]
(axis cs:0.990485290804975,0.737679806085299)
--(axis cs:1,0.760892537581549);

\path [draw=black,  thick, ]
(axis cs:0.801114594218043,-1.1)
--(axis cs:0.801114594218043,-1.1);

\path [draw=black,  thick, ]
(axis cs:0.801114594218043,-1.1)
--(axis cs:0.804951001626428,-1.02640849296999);

\path [draw=black,  thick, ]
(axis cs:0.804951001626428,-1.02640849296999)
--(axis cs:0.808927420636967,-0.952852997680074);

\path [draw=black,  thick, ]
(axis cs:0.808927420636967,-0.952852997680074)
--(axis cs:0.813054300842302,-0.879337650506208);

\path [draw=black,  thick, ]
(axis cs:0.813054300842302,-0.879337650506208)
--(axis cs:0.817343285369994,-0.805867259879151);

\path [draw=black,  thick, ]
(axis cs:0.817343285369994,-0.805867259879151)
--(axis cs:0.821807397476079,-0.732447430126916);

\path [draw=black,  thick, ]
(axis cs:0.821807397476079,-0.732447430126916)
--(axis cs:0.82646126466987,-0.659084701324986);

\path [draw=black,  thick, ]
(axis cs:0.82646126466987,-0.659084701324986)
--(axis cs:0.831321384704148,-0.585786788079633);

\path [draw=black,  thick, ]
(axis cs:0.831321384704148,-0.585786788079633)
--(axis cs:0.83640644930824,-0.512562863542152);

\path [draw=black,  thick, ]
(axis cs:0.83640644930824,-0.512562863542152)
--(axis cs:0.841737743238344,-0.43942386246371);

\path [draw=black,  thick, ]
(axis cs:0.841737743238344,-0.43942386246371)
--(axis cs:0.847339631862206,-0.366382916380809);

\path [draw=black,  thick, ]
(axis cs:0.835945663531871,-1.1)
--(axis cs:0.835945663531871,-1.1);

\path [draw=black,  thick, ]
(axis cs:0.835945663531871,-1.1)
--(axis cs:0.839782070940255,-1.02640849296999);

\path [draw=black,  thick, ]
(axis cs:0.839782070940255,-1.02640849296999)
--(axis cs:0.843758489950795,-0.952852997680074);

\path [draw=black,  thick, ]
(axis cs:0.843758489950795,-0.952852997680074)
--(axis cs:0.84788537015613,-0.879337650506208);

\path [draw=black,  thick, ]
(axis cs:0.84788537015613,-0.879337650506208)
--(axis cs:0.852174354683822,-0.805867259879151);

\path [draw=black,  thick, ]
(axis cs:0.852174354683822,-0.805867259879151)
--(axis cs:0.856638466789907,-0.732447430126916);

\path [draw=black,  thick, ]
(axis cs:0.856638466789907,-0.732447430126916)
--(axis cs:0.861292333983698,-0.659084701324986);

\path [draw=black,  thick, ]
(axis cs:0.861292333983698,-0.659084701324986)
--(axis cs:0.866152454017976,-0.585786788079633);

\path [draw=black,  thick, ]
(axis cs:0.866152454017976,-0.585786788079633)
--(axis cs:0.871237518622068,-0.512562863542152);

\path [draw=black,  thick, ]
(axis cs:0.871237518622068,-0.512562863542152)
--(axis cs:0.876568812552172,-0.43942386246371);

\path [draw=black,  thick, ]
(axis cs:0.876568812552172,-0.43942386246371)
--(axis cs:0.882170701176034,-0.366382916380809);

\path [draw=black,  thick, ]
(axis cs:0.882170701176034,-0.366382916380809)
--(axis cs:0.888071223334652,-0.293456037747442);

\path [draw=black,  thick, ]
(axis cs:0.888071223334652,-0.293456037747442)
--(axis cs:0.894302843941079,-0.220662832464326);

\path [draw=black,  thick, ]
(axis cs:0.894302843941079,-0.220662832464326)
--(axis cs:0.900903399532759,-0.148027452676497);

\path [draw=black,  thick, ]
(axis cs:0.900903399532759,-0.148027452676497)
--(axis cs:0.907917270859674,-0.0755801279241768);

\path [draw=black,  thick, ]
(axis cs:0.907917270859674,-0.0755801279241768)
--(axis cs:0.915396875244424,-0.00335918053706608);

\path [draw=black,  thick, ]
(axis cs:0.915396875244424,-0.00335918053706608)
--(axis cs:0.923404591810012,0.0685864041569575);

\path [draw=black,  thick, ]
(axis cs:0.923404591810012,0.0685864041569575)
--(axis cs:0.932015218591088,0.140193238290957);

\path [draw=black,  thick, ]
(axis cs:0.932015218591088,0.140193238290957)
--(axis cs:0.941319084417017,0.211377927280389);

\path [draw=black,  thick, ]
(axis cs:0.941319084417017,0.211377927280389)
--(axis cs:0.951425940466297,0.282028692173982);

\path [draw=black,  thick, ]
(axis cs:0.951425940466297,0.282028692173982)
--(axis cs:0.962469856719695,0.351993895809275);

\path [draw=black,  thick, ]
(axis cs:0.962469856719695,0.351993895809275)
--(axis cs:0.974615029584651,0.421065183839321);

\path [draw=black,  thick, ]
(axis cs:0.974615029584651,0.421065183839321)
--(axis cs:0.988061769572839,0.488951826834612);

\path [draw=black,  thick, ]
(axis cs:0.870776732845699,-1.1)
--(axis cs:0.870776732845699,-1.1);

\path [draw=black,  thick, ]
(axis cs:0.870776732845699,-1.1)
--(axis cs:0.874613140254083,-1.02640849296999);

\path [draw=black,  thick, ]
(axis cs:0.874613140254083,-1.02640849296999)
--(axis cs:0.878589559264623,-0.952852997680074);

\path [draw=black,  thick, ]
(axis cs:0.878589559264623,-0.952852997680074)
--(axis cs:0.882716439469958,-0.879337650506208);

\path [draw=black,  thick, ]
(axis cs:0.882716439469958,-0.879337650506208)
--(axis cs:0.88700542399765,-0.805867259879151);

\path [draw=black,  thick, ]
(axis cs:0.88700542399765,-0.805867259879151)
--(axis cs:0.891469536103735,-0.732447430126916);

\path [draw=black,  thick, ]
(axis cs:0.891469536103735,-0.732447430126916)
--(axis cs:0.896123403297526,-0.659084701324986);

\path [draw=black,  thick, ]
(axis cs:0.896123403297526,-0.659084701324986)
--(axis cs:0.900983523331804,-0.585786788079633);

\path [draw=black,  thick, ]
(axis cs:0.900983523331804,-0.585786788079633)
--(axis cs:0.906068587935896,-0.512562863542152);

\path [draw=black,  thick, ]
(axis cs:0.906068587935896,-0.512562863542152)
--(axis cs:0.911399881866,-0.43942386246371);

\path [draw=black,  thick, ]
(axis cs:0.911399881866,-0.43942386246371)
--(axis cs:0.917001770489862,-0.366382916380809);

\path [draw=black,  thick, ]
(axis cs:0.905607802159527,-1.1)
--(axis cs:0.905607802159527,-1.1);

\path [draw=black,  thick, ]
(axis cs:0.905607802159527,-1.1)
--(axis cs:0.909444209567911,-1.02640849296999);

\path [draw=black,  thick, ]
(axis cs:0.909444209567911,-1.02640849296999)
--(axis cs:0.913420628578451,-0.952852997680074);

\path [draw=black,  thick, ]
(axis cs:0.913420628578451,-0.952852997680074)
--(axis cs:0.917547508783786,-0.879337650506208);

\path [draw=black,  thick, ]
(axis cs:0.917547508783786,-0.879337650506208)
--(axis cs:0.921836493311478,-0.805867259879151);

\path [draw=black,  thick, ]
(axis cs:0.921836493311478,-0.805867259879151)
--(axis cs:0.926300605417563,-0.732447430126916);

\path [draw=black,  thick, ]
(axis cs:0.926300605417563,-0.732447430126916)
--(axis cs:0.930954472611354,-0.659084701324986);

\path [draw=black,  thick, ]
(axis cs:0.930954472611354,-0.659084701324986)
--(axis cs:0.935814592645632,-0.585786788079633);

\path [draw=black,  thick, ]
(axis cs:0.935814592645632,-0.585786788079633)
--(axis cs:0.940899657249724,-0.512562863542152);

\path [draw=black,  thick, ]
(axis cs:0.940899657249724,-0.512562863542152)
--(axis cs:0.946230951179828,-0.43942386246371);

\path [draw=black,  thick, ]
(axis cs:0.946230951179828,-0.43942386246371)
--(axis cs:0.95183283980369,-0.366382916380809);

\path [draw=black,  thick, ]
(axis cs:0.95183283980369,-0.366382916380809)
--(axis cs:0.957733361962308,-0.293456037747442);

\path [draw=black,  thick, ]
(axis cs:0.957733361962308,-0.293456037747442)
--(axis cs:0.963964982568735,-0.220662832464326);

\path [draw=black,  thick, ]
(axis cs:0.963964982568735,-0.220662832464326)
--(axis cs:0.970565538160415,-0.148027452676497);

\path [draw=black,  thick, ]
(axis cs:0.970565538160415,-0.148027452676497)
--(axis cs:0.97757940948733,-0.0755801279241768);

\path [draw=black,  thick, ]
(axis cs:0.97757940948733,-0.0755801279241768)
--(axis cs:0.98505901387208,-0.00335918053706608);

\path [draw=black,  thick, ]
(axis cs:0.98505901387208,-0.00335918053706608)
--(axis cs:0.993066730437668,0.0685864041569575);

\path [draw=black,  thick, ]
(axis cs:0.940438871473354,-1.1)
--(axis cs:0.940438871473354,-1.1);

\path [draw=black,  thick, ]
(axis cs:0.940438871473354,-1.1)
--(axis cs:0.944275278881739,-1.02640849296999);

\path [draw=black,  thick, ]
(axis cs:0.944275278881739,-1.02640849296999)
--(axis cs:0.948251697892278,-0.952852997680074);

\path [draw=black,  thick, ]
(axis cs:0.948251697892278,-0.952852997680074)
--(axis cs:0.952378578097614,-0.879337650506208);

\path [draw=black,  thick, ]
(axis cs:0.952378578097614,-0.879337650506208)
--(axis cs:0.956667562625306,-0.805867259879151);

\path [draw=black,  thick, ]
(axis cs:0.956667562625306,-0.805867259879151)
--(axis cs:0.961131674731391,-0.732447430126916);

\path [draw=black,  thick, ]
(axis cs:0.961131674731391,-0.732447430126916)
--(axis cs:0.965785541925182,-0.659084701324986);

\path [draw=black,  thick, ]
(axis cs:0.965785541925182,-0.659084701324986)
--(axis cs:0.97064566195946,-0.585786788079633);

\path [draw=black,  thick, ]
(axis cs:0.97064566195946,-0.585786788079633)
--(axis cs:0.975730726563552,-0.512562863542152);

\path [draw=black,  thick, ]
(axis cs:0.975730726563552,-0.512562863542152)
--(axis cs:0.981062020493656,-0.439423862463709);

\path [draw=black,  thick, ]
(axis cs:0.981062020493656,-0.439423862463709)
--(axis cs:0.986663909117518,-0.366382916380809);

\path [draw=black,  thick, ]
(axis cs:0.975269940787182,-1.1)
--(axis cs:0.975269940787182,-1.1);

\path [draw=black,  thick, ]
(axis cs:0.975269940787182,-1.1)
--(axis cs:0.979106348195567,-1.02640849296999);

\path [draw=black,  thick, ]
(axis cs:0.979106348195567,-1.02640849296999)
--(axis cs:0.983082767206106,-0.952852997680074);

\path [draw=black,  thick, ]
(axis cs:0.983082767206106,-0.952852997680074)
--(axis cs:0.987209647411442,-0.879337650506208);

\path [draw=black,  thick, ]
(axis cs:0.987209647411442,-0.879337650506208)
--(axis cs:0.991498631939134,-0.805867259879151);

\path [draw=black,  thick, ]
(axis cs:0.991498631939134,-0.805867259879151)
--(axis cs:0.995962744045219,-0.732447430126916);

\path [draw=black,  thick, ]
(axis cs:0,1.04559386973179)
--(axis cs:0.0331956791360276,1.03369045645789);

\path [draw=black,  thick, ]
(axis cs:0.0331956791360276,1.03369045645789)
--(axis cs:0.0665977487451423,1.02485011837015);

\path [draw=black,  thick, ]
(axis cs:0.0665977487451423,1.02485011837015)
--(axis cs:0.10010027270659,1.01831348027576);

\path [draw=black,  thick, ]
(axis cs:0.10010027270659,1.01831348027576)
--(axis cs:0.133675693503629,1.01348770968597);

\path [draw=black,  thick, ]
(axis cs:0.133675693503629,1.01348770968597)
--(axis cs:0.16729289187721,1.00992996898522);

\path [draw=black,  thick, ]
(axis cs:0.16729289187721,1.00992996898522)
--(axis cs:0.200925843345007,1.00730967585338);

\path [draw=black,  thick, ]
(axis cs:0.200925843345007,1.00730967585338)
--(axis cs:0.234558794812805,1.00538081852632);

\path [draw=black,  thick, ]
(axis cs:0.234558794812805,1.00538081852632)
--(axis cs:0.268191746280602,1.00396094280977);

\path [draw=black,  thick, ]
(axis cs:0.268191746280602,1.00396094280977)
--(axis cs:0.301824697748399,1.0029157400246);

\path [draw=black,  thick, ]
(axis cs:0.301824697748399,1.0029157400246)
--(axis cs:0.335457649216196,1.00214634249958);

\path [draw=black,  thick, ]
(axis cs:0,0.968965517241372)
--(axis cs:0.0334337927178649,0.977115251261381);

\path [draw=black,  thick, ]
(axis cs:0.0334337927178649,0.977115251261381)
--(axis cs:0.0669582069871111,0.983138126746697);

\path [draw=black,  thick, ]
(axis cs:0.0669582069871111,0.983138126746697)
--(axis cs:0.100549851162386,0.987583138056833);

\path [draw=black,  thick, ]
(axis cs:0.100549851162386,0.987583138056833)
--(axis cs:0.134174143874722,0.990858978195541);

\path [draw=black,  thick, ]
(axis cs:0.134174143874722,0.990858978195541)
--(axis cs:0.167807095342519,0.993271086097171);

\path [draw=black,  thick, ]
(axis cs:0.167807095342519,0.993271086097171)
--(axis cs:0.201440046810316,0.995046693544741);

\path [draw=black,  thick, ]
(axis cs:0,0.739080459770108)
--(axis cs:0.0239967575027227,0.790835646805221);

\path [draw=black,  thick, ]
(axis cs:0.0239967575027227,0.790835646805221)
--(axis cs:0.0505428587379949,0.836117019736384);

\path [draw=black,  thick, ]
(axis cs:0.0505428587379949,0.836117019736384)
--(axis cs:0.079346926390587,0.874147935117835);

\path [draw=black,  thick, ]
(axis cs:0.079346926390587,0.874147935117835)
--(axis cs:0.109839034670343,0.90478116664363);

\path [draw=black,  thick, ]
(axis cs:0.109839034670343,0.90478116664363)
--(axis cs:0.141619828169412,0.928767231108317);

\path [draw=black,  thick, ]
(axis cs:0,0.585823754789266)
--(axis cs:0.017777896987843,0.648663500320582);

\path [draw=black,  thick, ]
(axis cs:0.017777896987843,0.648663500320582)
--(axis cs:0.0378208363451277,0.70807418207055);

\path [draw=black,  thick, ]
(axis cs:0.0378208363451277,0.70807418207055)
--(axis cs:0.0603761076652313,0.762912390809904);

\path [draw=black,  thick, ]
(axis cs:0.0603761076652313,0.762912390809904)
--(axis cs:0.085531798746953,0.81191149103758);

\path [draw=black,  thick, ]
(axis cs:0.085531798746953,0.81191149103758)
--(axis cs:0.113138996579018,0.854017468994606);

\path [draw=black,  thick, ]
(axis cs:0,0.355938697318002)
--(axis cs:0.0122132919335744,0.424951515670444);

\path [draw=black,  thick, ]
(axis cs:0.0122132919335744,0.424951515670444)
--(axis cs:0.0257407559729903,0.492760264737525);

\path [draw=black,  thick, ]
(axis cs:0.0257407559729903,0.492760264737525)
--(axis cs:0.0408256748133409,0.55894753900337);

\path [draw=black,  thick, ]
(axis cs:0.0408256748133409,0.55894753900337)
--(axis cs:0.0577500415557912,0.622926118334843);

\path [draw=black,  thick, ]
(axis cs:0.0577500415557912,0.622926118334843)
--(axis cs:0.0768173202518678,0.683887159649256);

\path [draw=black,  thick, ]
(axis cs:0.0768173202518678,0.683887159649256)
--(axis cs:0.0983076819137764,0.740777839798891);

\path [draw=black,  thick, ]
(axis cs:0.0983076819137764,0.740777839798891)
--(axis cs:0.122385597274331,0.792348239328579);

\path [draw=black,  thick, ]
(axis cs:0.122385597274331,0.792348239328579)
--(axis cs:0.149005941057883,0.837409992945186);

\path [draw=black,  thick, ]
(axis cs:0.149005941057883,0.837409992945186)
--(axis cs:0.177869690821262,0.875206766934472);

\path [draw=black,  thick, ]
(axis cs:0.177869690821262,0.875206766934472)
--(axis cs:0.208427192825188,0.90563653480026);

\path [draw=black,  thick, ]
(axis cs:0.208427192825188,0.90563653480026)
--(axis cs:0.240237786792532,0.929425515488344);

\path [draw=black,  thick, ]
(axis cs:0,0.126053639846739)
--(axis cs:0.00915862567390096,0.197329510568814);

\path [draw=black,  thick, ]
(axis cs:0.00915862567390096,0.197329510568814)
--(axis cs:0.0190967316555956,0.268096139202819);

\path [draw=black,  thick, ]
(axis cs:0.0190967316555956,0.268096139202819)
--(axis cs:0.0299432024182597,0.338211351170992);

\path [draw=black,  thick, ]
(axis cs:0.0299432024182597,0.338211351170992)
--(axis cs:0.0418558426660709,0.407479973499387);

\path [draw=black,  thick, ]
(axis cs:0.0418558426660709,0.407479973499387)
--(axis cs:0.0550274465008573,0.475630276805024);

\path [draw=black,  thick, ]
(axis cs:0.0550274465008573,0.475630276805024)
--(axis cs:0.0696908253837861,0.542279979784056);

\path [draw=black,  thick, ]
(axis cs:0,-0.103831417624525)
--(axis cs:0.00729100852995669,-0.0315169226806951);

\path [draw=black,  thick, ]
(axis cs:0.00729100852995669,-0.0315169226806951)
--(axis cs:0.0150844583000776,0.0405428364234011);

\path [draw=black,  thick, ]
(axis cs:0.0150844583000776,0.0405428364234011)
--(axis cs:0.0234499566616259,0.112290533350214);

\path [draw=black,  thick, ]
(axis cs:0.0234499566616259,0.112290533350214)
--(axis cs:0.0324713442910672,0.183651350543042);

\path [draw=black,  thick, ]
(axis cs:0,-0.333716475095788)
--(axis cs:0.00604445243557521,-0.260846788501585);

\path [draw=black,  thick, ]
(axis cs:0.00604445243557521,-0.260846788501585)
--(axis cs:0.0124362211789357,-0.188120886359135);

\path [draw=black,  thick, ]
(axis cs:0.0124362211789357,-0.188120886359135)
--(axis cs:0.0192159017546987,-0.115565532987744);

\path [draw=black,  thick, ]
(axis cs:0.0192159017546987,-0.115565532987744)
--(axis cs:0.026431262038734,-0.0432143303704224);

\path [draw=black,  thick, ]
(axis cs:0.026431262038734,-0.0432143303704224)
--(axis cs:0.0341389278691902,0.0288901540016819);

\path [draw=black,  thick, ]
(axis cs:0.840563799942389,1.08287389523583)
--(axis cs:0.872778314423451,1.06163998056064);

\path [draw=black,  thick, ]
(axis cs:0.872778314423451,1.06163998056064)
--(axis cs:0.905607802159527,1.04559386973179);

\path [draw=black,  thick, ]
(axis cs:0.905607802159527,1.04559386973179)
--(axis cs:0.938803481295554,1.03369045645789);

\path [draw=black,  thick, ]
(axis cs:0.938803481295554,1.03369045645789)
--(axis cs:0.972205550904669,1.02485011837015);

\path [draw=black,  thick, ]
(axis cs:0.666408453373249,1.08287389523583)
--(axis cs:0.698622967854311,1.06163998056064);

\path [draw=black,  thick, ]
(axis cs:0.698622967854311,1.06163998056064)
--(axis cs:0.731452455590387,1.04559386973179);

\path [draw=black,  thick, ]
(axis cs:0.731452455590387,1.04559386973179)
--(axis cs:0.764648134726414,1.03369045645789);

\path [draw=black,  thick, ]
(axis cs:0.764648134726414,1.03369045645789)
--(axis cs:0.798050204335529,1.02485011837015);

\path [draw=black,  thick, ]
(axis cs:0.492253106804109,1.08287389523583)
--(axis cs:0.524467621285172,1.06163998056064);

\path [draw=black,  thick, ]
(axis cs:0.524467621285172,1.06163998056064)
--(axis cs:0.557297109021247,1.04559386973179);

\path [draw=black,  thick, ]
(axis cs:0.557297109021247,1.04559386973179)
--(axis cs:0.590492788157275,1.03369045645789);

\path [draw=black,  thick, ]
(axis cs:0.590492788157275,1.03369045645789)
--(axis cs:0.623894857766389,1.02485011837015);

\path [draw=black,  thick, ]
(axis cs:0.318097760234969,1.08287389523583)
--(axis cs:0.350312274716032,1.06163998056064);

\path [draw=black,  thick, ]
(axis cs:0.350312274716032,1.06163998056064)
--(axis cs:0.383141762452107,1.04559386973179);

\path [draw=black,  thick, ]
(axis cs:0.383141762452107,1.04559386973179)
--(axis cs:0.416337441588135,1.03369045645789);

\path [draw=black,  thick, ]
(axis cs:0.416337441588135,1.03369045645789)
--(axis cs:0.44973951119725,1.02485011837015);

\path [draw=black,  thick, ]
(axis cs:0.940438871473354,-0.180459770114946)
--(axis cs:0.947262107410346,-0.107924274847871);

\path [draw=black,  thick, ]
(axis cs:0.947262107410346,-0.107924274847871)
--(axis cs:0.954526555140442,-0.0355968445221779);

\path [draw=black,  thick, ]
(axis cs:0.954526555140442,-0.0355968445221779)
--(axis cs:0.962289881022137,0.0364787374429087);

\path [draw=black,  thick, ]
(axis cs:0.962289881022137,0.0364787374429087)
--(axis cs:0.970620975241788,0.108245924856019);

\path [draw=black,  thick, ]
(axis cs:0.970620975241788,0.108245924856019)
--(axis cs:0.979602771292042,0.179630932921796);

\path [draw=black,  thick, ]
(axis cs:0.979602771292042,0.179630932921796)
--(axis cs:0.989335815102333,0.250536032322685);

\path [draw=black,  thick, ]
(axis cs:0.989335815102333,0.250536032322685)
--(axis cs:0.999942722000258,0.320829632477436);

\path [draw=black,  thick, ]
(axis cs:0.999942722000258,0.320829632477436)
--(axis cs:1,0.321191429968564);

\path [draw=black,  thick, ]
(axis cs:0.85904869151673,-0.20844709137933)
--(axis cs:0.865715361702651,-0.135840991676376);

\path [draw=black,  thick, ]
(axis cs:0.865715361702651,-0.135840991676376)
--(axis cs:0.872803527344446,-0.0634288157928149);

\path [draw=black,  thick, ]
(axis cs:0.872803527344446,-0.0634288157928149)
--(axis cs:0.880367142578085,0.00874970108995798);

\path [draw=black,  thick, ]
(axis cs:0.880367142578085,0.00874970108995798)
--(axis cs:0.888470478735195,0.0806434792829556);

\path [draw=black,  thick, ]
(axis cs:0.888470478735195,0.0806434792829556)
--(axis cs:0.897190657345665,0.15218596608209);

\path [draw=black,  thick, ]
(axis cs:0.897190657345665,0.15218596608209)
--(axis cs:0.906620920754723,0.223289555044069);

\path [draw=black,  thick, ]
(axis cs:0.906620920754723,0.223289555044069)
--(axis cs:0.916874730299721,0.293837125100176);

\path [draw=black,  thick, ]
(axis cs:0.916874730299721,0.293837125100176)
--(axis cs:0.928090787875265,0.363669493794198);

\path [draw=black,  thick, ]
(axis cs:0.928090787875265,0.363669493794198)
--(axis cs:0.940438871473354,0.432567049808424);

\path [draw=black,  thick, ]
(axis cs:0.940438871473354,0.432567049808424)
--(axis cs:0.954127250499541,0.500220016066413);

\path [draw=black,  thick, ]
(axis cs:0.954127250499541,0.500220016066413)
--(axis cs:0.969403035251302,0.566196442795255);

\path [draw=black,  thick, ]
(axis cs:0.0585610049024304,0.286017505358437)
--(axis cs:0.0696621386276559,0.355938697318002);

\path [draw=black,  thick, ]
(axis cs:0.0696621386276559,0.355938697318002)
--(axis cs:0.0818754305612303,0.424951515670444);

\path [draw=black,  thick, ]
(axis cs:0.0818754305612303,0.424951515670444)
--(axis cs:0.0954028946006461,0.492760264737525);

\path [draw=black,  thick, ]
(axis cs:0.0954028946006461,0.492760264737525)
--(axis cs:0.110487813440997,0.55894753900337);

\path [draw=black,  thick, ]
(axis cs:0.110487813440997,0.55894753900337)
--(axis cs:0.127412180183447,0.622926118334843);

\path [draw=black,  thick, ]
(axis cs:0.127412180183447,0.622926118334843)
--(axis cs:0.146479458879524,0.683887159649256);

\path [draw=black,  thick, ]
(axis cs:0.146479458879524,0.683887159649256)
--(axis cs:0.167969820541432,0.740777839798891);

\path [draw=black,  thick, ]
(axis cs:0.167969820541432,0.740777839798891)
--(axis cs:0.192047735901987,0.792348239328579);

\path [draw=black,  thick, ]
(axis cs:0.192047735901987,0.792348239328579)
--(axis cs:0.218668079685539,0.837409992945186);

\path [draw=black,  thick, ]
(axis cs:0.104493207941484,-0.180459770114946)
--(axis cs:0.111316443878476,-0.107924274847871);

\path [draw=black,  thick, ]
(axis cs:0.111316443878476,-0.107924274847871)
--(axis cs:0.118580891608572,-0.0355968445221779);

\path [draw=black,  thick, ]
(axis cs:0.118580891608572,-0.0355968445221779)
--(axis cs:0.126344217490267,0.0364787374429087);

\path [draw=black,  thick, ]
(axis cs:0.126344217490267,0.0364787374429087)
--(axis cs:0.134675311709918,0.108245924856019);

\path [draw=black,  thick, ]
(axis cs:0.134675311709918,0.108245924856019)
--(axis cs:0.143657107760172,0.179630932921796);

\path [draw=black,  thick, ]
(axis cs:0.143657107760172,0.179630932921796)
--(axis cs:0.153390151570463,0.250536032322685);

\path [draw=black,  thick, ]
(axis cs:0.153390151570463,0.250536032322685)
--(axis cs:0.163997058468388,0.320829632477436);

\path [draw=black,  thick, ]
(axis cs:0.163997058468388,0.320829632477436)
--(axis cs:0.175627839770736,0.390331336394532);

\path [draw=black,  thick, ]
(axis cs:0.175627839770736,0.390331336394532)
--(axis cs:0.188465929899101,0.458790666837195);

\path [draw=black,  thick, ]
(axis cs:0.789386552889074,-0.20844709137933)
--(axis cs:0.796053223074995,-0.135840991676376);

\path [draw=black,  thick, ]
(axis cs:0.796053223074995,-0.135840991676376)
--(axis cs:0.80314138871679,-0.0634288157928149);

\path [draw=black,  thick, ]
(axis cs:0.80314138871679,-0.0634288157928149)
--(axis cs:0.810705003950429,0.00874970108995798);

\path [draw=black,  thick, ]
(axis cs:0.810705003950429,0.00874970108995798)
--(axis cs:0.818808340107539,0.0806434792829556);

\path [draw=black,  thick, ]
(axis cs:0.818808340107539,0.0806434792829556)
--(axis cs:0.827528518718009,0.15218596608209);

\path [draw=black,  thick, ]
(axis cs:0.827528518718009,0.15218596608209)
--(axis cs:0.836958782127067,0.223289555044069);

\path [draw=black,  thick, ]
(axis cs:0.836958782127067,0.223289555044069)
--(axis cs:0.847212591672065,0.293837125100176);

\path [draw=black,  thick, ]
(axis cs:0.847212591672065,0.293837125100176)
--(axis cs:0.858428649247609,0.363669493794198);

\path [draw=black,  thick, ]
(axis cs:0.858428649247609,0.363669493794198)
--(axis cs:0.870776732845699,0.432567049808424);

\path [draw=black,  thick, ]
(axis cs:0.870776732845699,0.432567049808424)
--(axis cs:0.884465111871885,0.500220016066413);

\path [draw=black,  thick, ]
(axis cs:0.884465111871885,0.500220016066413)
--(axis cs:0.899740896623646,0.566196442795255);

\path [draw=black,  thick, ]
(axis cs:0.17415534656914,-0.180459770114946)
--(axis cs:0.180978582506132,-0.107924274847871);

\path [draw=black,  thick, ]
(axis cs:0.180978582506132,-0.107924274847871)
--(axis cs:0.188243030236227,-0.0355968445221779);

\path [draw=black,  thick, ]
(axis cs:0.188243030236227,-0.0355968445221779)
--(axis cs:0.196006356117922,0.0364787374429087);

\path [draw=black,  thick, ]
(axis cs:0.196006356117922,0.0364787374429087)
--(axis cs:0.204337450337574,0.108245924856019);

\path [draw=black,  thick, ]
(axis cs:0.204337450337574,0.108245924856019)
--(axis cs:0.213319246387827,0.179630932921796);

\path [draw=black,  thick, ]
(axis cs:0.213319246387827,0.179630932921796)
--(axis cs:0.223052290198118,0.250536032322685);

\path [draw=black,  thick, ]
(axis cs:0.223052290198118,0.250536032322685)
--(axis cs:0.233659197096044,0.320829632477436);

\path [draw=black,  thick, ]
(axis cs:0.233659197096044,0.320829632477436)
--(axis cs:0.245289978398392,0.390331336394532);

\path [draw=black,  thick, ]
(axis cs:0.245289978398392,0.390331336394532)
--(axis cs:0.258128068526757,0.458790666837195);

\path [draw=black,  thick, ]
(axis cs:0.719724414261418,-0.20844709137933)
--(axis cs:0.726391084447339,-0.135840991676376);

\path [draw=black,  thick, ]
(axis cs:0.726391084447339,-0.135840991676376)
--(axis cs:0.733479250089135,-0.0634288157928149);

\path [draw=black,  thick, ]
(axis cs:0.733479250089135,-0.0634288157928149)
--(axis cs:0.741042865322773,0.00874970108995798);

\path [draw=black,  thick, ]
(axis cs:0.741042865322773,0.00874970108995798)
--(axis cs:0.749146201479883,0.0806434792829556);

\path [draw=black,  thick, ]
(axis cs:0.749146201479883,0.0806434792829556)
--(axis cs:0.757866380090353,0.15218596608209);

\path [draw=black,  thick, ]
(axis cs:0.757866380090353,0.15218596608209)
--(axis cs:0.767296643499412,0.223289555044069);

\path [draw=black,  thick, ]
(axis cs:0.767296643499412,0.223289555044069)
--(axis cs:0.777550453044409,0.293837125100176);

\path [draw=black,  thick, ]
(axis cs:0.777550453044409,0.293837125100176)
--(axis cs:0.788766510619953,0.363669493794198);

\path [draw=black,  thick, ]
(axis cs:0.788766510619953,0.363669493794198)
--(axis cs:0.801114594218043,0.432567049808424);

\path [draw=black,  thick, ]
(axis cs:0.801114594218043,0.432567049808424)
--(axis cs:0.814802973244229,0.500220016066413);

\path [draw=black,  thick, ]
(axis cs:0.814802973244229,0.500220016066413)
--(axis cs:0.83007875799599,0.566196442795255);

\path [draw=black,  thick, ]
(axis cs:0.243817485196796,-0.180459770114946)
--(axis cs:0.250640721133788,-0.107924274847871);

\path [draw=black,  thick, ]
(axis cs:0.250640721133788,-0.107924274847871)
--(axis cs:0.257905168863883,-0.0355968445221779);

\path [draw=black,  thick, ]
(axis cs:0.257905168863883,-0.0355968445221779)
--(axis cs:0.265668494745578,0.0364787374429087);

\path [draw=black,  thick, ]
(axis cs:0.265668494745578,0.0364787374429087)
--(axis cs:0.27399958896523,0.108245924856019);

\path [draw=black,  thick, ]
(axis cs:0.27399958896523,0.108245924856019)
--(axis cs:0.282981385015483,0.179630932921796);

\path [draw=black,  thick, ]
(axis cs:0.282981385015483,0.179630932921796)
--(axis cs:0.292714428825774,0.250536032322685);

\path [draw=black,  thick, ]
(axis cs:0.292714428825774,0.250536032322685)
--(axis cs:0.3033213357237,0.320829632477436);

\path [draw=black,  thick, ]
(axis cs:0.3033213357237,0.320829632477436)
--(axis cs:0.314952117026047,0.390331336394532);

\path [draw=black,  thick, ]
(axis cs:0.314952117026047,0.390331336394532)
--(axis cs:0.327790207154413,0.458790666837195);

\path [draw=black,  thick, ]
(axis cs:0.650062275633762,-0.20844709137933)
--(axis cs:0.656728945819684,-0.135840991676376);

\path [draw=black,  thick, ]
(axis cs:0.656728945819684,-0.135840991676376)
--(axis cs:0.663817111461479,-0.0634288157928149);

\path [draw=black,  thick, ]
(axis cs:0.663817111461479,-0.0634288157928149)
--(axis cs:0.671380726695117,0.00874970108995798);

\path [draw=black,  thick, ]
(axis cs:0.671380726695117,0.00874970108995798)
--(axis cs:0.679484062852227,0.0806434792829556);

\path [draw=black,  thick, ]
(axis cs:0.679484062852227,0.0806434792829556)
--(axis cs:0.688204241462697,0.15218596608209);

\path [draw=black,  thick, ]
(axis cs:0.688204241462697,0.15218596608209)
--(axis cs:0.697634504871756,0.223289555044069);

\path [draw=black,  thick, ]
(axis cs:0.697634504871756,0.223289555044069)
--(axis cs:0.707888314416754,0.293837125100176);

\path [draw=black,  thick, ]
(axis cs:0.707888314416754,0.293837125100176)
--(axis cs:0.719104371992297,0.363669493794198);

\path [draw=black,  thick, ]
(axis cs:0.719104371992297,0.363669493794198)
--(axis cs:0.731452455590387,0.432567049808424);

\path [draw=black,  thick, ]
(axis cs:0.731452455590387,0.432567049808424)
--(axis cs:0.745140834616573,0.500220016066413);

\path [draw=black,  thick, ]
(axis cs:0.745140834616573,0.500220016066413)
--(axis cs:0.760416619368334,0.566196442795255);

\path [draw=black,  thick, ]
(axis cs:0.580400137006106,-0.20844709137933)
--(axis cs:0.587066807192028,-0.135840991676376);

\path [draw=black,  thick, ]
(axis cs:0.587066807192028,-0.135840991676376)
--(axis cs:0.594154972833823,-0.0634288157928149);

\path [draw=black,  thick, ]
(axis cs:0.594154972833823,-0.0634288157928149)
--(axis cs:0.601718588067461,0.00874970108995798);

\path [draw=black,  thick, ]
(axis cs:0.601718588067461,0.00874970108995798)
--(axis cs:0.609821924224571,0.0806434792829556);

\path [draw=black,  thick, ]
(axis cs:0.609821924224571,0.0806434792829556)
--(axis cs:0.618542102835041,0.15218596608209);

\path [draw=black,  thick, ]
(axis cs:0.618542102835041,0.15218596608209)
--(axis cs:0.6279723662441,0.223289555044069);

\path [draw=black,  thick, ]
(axis cs:0.6279723662441,0.223289555044069)
--(axis cs:0.638226175789098,0.293837125100176);

\path [draw=black,  thick, ]
(axis cs:0.638226175789098,0.293837125100176)
--(axis cs:0.649442233364641,0.363669493794198);

\path [draw=black,  thick, ]
(axis cs:0.649442233364641,0.363669493794198)
--(axis cs:0.661790316962731,0.432567049808424);

\path [draw=black,  thick, ]
(axis cs:0.661790316962731,0.432567049808424)
--(axis cs:0.675478695988917,0.500220016066413);

\path [draw=black,  thick, ]
(axis cs:0.675478695988917,0.500220016066413)
--(axis cs:0.690754480740678,0.566196442795255);

\path [draw=black,  thick, ]
(axis cs:0.510737998378451,-0.20844709137933)
--(axis cs:0.517404668564372,-0.135840991676376);

\path [draw=black,  thick, ]
(axis cs:0.517404668564372,-0.135840991676376)
--(axis cs:0.524492834206167,-0.0634288157928149);

\path [draw=black,  thick, ]
(axis cs:0.524492834206167,-0.0634288157928149)
--(axis cs:0.532056449439805,0.00874970108995798);

\path [draw=black,  thick, ]
(axis cs:0.532056449439805,0.00874970108995798)
--(axis cs:0.540159785596915,0.0806434792829556);

\path [draw=black,  thick, ]
(axis cs:0.540159785596915,0.0806434792829556)
--(axis cs:0.548879964207385,0.15218596608209);

\path [draw=black,  thick, ]
(axis cs:0.548879964207385,0.15218596608209)
--(axis cs:0.558310227616444,0.223289555044069);

\path [draw=black,  thick, ]
(axis cs:0.558310227616444,0.223289555044069)
--(axis cs:0.568564037161442,0.293837125100176);

\path [draw=black,  thick, ]
(axis cs:0.568564037161442,0.293837125100176)
--(axis cs:0.579780094736986,0.363669493794198);

\path [draw=black,  thick, ]
(axis cs:0.579780094736986,0.363669493794198)
--(axis cs:0.592128178335075,0.432567049808424);

\path [draw=black,  thick, ]
(axis cs:0.592128178335075,0.432567049808424)
--(axis cs:0.605816557361261,0.500220016066413);

\path [draw=black,  thick, ]
(axis cs:0.605816557361261,0.500220016066413)
--(axis cs:0.621092342113022,0.566196442795255);

\path [draw=black,  thick, ]
(axis cs:0.441075859750795,-0.20844709137933)
--(axis cs:0.447742529936716,-0.135840991676376);

\path [draw=black,  thick, ]
(axis cs:0.447742529936716,-0.135840991676376)
--(axis cs:0.454830695578511,-0.0634288157928149);

\path [draw=black,  thick, ]
(axis cs:0.454830695578511,-0.0634288157928149)
--(axis cs:0.462394310812149,0.00874970108995798);

\path [draw=black,  thick, ]
(axis cs:0.462394310812149,0.00874970108995798)
--(axis cs:0.470497646969259,0.0806434792829556);

\path [draw=black,  thick, ]
(axis cs:0.470497646969259,0.0806434792829556)
--(axis cs:0.47921782557973,0.15218596608209);

\path [draw=black,  thick, ]
(axis cs:0.47921782557973,0.15218596608209)
--(axis cs:0.488648088988788,0.223289555044069);

\path [draw=black,  thick, ]
(axis cs:0.488648088988788,0.223289555044069)
--(axis cs:0.498901898533786,0.293837125100176);

\path [draw=black,  thick, ]
(axis cs:0.498901898533786,0.293837125100176)
--(axis cs:0.51011795610933,0.363669493794198);

\path [draw=black,  thick, ]
(axis cs:0.51011795610933,0.363669493794198)
--(axis cs:0.522466039707419,0.432567049808424);

\path [draw=black,  thick, ]
(axis cs:0.522466039707419,0.432567049808424)
--(axis cs:0.536154418733605,0.500220016066413);

\path [draw=black,  thick, ]
(axis cs:0.536154418733605,0.500220016066413)
--(axis cs:0.551430203485366,0.566196442795255);

\path [draw=black,  thick, ]
(axis cs:0.371413721123139,-0.20844709137933)
--(axis cs:0.37808039130906,-0.135840991676376);

\path [draw=black,  thick, ]
(axis cs:0.37808039130906,-0.135840991676376)
--(axis cs:0.385168556950855,-0.0634288157928149);

\path [draw=black,  thick, ]
(axis cs:0.385168556950855,-0.0634288157928149)
--(axis cs:0.392732172184494,0.00874970108995798);

\path [draw=black,  thick, ]
(axis cs:0.392732172184494,0.00874970108995798)
--(axis cs:0.400835508341604,0.0806434792829556);

\path [draw=black,  thick, ]
(axis cs:0.400835508341604,0.0806434792829556)
--(axis cs:0.409555686952074,0.15218596608209);

\path [draw=black,  thick, ]
(axis cs:0.409555686952074,0.15218596608209)
--(axis cs:0.418985950361132,0.223289555044069);

\path [draw=black,  thick, ]
(axis cs:0.418985950361132,0.223289555044069)
--(axis cs:0.42923975990613,0.293837125100176);

\path [draw=black,  thick, ]
(axis cs:0.42923975990613,0.293837125100176)
--(axis cs:0.440455817481674,0.363669493794198);

\path [draw=black,  thick, ]
(axis cs:0.440455817481674,0.363669493794198)
--(axis cs:0.452803901079763,0.432567049808424);

\path [draw=black,  thick, ]
(axis cs:0.452803901079763,0.432567049808424)
--(axis cs:0.46649228010595,0.500220016066413);

\path [draw=black,  thick, ]
(axis cs:0.46649228010595,0.500220016066413)
--(axis cs:0.48176806485771,0.566196442795255);

\path [draw=black,  thick, ]
(axis cs:0.301751582495483,-0.20844709137933)
--(axis cs:0.308418252681404,-0.135840991676376);

\path [draw=black,  thick, ]
(axis cs:0.308418252681404,-0.135840991676376)
--(axis cs:0.315506418323199,-0.0634288157928149);

\path [draw=black,  thick, ]
(axis cs:0.315506418323199,-0.0634288157928149)
--(axis cs:0.323070033556838,0.00874970108995798);

\path [draw=black,  thick, ]
(axis cs:0.323070033556838,0.00874970108995798)
--(axis cs:0.331173369713948,0.0806434792829556);

\path [draw=black,  thick, ]
(axis cs:0.331173369713948,0.0806434792829556)
--(axis cs:0.339893548324418,0.15218596608209);

\path [draw=black,  thick, ]
(axis cs:0.339893548324418,0.15218596608209)
--(axis cs:0.349323811733476,0.223289555044069);

\path [draw=black,  thick, ]
(axis cs:0.349323811733476,0.223289555044069)
--(axis cs:0.359577621278474,0.293837125100176);

\path [draw=black,  thick, ]
(axis cs:0.359577621278474,0.293837125100176)
--(axis cs:0.370793678854018,0.363669493794198);

\path [draw=black,  thick, ]
(axis cs:0.370793678854018,0.363669493794198)
--(axis cs:0.383141762452107,0.432567049808424);

\path [draw=black,  thick, ]
(axis cs:0.383141762452107,0.432567049808424)
--(axis cs:0.396830141478294,0.500220016066413);

\path [draw=black,  thick, ]
(axis cs:0.396830141478294,0.500220016066413)
--(axis cs:0.412105926230055,0.566196442795255);

\path [draw=black,  thick, fill=black]
(axis cs:0.108724277944453,0.234801691617669)
.. controls (axis cs:0.109291801599564,0.238768897654175) and (axis cs:0.109234519223599,0.238368472076023) .. (axis cs:0.108552430816559,0.233600414883214)
(axis cs:0.0959647494814366,0.200084680969925)
--(axis cs:0.108552430816559,0.233600414883214)
--(axis cs:0.107727868072605,0.173359465362415)
--(axis cs:0.0959647494814366,0.200084680969925)
--cycle;
\path [draw=black,  thick, fill=black]
(axis cs:0.0526531520427067,-0.779661256193173)
.. controls (axis cs:0.0528660402014118,-0.776159952463126) and (axis cs:0.0527818383250544,-0.777544793900814) .. (axis cs:0.0524005464136343,-0.783815780506238)
(axis cs:0.042632039250148,-0.829905585572951)
--(axis cs:0.0524005464136343,-0.783815780506238)
--(axis cs:0.0557916438442816,-0.842613201772199)
--(axis cs:0.042632039250148,-0.829905585572951)
--cycle;
\path [draw=black,  thick, fill=black]
(axis cs:0.144215816414453,-0.0506483848564583)
.. controls (axis cs:0.144601726992247,-0.0469221413145127) and (axis cs:0.14450633946803,-0.0478431763069352) .. (axis cs:0.143929653841803,-0.0534114898337259)
(axis cs:0.132505681868217,-0.0929978862498391)
--(axis cs:0.143929653841803,-0.0534114898337259)
--(axis cs:0.145021959189433,-0.113584748264551)
--(axis cs:0.132505681868217,-0.0929978862498391)
--cycle;
\path [draw=black,  thick, fill=black]
(axis cs:0.122315290670363,-0.779661256193173)
.. controls (axis cs:0.122528178829068,-0.776159952463126) and (axis cs:0.12244397695271,-0.777544793900814) .. (axis cs:0.12206268504129,-0.783815780506238)
(axis cs:0.112294177877804,-0.829905585572951)
--(axis cs:0.12206268504129,-0.783815780506238)
--(axis cs:0.125453782471938,-0.842613201772199)
--(axis cs:0.112294177877804,-0.829905585572951)
--cycle;
\path [draw=black,  thick, fill=black]
(axis cs:0.213877955042109,-0.0506483848564583)
.. controls (axis cs:0.214263865619903,-0.0469221413145127) and (axis cs:0.214168478095686,-0.0478431763069352) .. (axis cs:0.213591792469459,-0.0534114898337259)
(axis cs:0.202167820495873,-0.0929978862498391)
--(axis cs:0.213591792469459,-0.0534114898337259)
--(axis cs:0.214684097817089,-0.113584748264551)
--(axis cs:0.202167820495873,-0.0929978862498391)
--cycle;
\path [draw=black,  thick, fill=black]
(axis cs:0.191977429298019,-0.779661256193173)
.. controls (axis cs:0.192190317456724,-0.776159952463126) and (axis cs:0.192106115580366,-0.777544793900814) .. (axis cs:0.191724823668946,-0.783815780506238)
(axis cs:0.18195631650546,-0.829905585572951)
--(axis cs:0.191724823668946,-0.783815780506238)
--(axis cs:0.195115921099593,-0.842613201772199)
--(axis cs:0.18195631650546,-0.829905585572951)
--cycle;
\path [draw=black,  thick, fill=black]
(axis cs:0.283540093669764,-0.0506483848564583)
.. controls (axis cs:0.283926004247558,-0.0469221413145127) and (axis cs:0.283830616723341,-0.0478431763069352) .. (axis cs:0.283253931097114,-0.0534114898337259)
(axis cs:0.271829959123528,-0.0929978862498391)
--(axis cs:0.283253931097114,-0.0534114898337259)
--(axis cs:0.284346236444745,-0.113584748264551)
--(axis cs:0.271829959123528,-0.0929978862498391)
--cycle;
\path [draw=black,  thick, fill=black]
(axis cs:0.261639567925675,-0.779661256193173)
.. controls (axis cs:0.261852456084379,-0.776159952463126) and (axis cs:0.261768254208022,-0.777544793900814) .. (axis cs:0.261386962296602,-0.783815780506238)
(axis cs:0.251618455133115,-0.829905585572951)
--(axis cs:0.261386962296602,-0.783815780506238)
--(axis cs:0.264778059727249,-0.842613201772199)
--(axis cs:0.251618455133115,-0.829905585572951)
--cycle;
\path [draw=black,  thick, fill=black]
(axis cs:0.35320223229742,-0.0506483848564583)
.. controls (axis cs:0.353588142875214,-0.0469221413145127) and (axis cs:0.353492755350998,-0.0478431763069352) .. (axis cs:0.35291606972477,-0.0534114898337259)
(axis cs:0.341492097751184,-0.0929978862498391)
--(axis cs:0.35291606972477,-0.0534114898337259)
--(axis cs:0.354008375072401,-0.113584748264551)
--(axis cs:0.341492097751184,-0.0929978862498391)
--cycle;
\path [draw=black,  thick, fill=black]
(axis cs:0.33130170655333,-0.779661256193173)
.. controls (axis cs:0.331514594712035,-0.776159952463126) and (axis cs:0.331430392835678,-0.777544793900814) .. (axis cs:0.331049100924258,-0.783815780506238)
(axis cs:0.321280593760771,-0.829905585572951)
--(axis cs:0.331049100924258,-0.783815780506238)
--(axis cs:0.334440198354905,-0.842613201772199)
--(axis cs:0.321280593760771,-0.829905585572951)
--cycle;
\path [draw=black,  thick, fill=black]
(axis cs:0.422864370925077,-0.0506483848564583)
.. controls (axis cs:0.42325028150287,-0.0469221413145127) and (axis cs:0.423154893978653,-0.0478431763069352) .. (axis cs:0.422578208352426,-0.0534114898337259)
(axis cs:0.41115423637884,-0.0929978862498391)
--(axis cs:0.422578208352426,-0.0534114898337259)
--(axis cs:0.423670513700057,-0.113584748264551)
--(axis cs:0.41115423637884,-0.0929978862498391)
--cycle;
\path [draw=black,  thick, fill=black]
(axis cs:0.400963845180986,-0.779661256193172)
.. controls (axis cs:0.401176733339691,-0.776159952463126) and (axis cs:0.401092531463334,-0.777544793900814) .. (axis cs:0.400711239551914,-0.783815780506237)
(axis cs:0.390942732388428,-0.829905585572951)
--(axis cs:0.400711239551914,-0.783815780506237)
--(axis cs:0.404102336982561,-0.842613201772199)
--(axis cs:0.390942732388428,-0.829905585572951)
--cycle;
\path [draw=black,  thick, fill=black]
(axis cs:0.492526509552732,-0.0506483848564583)
.. controls (axis cs:0.492912420130526,-0.0469221413145127) and (axis cs:0.492817032606309,-0.0478431763069352) .. (axis cs:0.492240346980082,-0.0534114898337259)
(axis cs:0.480816375006496,-0.0929978862498391)
--(axis cs:0.492240346980082,-0.0534114898337259)
--(axis cs:0.493332652327713,-0.113584748264551)
--(axis cs:0.480816375006496,-0.0929978862498391)
--cycle;
\path [draw=black,  thick, fill=black]
(axis cs:0.470625983808642,-0.779661256193173)
.. controls (axis cs:0.470838871967347,-0.776159952463126) and (axis cs:0.47075467009099,-0.777544793900814) .. (axis cs:0.470373378179569,-0.783815780506238)
(axis cs:0.460604871016083,-0.829905585572951)
--(axis cs:0.470373378179569,-0.783815780506238)
--(axis cs:0.473764475610217,-0.842613201772199)
--(axis cs:0.460604871016083,-0.829905585572951)
--cycle;
\path [draw=black,  thick, fill=black]
(axis cs:0.562188648180388,-0.0506483848564583)
.. controls (axis cs:0.562574558758182,-0.0469221413145127) and (axis cs:0.562479171233966,-0.0478431763069356) .. (axis cs:0.561902485607739,-0.0534114898337272)
(axis cs:0.550478513634155,-0.0929978862498511)
--(axis cs:0.561902485607739,-0.0534114898337272)
--(axis cs:0.562994790955373,-0.113584748264551)
--(axis cs:0.550478513634155,-0.0929978862498511)
--cycle;
\path [draw=black,  thick, fill=black]
(axis cs:0.540288122436298,-0.779661256193173)
.. controls (axis cs:0.540501010595003,-0.776159952463126) and (axis cs:0.540416808718646,-0.777544793900814) .. (axis cs:0.540035516807226,-0.783815780506238)
(axis cs:0.530267009643739,-0.829905585572951)
--(axis cs:0.540035516807226,-0.783815780506238)
--(axis cs:0.543426614237873,-0.842613201772199)
--(axis cs:0.530267009643739,-0.829905585572951)
--cycle;
\path [draw=black,  thick, fill=black]
(axis cs:0.631850786808044,-0.0506483848564583)
.. controls (axis cs:0.632236697385838,-0.0469221413145127) and (axis cs:0.632141309861621,-0.0478431763069352) .. (axis cs:0.631564624235394,-0.0534114898337259)
(axis cs:0.620140652261808,-0.0929978862498391)
--(axis cs:0.631564624235394,-0.0534114898337259)
--(axis cs:0.632656929583025,-0.113584748264551)
--(axis cs:0.620140652261808,-0.0929978862498391)
--cycle;
\path [draw=black,  thick, fill=black]
(axis cs:0.609950261063954,-0.779661256193173)
.. controls (axis cs:0.610163149222659,-0.776159952463126) and (axis cs:0.610078947346302,-0.777544793900814) .. (axis cs:0.609697655434882,-0.783815780506238)
(axis cs:0.599929148271395,-0.829905585572951)
--(axis cs:0.609697655434882,-0.783815780506238)
--(axis cs:0.613088752865529,-0.842613201772199)
--(axis cs:0.599929148271395,-0.829905585572951)
--cycle;
\path [draw=black,  thick, fill=black]
(axis cs:0.7015129254357,-0.0506483848564583)
.. controls (axis cs:0.701898836013494,-0.0469221413145127) and (axis cs:0.701803448489277,-0.0478431763069352) .. (axis cs:0.70122676286305,-0.0534114898337259)
(axis cs:0.689802790889464,-0.0929978862498391)
--(axis cs:0.70122676286305,-0.0534114898337259)
--(axis cs:0.70231906821068,-0.113584748264551)
--(axis cs:0.689802790889464,-0.0929978862498391)
--cycle;
\path [draw=black,  thick, fill=black]
(axis cs:0.67961239969161,-0.779661256193173)
.. controls (axis cs:0.679825287850315,-0.776159952463126) and (axis cs:0.679741085973957,-0.777544793900814) .. (axis cs:0.679359794062537,-0.783815780506238)
(axis cs:0.669591286899051,-0.829905585572951)
--(axis cs:0.679359794062537,-0.783815780506238)
--(axis cs:0.682750891493185,-0.842613201772199)
--(axis cs:0.669591286899051,-0.829905585572951)
--cycle;
\path [draw=black,  thick, fill=black]
(axis cs:0.764014113739086,-0.122876062100862)
.. controls (axis cs:0.764371428473025,-0.119185304834021) and (axis cs:0.764274636298312,-0.120185085666617) .. (axis cs:0.763723737214946,-0.125875404598651)
(axis cs:0.752533357367907,-0.166507644272972)
--(axis cs:0.763723737214946,-0.125875404598651)
--(axis cs:0.7651661434607,-0.185931440521731)
--(axis cs:0.752533357367907,-0.166507644272972)
--cycle;
\path [draw=black,  thick, fill=black]
(axis cs:0.749274538319265,-0.779661256193173)
.. controls (axis cs:0.749487426477971,-0.776159952463126) and (axis cs:0.749403224601613,-0.777544793900814) .. (axis cs:0.749021932690193,-0.783815780506238)
(axis cs:0.739253425526707,-0.829905585572951)
--(axis cs:0.749021932690193,-0.783815780506238)
--(axis cs:0.75241303012084,-0.842613201772199)
--(axis cs:0.739253425526707,-0.829905585572951)
--cycle;
\path [draw=black,  thick, fill=black]
(axis cs:0.826945098500948,-0.195304289227853)
.. controls (axis cs:0.827277060037053,-0.191651240342039) and (axis cs:0.827179457298966,-0.192725303252472) .. (axis cs:0.826652290286688,-0.19852647795915)
(axis cs:0.815676078602398,-0.240076156397663)
--(axis cs:0.826652290286688,-0.19852647795915)
--(axis cs:0.828407366760115,-0.258450175331657)
--(axis cs:0.815676078602398,-0.240076156397663)
--cycle;
\path [draw=black,  thick, fill=black]
(axis cs:0.818936676946922,-0.779661256193173)
.. controls (axis cs:0.819149565105626,-0.776159952463126) and (axis cs:0.819065363229268,-0.777544793900814) .. (axis cs:0.818684071317848,-0.783815780506237)
(axis cs:0.808915564154359,-0.829905585572939)
--(axis cs:0.818684071317848,-0.783815780506237)
--(axis cs:0.822075168748492,-0.842613201772202)
--(axis cs:0.808915564154359,-0.829905585572939)
--cycle;
\path [draw=black,  thick, fill=black]
(axis cs:0.884247984611758,-0.340708951783808)
.. controls (axis cs:0.884538977159619,-0.337112460210581) and (axis cs:0.884442819007046,-0.338300916712189) .. (axis cs:0.883959510154039,-0.344274321288633)
(axis cs:0.873360644969517,-0.387351854848138)
--(axis cs:0.883959510154039,-0.344274321288633)
--(axis cs:0.886247700614958,-0.403911691704867)
--(axis cs:0.873360644969517,-0.387351854848138)
--cycle;
\path [draw=black,  thick, fill=black]
(axis cs:0.888598815574578,-0.779661256193173)
.. controls (axis cs:0.888811703733282,-0.776159952463126) and (axis cs:0.888727501856925,-0.777544793900814) .. (axis cs:0.888346209945505,-0.783815780506238)
(axis cs:0.878577702782019,-0.829905585572951)
--(axis cs:0.888346209945505,-0.783815780506238)
--(axis cs:0.891737307376152,-0.842613201772199)
--(axis cs:0.878577702782019,-0.829905585572951)
--cycle;
\path [draw=black,  thick, fill=black]
(axis cs:0.937619691262416,-0.559793725023603)
.. controls (axis cs:0.937865502490837,-0.556254091952699) and (axis cs:0.937774822667436,-0.557559863474351) .. (axis cs:0.937347651792214,-0.563711039588557)
(axis cs:0.927211110792362,-0.608520908861821)
--(axis cs:0.937347651792214,-0.563711039588557)
--(axis cs:0.940260990881411,-0.622913849170742)
--(axis cs:0.927211110792362,-0.608520908861821)
--cycle;
\path [draw=black,  thick, fill=black]
(axis cs:0.958260954202233,-0.779661256193172)
.. controls (axis cs:0.958473842360938,-0.776159952463126) and (axis cs:0.958389640484581,-0.777544793900814) .. (axis cs:0.958008348573161,-0.783815780506237)
(axis cs:0.948239841409674,-0.829905585572951)
--(axis cs:0.958008348573161,-0.783815780506237)
--(axis cs:0.961399446003808,-0.842613201772199)
--(axis cs:0.948239841409674,-0.829905585572951)
--cycle;
\path [draw=black,  thick, fill=black]
(axis cs:0.984559819545223,-0.926541108286303)
.. controls (axis cs:0.984755282133073,-0.923059180221915) and (axis cs:0.984675325026763,-0.924483518738421) .. (axis cs:0.984319948226291,-0.93081412383582)
(axis cs:0.974756935582599,-0.977583354032208)
--(axis cs:0.984319948226291,-0.93081412383582)
--(axis cs:0.987970732148512,-0.98936405130931)
--(axis cs:0.974756935582599,-0.977583354032208)
--cycle;
\path [draw=black,  thick, fill=black]
(axis cs:0.140454942980333,1.01277025514036)
.. controls (axis cs:0.141542108818047,1.01265519932559) and (axis cs:0.141368164910612,1.01267360797798) .. (axis cs:0.139933111258028,1.01282548109753)
(axis cs:0.126577187603069,1.04122908644702)
--(axis cs:0.139933111258028,1.01282548109753)
--(axis cs:0.126217734587464,0.987286857711129)
--(axis cs:0.126577187603069,1.04122908644702)
--cycle;
\path [draw=black,  thick, fill=black]
(axis cs:0.0737323032001913,0.984034508422031)
.. controls (axis cs:0.0748186426260466,0.984178258189366) and (axis cs:0.0746441225692478,0.984155164838463) .. (axis cs:0.0732087430297947,0.983965228369325)
(axis cs:0.0594511039522772,1.00914024216188)
--(axis cs:0.0732087430297947,0.983965228369325)
--(axis cs:0.059900453979727,0.955208718058802)
--(axis cs:0.0594511039522772,1.00914024216188)
--cycle;
\path [draw=black,  thick, fill=black]
(axis cs:0.0569703289124261,0.844603410522186)
.. controls (axis cs:0.0574843144603003,0.845282041787542) and (axis cs:0.0568007591791952,0.844379522276486) .. (axis cs:0.0549196630691109,0.841895851989018)
(axis cs:0.0399370898987619,0.850536739062097)
--(axis cs:0.0549196630691109,0.841895851989018)
--(axis cs:0.0441955223249393,0.799313582976092)
--(axis cs:0.0399370898987619,0.850536739062097)
--cycle;
\path [draw=black,  thick, fill=black]
(axis cs:0.0436028272841193,0.722131828353832)
.. controls (axis cs:0.045434708857806,0.726585647715964) and (axis cs:0.0461896343283194,0.728421083873975) .. (axis cs:0.0458676036956596,0.727638136827866)
(axis cs:0.0307825191222935,0.722567354653935)
--(axis cs:0.0458676036956596,0.727638136827866)
--(axis cs:0.0378344765364282,0.67650204378045)
--(axis cs:0.0307825191222935,0.722567354653935)
--cycle;
\path [draw=black,  thick, fill=black]
(axis cs:0.0630289219369802,0.639803516003433)
.. controls (axis cs:0.06444717492593,0.644337890332971) and (axis cs:0.0648814041295076,0.645726188308847) .. (axis cs:0.0643316095477131,0.64396840993106)
(axis cs:0.0495333748078652,0.631246304726357)
--(axis cs:0.0643316095477131,0.64396840993106)
--(axis cs:0.0580065411621011,0.589156045479483)
--(axis cs:0.0495333748078652,0.631246304726357)
--cycle;
\path [draw=black,  thick, fill=black]
(axis cs:0.0226504337462927,0.291068457186533)
.. controls (axis cs:0.0232736115098377,0.29509688651999) and (axis cs:0.0232347511836842,0.29484568038437) .. (axis cs:0.0225338527678323,0.290314838779673)
(axis cs:0.00966505280200436,0.258539853569617)
--(axis cs:0.0225338527678323,0.290314838779673)
--(axis cs:0.021191175879965,0.230222088043069)
--(axis cs:0.00966505280200436,0.258539853569617)
--cycle;
\path [draw=black,  thick, fill=black]
(axis cs:0.00997381228383154,-0.00671119505941209)
.. controls (axis cs:0.0103784526608935,-0.00296981108249035) and (axis cs:0.0102837573504346,-0.00384538242268458) .. (axis cs:0.00968972635245469,-0.00933790907999477)
(axis cs:-0.00188701132022628,-0.0482130761636059)
--(axis cs:0.00968972635245469,-0.00933790907999477)
--(axis cs:0.01054759803261,-0.0695714710026278)
--(axis cs:-0.00188701132022628,-0.0482130761636059)
--cycle;
\path [draw=black,  thick, fill=black]
(axis cs:0.0147965298950092,-0.162861136869974)
.. controls (axis cs:0.0151397070856119,-0.159188494471129) and (axis cs:0.0150426369052614,-0.160227328256652) .. (axis cs:0.0145053193539579,-0.165977638226543)
(axis cs:0.00343549993937886,-0.207131020308656)
--(axis cs:0.0145053193539579,-0.165977638226543)
--(axis cs:0.0161246775042161,-0.225961993961558)
--(axis cs:0.00343549993937886,-0.207131020308656)
--cycle;
\path [draw=black,  thick, fill=black]
(axis cs:0.879494894189768,1.05835710925337)
.. controls (axis cs:0.880489334844729,1.05787105521895) and (axis cs:0.880231603719073,1.05799702679181) .. (axis cs:0.878721700812799,1.05873502397195)
(axis cs:0.866106151567378,1.0920839319286)
--(axis cs:0.878721700812799,1.05873502397195)
--(axis cs:0.864457814336927,1.03852401228917)
--(axis cs:0.866106151567378,1.0920839319286)
--cycle;
\path [draw=black,  thick, fill=black]
(axis cs:0.705339547620628,1.05835710925337)
.. controls (axis cs:0.706333988275589,1.05787105521895) and (axis cs:0.706076257149933,1.05799702679181) .. (axis cs:0.70456635424366,1.05873502397195)
(axis cs:0.691950804998238,1.0920839319286)
--(axis cs:0.70456635424366,1.05873502397195)
--(axis cs:0.690302467767788,1.03852401228917)
--(axis cs:0.691950804998238,1.0920839319286)
--cycle;
\path [draw=black,  thick, fill=black]
(axis cs:0.531184201051488,1.05835710925337)
.. controls (axis cs:0.532178641706449,1.05787105521895) and (axis cs:0.531920910580793,1.05799702679181) .. (axis cs:0.53041100767452,1.05873502397195)
(axis cs:0.517795458429098,1.0920839319286)
--(axis cs:0.53041100767452,1.05873502397195)
--(axis cs:0.516147121198648,1.03852401228917)
--(axis cs:0.517795458429098,1.0920839319286)
--cycle;
\path [draw=black,  thick, fill=black]
(axis cs:0.357028854482348,1.05835710925337)
.. controls (axis cs:0.35802329513731,1.05787105521895) and (axis cs:0.357765564011654,1.05799702679181) .. (axis cs:0.356255661105381,1.05873502397195)
(axis cs:0.343640111859959,1.0920839319286)
--(axis cs:0.356255661105381,1.05873502397195)
--(axis cs:0.341991774629509,1.03852401228917)
--(axis cs:0.343640111859959,1.0920839319286)
--cycle;
\path [draw=black,  thick, fill=black]
(axis cs:0.965133355074645,0.0609734952562702)
.. controls (axis cs:0.965574046093751,0.0647697738873348) and (axis cs:0.965485050304493,0.0640031305967611) .. (axis cs:0.964866367706872,0.0586735653845492)
(axis cs:0.953036630309761,0.0210274592099506)
--(axis cs:0.964866367706872,0.0586735653845492)
--(axis cs:0.965325714285239,-0.00162916293179993)
--(axis cs:0.953036630309761,0.0210274592099506)
--cycle;
\path [draw=black,  thick, fill=black]
(axis cs:0.90035403183884,0.176037609449707)
.. controls (axis cs:0.900871284242624,0.179937659820831) and (axis cs:0.900799025994344,0.179392837204327) .. (axis cs:0.900137257093998,0.174403141600195)
(axis cs:0.887824390401907,0.139303510715007)
--(axis cs:0.900137257093998,0.174403141600195)
--(axis cs:0.899795539227895,0.114088006229163)
--(axis cs:0.887824390401907,0.139303510715007)
--cycle;
\path [draw=black,  thick, fill=black]
(axis cs:0.115404804755331,0.577535065713442)
.. controls (axis cs:0.116586535440961,0.582002320031997) and (axis cs:0.116852989641237,0.583009587331858) .. (axis cs:0.116204167356158,0.580556867613027)
(axis cs:0.10172108630918,0.562995234160334)
--(axis cs:0.116204167356158,0.580556867613027)
--(axis cs:0.11103969218432,0.523845545785094)
--(axis cs:0.10172108630918,0.562995234160334)
--cycle;
\path [draw=black,  thick, fill=black]
(axis cs:0.137705790748358,0.132331393886025)
.. controls (axis cs:0.138192597077253,0.136200405553652) and (axis cs:0.138113933953364,0.135575211249316) .. (axis cs:0.137469801376689,0.130455810973014)
(axis cs:0.125348538912331,0.09431251837809)
--(axis cs:0.137469801376689,0.130455810973014)
--(axis cs:0.137452553739026,0.0701253430092394)
--(axis cs:0.125348538912331,0.09431251837809)
--cycle;
\path [draw=black,  thick, fill=black]
(axis cs:0.830691893211184,0.176037609449707)
.. controls (axis cs:0.831209145614969,0.179937659820831) and (axis cs:0.831136887366688,0.179392837204327) .. (axis cs:0.830475118466343,0.174403141600193)
(axis cs:0.818162251774254,0.139303510714996)
--(axis cs:0.830475118466343,0.174403141600193)
--(axis cs:0.830133400600243,0.114088006229162)
--(axis cs:0.818162251774254,0.139303510714996)
--cycle;
\path [draw=black,  thick, fill=black]
(axis cs:0.207367929376014,0.132331393886025)
.. controls (axis cs:0.207854735704909,0.136200405553652) and (axis cs:0.20777607258102,0.135575211249316) .. (axis cs:0.207131940004345,0.130455810973014)
(axis cs:0.195010677539987,0.09431251837809)
--(axis cs:0.207131940004345,0.130455810973014)
--(axis cs:0.207114692366682,0.0701253430092394)
--(axis cs:0.195010677539987,0.09431251837809)
--cycle;
\path [draw=black,  thick, fill=black]
(axis cs:0.761029754583528,0.176037609449707)
.. controls (axis cs:0.761547006987313,0.179937659820831) and (axis cs:0.761474748739032,0.179392837204327) .. (axis cs:0.760812979838687,0.174403141600193)
(axis cs:0.748500113146598,0.139303510714996)
--(axis cs:0.760812979838687,0.174403141600193)
--(axis cs:0.760471261972587,0.114088006229162)
--(axis cs:0.748500113146598,0.139303510714996)
--cycle;
\path [draw=black,  thick, fill=black]
(axis cs:0.27703006800367,0.132331393886025)
.. controls (axis cs:0.277516874332565,0.136200405553652) and (axis cs:0.277438211208676,0.135575211249315) .. (axis cs:0.276794078632002,0.130455810973013)
(axis cs:0.264672816167645,0.0943125183780782)
--(axis cs:0.276794078632002,0.130455810973013)
--(axis cs:0.276776830994341,0.0701253430092381)
--(axis cs:0.264672816167645,0.0943125183780782)
--cycle;
\path [draw=black,  thick, fill=black]
(axis cs:0.691367615955873,0.176037609449707)
.. controls (axis cs:0.691884868359657,0.179937659820831) and (axis cs:0.691812610111377,0.179392837204327) .. (axis cs:0.691150841211031,0.174403141600193)
(axis cs:0.678837974518942,0.139303510714996)
--(axis cs:0.691150841211031,0.174403141600193)
--(axis cs:0.690809123344931,0.114088006229162)
--(axis cs:0.678837974518942,0.139303510714996)
--cycle;
\path [draw=black,  thick, fill=black]
(axis cs:0.621705477328217,0.176037609449707)
.. controls (axis cs:0.622222729732001,0.179937659820831) and (axis cs:0.622150471483721,0.179392837204327) .. (axis cs:0.621488702583375,0.174403141600193)
(axis cs:0.609175835891286,0.139303510714996)
--(axis cs:0.621488702583375,0.174403141600193)
--(axis cs:0.621146984717276,0.114088006229162)
--(axis cs:0.609175835891286,0.139303510714996)
--cycle;
\path [draw=black,  thick, fill=black]
(axis cs:0.552043338700561,0.176037609449707)
.. controls (axis cs:0.552560591104345,0.179937659820831) and (axis cs:0.552488332856065,0.179392837204327) .. (axis cs:0.551826563955719,0.174403141600193)
(axis cs:0.53951369726363,0.139303510714996)
--(axis cs:0.551826563955719,0.174403141600193)
--(axis cs:0.55148484608962,0.114088006229162)
--(axis cs:0.53951369726363,0.139303510714996)
--cycle;
\path [draw=black,  thick, fill=black]
(axis cs:0.482381200072905,0.176037609449707)
.. controls (axis cs:0.482898452476689,0.179937659820831) and (axis cs:0.482826194228409,0.179392837204327) .. (axis cs:0.482164425328063,0.174403141600193)
(axis cs:0.469851558635975,0.139303510714996)
--(axis cs:0.482164425328063,0.174403141600193)
--(axis cs:0.481822707461963,0.114088006229162)
--(axis cs:0.469851558635975,0.139303510714996)
--cycle;
\path [draw=black,  thick, fill=black]
(axis cs:0.412719061445249,0.176037609449707)
.. controls (axis cs:0.413236313849034,0.179937659820831) and (axis cs:0.413164055600753,0.179392837204327) .. (axis cs:0.412502286700407,0.174403141600193)
(axis cs:0.400189420008318,0.139303510714996)
--(axis cs:0.412502286700407,0.174403141600193)
--(axis cs:0.412160568834308,0.114088006229162)
--(axis cs:0.400189420008318,0.139303510714996)
--cycle;
\path [draw=black,  thick, fill=black]
(axis cs:0.343056922817593,0.176037609449707)
.. controls (axis cs:0.343574175221378,0.179937659820831) and (axis cs:0.343501916973097,0.179392837204327) .. (axis cs:0.342840148072752,0.174403141600193)
(axis cs:0.330527281380662,0.139303510714996)
--(axis cs:0.342840148072752,0.174403141600193)
--(axis cs:0.342498430206652,0.114088006229162)
--(axis cs:0.330527281380662,0.139303510714996)
--cycle;
\addplot [ultra thick, color0, opacity=1]
table {%
0 -1
0.0204081632653061 -0.654243230819702
0.0408163265306122 -0.368262201547623
0.0612244897959184 -0.131719633936882
0.0816326530612245 0.0639299303293228
0.102040816326531 0.225755155086517
0.122448979591837 0.359605014324188
0.142857142857143 0.470315456390381
0.163265306122449 0.561885595321655
0.183673469387755 0.637626111507416
0.204081632653061 0.700272560119629
0.224489795918367 0.75208854675293
0.244897959183673 0.794947385787964
0.26530612244898 0.830396056175232
0.285714285714286 0.859717071056366
0.306122448979592 0.883968830108643
0.326530612244898 0.904027819633484
0.346938775510204 0.920619904994965
0.36734693877551 0.934341967105865
0.387755102040816 0.945693731307983
0.408163265306122 0.95508223772049
0.428571428571429 0.96284693479538
0.448979591836735 0.969269931316376
0.469387755102041 0.974581003189087
0.489795918367347 0.978976726531982
0.510204081632653 0.982611238956451
0.530612244897959 0.985616564750671
0.551020408163265 0.988103747367859
0.571428571428571 0.990160763263702
0.591836734693878 0.991861402988434
0.612244897959184 0.993267953395844
0.63265306122449 0.994432210922241
0.653061224489796 0.995393812656403
0.673469387755102 0.9961878657341
0.693877551020408 0.996849060058594
0.714285714285714 0.99739408493042
0.73469387755102 0.997844040393829
0.755102040816326 0.998215615749359
0.775510204081633 0.998524963855743
0.795918367346939 0.998780488967896
0.816326530612245 0.998991429805756
0.836734693877551 0.99916535615921
0.857142857142857 0.999309122562408
0.877551020408163 0.999428749084473
0.897959183673469 0.999527871608734
0.918367346938775 0.999609589576721
0.938775510204082 0.999676704406738
0.959183673469388 0.9997318983078
0.979591836734694 0.999778389930725
1 0.99981701374054
};

\nextgroupplot[
width=.475\linewidth,
height = 3cm,
ylabel style = {at={(-.05,.5)}},
title style = {at= {(.5,.85)}},
tick align=inside,
tick pos=left,
title={$x = 1$},
xlabel={$s$},
xmin=0, xmax=1,
xtick style={color=black},
xtick = {0,1},
ytick = {-1,0,1},
ylabel={$z(s)$},
ymin=-1.1, ymax=1.1,
ytick style={color=black},
xlabel style = {at={(0.5,-0.12)}},
]
\addplot [draw=none, fill=color1, fill opacity=0.3, colormap/viridis]
table{%
x                      y
0.0101010101010101 -1.1
0.0202020202020202 -1.1
0.0303030303030303 -1.1
0.0404040404040404 -1.1
0.0505050505050505 -1.1
0.0606060606060606 -1.1
0.0707070707070707 -1.1
0.0808080808080808 -1.1
0.0909090909090909 -1.1
0.101010101010101 -1.1
0.111111111111111 -1.1
0.121212121212121 -1.1
0.131313131313131 -1.1
0.141414141414141 -1.1
0.151515151515152 -1.1
0.161616161616162 -1.1
0.171717171717172 -1.1
0.181818181818182 -1.1
0.191919191919192 -1.1
0.202020202020202 -1.1
0.212121212121212 -1.1
0.222222222222222 -1.1
0.232323232323232 -1.1
0.242424242424242 -1.1
0.252525252525253 -1.1
0.262626262626263 -1.1
0.272727272727273 -1.1
0.282828282828283 -1.1
0.292929292929293 -1.1
0.303030303030303 -1.1
0.313131313131313 -1.1
0.323232323232323 -1.1
0.333333333333333 -1.1
0.343434343434343 -1.1
0.353535353535354 -1.1
0.363636363636364 -1.1
0.373737373737374 -1.1
0.383838383838384 -1.1
0.393939393939394 -1.1
0.404040404040404 -1.1
0.414141414141414 -1.1
0.424242424242424 -1.1
0.434343434343434 -1.1
0.444444444444444 -1.1
0.454545454545455 -1.1
0.464646464646465 -1.1
0.474747474747475 -1.1
0.484848484848485 -1.1
0.494949494949495 -1.1
0.505050505050505 -1.1
0.515151515151515 -1.1
0.525252525252525 -1.1
0.535353535353535 -1.1
0.545454545454546 -1.1
0.555555555555556 -1.1
0.565656565656566 -1.1
0.575757575757576 -1.1
0.585858585858586 -1.1
0.595959595959596 -1.1
0.606060606060606 -1.1
0.616161616161616 -1.1
0.626262626262626 -1.1
0.636363636363636 -1.1
0.646464646464647 -1.1
0.656565656565657 -1.1
0.666666666666667 -1.1
0.676767676767677 -1.1
0.686868686868687 -1.1
0.696969696969697 -1.1
0.707070707070707 -1.1
0.717171717171717 -1.1
0.727272727272727 -1.1
0.737373737373737 -1.1
0.747474747474748 -1.1
0.757575757575758 -1.1
0.767676767676768 -1.1
0.777777777777778 -1.1
0.787878787878788 -1.1
0.797979797979798 -1.1
0.808080808080808 -1.1
0.818181818181818 -1.1
0.828282828282828 -1.1
0.838383838383838 -1.1
0.848484848484849 -1.1
0.858585858585859 -1.1
0.868686868686869 -1.1
0.878787878787879 -1.1
0.888888888888889 -1.1
0.898989898989899 -1.1
0.909090909090909 -1.1
0.919191919191919 -1.1
0.929292929292929 -1.1
0.939393939393939 -1.1
0.94949494949495 -1.1
0.95959595959596 -1.1
0.96969696969697 -1.1
0.97979797979798 -1.1
0.98989898989899 -1.1
1 -1.1
1 -1.07777777777778
1 -1.05555555555556
1 -1.03333333333333
1 -1.01111111111111
1 -0.988888888888889
1 -0.966666666666667
1 -0.944444444444445
1 -0.922222222222222
1 -0.9
1 -0.877777777777778
1 -0.855555555555556
1 -0.833333333333333
1 -0.811111111111111
1 -0.788888888888889
1 -0.766666666666667
1 -0.753673582622479
0.98989898989899 -0.753673582622479
0.97979797979798 -0.753673582622479
0.96969696969697 -0.753673582622479
0.95959595959596 -0.753673582622479
0.94949494949495 -0.753673582622479
0.939393939393939 -0.753673582622479
0.92929292929293 -0.753673582622479
0.919191919191919 -0.753673582622479
0.909090909090909 -0.753673582622479
0.898989898989899 -0.753673582622479
0.888888888888889 -0.753673582622479
0.878787878787879 -0.753673582622479
0.868686868686869 -0.753673582622479
0.858585858585859 -0.753673582622479
0.848484848484849 -0.753673582622479
0.838383838383838 -0.753673582622479
0.828282828282828 -0.753673582622479
0.818181818181818 -0.753673582622479
0.808080808080808 -0.753673582622479
0.797979797979798 -0.753673582622479
0.787878787878788 -0.753673582622479
0.777777777777778 -0.753673582622479
0.767676767676768 -0.753673582622479
0.757575757575758 -0.753673582622479
0.747474747474748 -0.753673582622479
0.737373737373737 -0.753673582622479
0.727272727272727 -0.753673582622479
0.717171717171717 -0.753673582622479
0.707070707070707 -0.753673582622479
0.696969696969697 -0.753673582622479
0.686868686868687 -0.753673582622479
0.676767676767677 -0.753673582622479
0.666666666666667 -0.753673582622479
0.656565656565657 -0.753673582622479
0.646464646464647 -0.753673582622479
0.636363636363636 -0.753673582622479
0.626262626262626 -0.753673582622479
0.616161616161616 -0.753673582622479
0.606060606060606 -0.753673582622479
0.595959595959596 -0.753673582622479
0.585858585858586 -0.753673582622479
0.575757575757576 -0.753673582622479
0.565656565656566 -0.753673582622479
0.555555555555556 -0.753673582622479
0.545454545454546 -0.753673582622479
0.535353535353535 -0.753673582622479
0.525252525252525 -0.753673582622479
0.515151515151515 -0.753673582622479
0.505050505050505 -0.753673582622479
0.494949494949495 -0.753673582622479
0.484848484848485 -0.753673582622479
0.474747474747475 -0.753673582622479
0.464646464646465 -0.753673582622479
0.454545454545455 -0.753673582622479
0.444444444444444 -0.753673582622479
0.434343434343434 -0.753673582622479
0.424242424242424 -0.753673582622479
0.414141414141414 -0.753673582622479
0.404040404040404 -0.753673582622479
0.393939393939394 -0.753673582622479
0.383838383838384 -0.753673582622479
0.373737373737374 -0.753673582622479
0.363636363636364 -0.753673582622479
0.353535353535354 -0.753673582622479
0.343434343434343 -0.753673582622479
0.333333333333333 -0.753673582622479
0.323232323232323 -0.753673582622479
0.313131313131313 -0.753673582622479
0.303030303030303 -0.753673582622479
0.292929292929293 -0.753673582622479
0.282828282828283 -0.753673582622479
0.272727272727273 -0.753673582622479
0.262626262626263 -0.753673582622479
0.252525252525253 -0.753673582622479
0.242424242424242 -0.753673582622479
0.232323232323232 -0.753673582622479
0.222222222222222 -0.753673582622479
0.212121212121212 -0.753673582622479
0.202020202020202 -0.753673582622479
0.191919191919192 -0.753673582622479
0.181818181818182 -0.753673582622479
0.171717171717172 -0.753673582622479
0.161616161616162 -0.753673582622479
0.151515151515152 -0.753673582622479
0.141414141414141 -0.753673582622479
0.131313131313131 -0.753673582622479
0.121212121212121 -0.753673582622479
0.111111111111111 -0.753673582622479
0.101010101010101 -0.753673582622479
0.0909090909090909 -0.753673582622479
0.0808080808080808 -0.753673582622479
0.0707070707070707 -0.753673582622479
0.0606060606060606 -0.753673582622479
0.0505050505050505 -0.753673582622479
0.0404040404040404 -0.753673582622479
0.0303030303030303 -0.753673582622479
0.0202020202020202 -0.753673582622479
0.0101010101010101 -0.753673582622479
0 -0.753673582622479
0 -0.766666666666667
0 -0.788888888888889
0 -0.811111111111111
0 -0.833333333333333
0 -0.855555555555556
0 -0.877777777777778
0 -0.9
0 -0.922222222222222
0 -0.944444444444445
0 -0.966666666666667
0 -0.988888888888889
0 -1.01111111111111
0 -1.03333333333333
0 -1.05555555555556
0 -1.07777777777778
0 -1.1
0.0101010101010101 -1.1
};
\addplot [draw=none, fill=color2, fill opacity=0.3, colormap/viridis]
table{%
x                      y
0.0101010101010101 -0.753673582622479
0.0202020202020202 -0.753673582622479
0.0303030303030303 -0.753673582622479
0.0404040404040404 -0.753673582622479
0.0505050505050505 -0.753673582622479
0.0606060606060606 -0.753673582622479
0.0707070707070707 -0.753673582622479
0.0808080808080808 -0.753673582622479
0.0909090909090909 -0.753673582622479
0.101010101010101 -0.753673582622479
0.111111111111111 -0.753673582622479
0.121212121212121 -0.753673582622479
0.131313131313131 -0.753673582622479
0.141414141414141 -0.753673582622479
0.151515151515152 -0.753673582622479
0.161616161616162 -0.753673582622479
0.171717171717172 -0.753673582622479
0.181818181818182 -0.753673582622479
0.191919191919192 -0.753673582622479
0.202020202020202 -0.753673582622479
0.212121212121212 -0.753673582622479
0.222222222222222 -0.753673582622479
0.232323232323232 -0.753673582622479
0.242424242424242 -0.753673582622479
0.252525252525253 -0.753673582622479
0.262626262626263 -0.753673582622479
0.272727272727273 -0.753673582622479
0.282828282828283 -0.753673582622479
0.292929292929293 -0.753673582622479
0.303030303030303 -0.753673582622479
0.313131313131313 -0.753673582622479
0.323232323232323 -0.753673582622479
0.333333333333333 -0.753673582622479
0.343434343434343 -0.753673582622479
0.353535353535354 -0.753673582622479
0.363636363636364 -0.753673582622479
0.373737373737374 -0.753673582622479
0.383838383838384 -0.753673582622479
0.393939393939394 -0.753673582622479
0.404040404040404 -0.753673582622479
0.414141414141414 -0.753673582622479
0.424242424242424 -0.753673582622479
0.434343434343434 -0.753673582622479
0.444444444444444 -0.753673582622479
0.454545454545455 -0.753673582622479
0.464646464646465 -0.753673582622479
0.474747474747475 -0.753673582622479
0.484848484848485 -0.753673582622479
0.494949494949495 -0.753673582622479
0.505050505050505 -0.753673582622479
0.515151515151515 -0.753673582622479
0.525252525252525 -0.753673582622479
0.535353535353535 -0.753673582622479
0.545454545454546 -0.753673582622479
0.555555555555556 -0.753673582622479
0.565656565656566 -0.753673582622479
0.575757575757576 -0.753673582622479
0.585858585858586 -0.753673582622479
0.595959595959596 -0.753673582622479
0.606060606060606 -0.753673582622479
0.616161616161616 -0.753673582622479
0.626262626262626 -0.753673582622479
0.636363636363636 -0.753673582622479
0.646464646464647 -0.753673582622479
0.656565656565657 -0.753673582622479
0.666666666666667 -0.753673582622479
0.676767676767677 -0.753673582622479
0.686868686868687 -0.753673582622479
0.696969696969697 -0.753673582622479
0.707070707070707 -0.753673582622479
0.717171717171717 -0.753673582622479
0.727272727272727 -0.753673582622479
0.737373737373737 -0.753673582622479
0.747474747474748 -0.753673582622479
0.757575757575758 -0.753673582622479
0.767676767676768 -0.753673582622479
0.777777777777778 -0.753673582622479
0.787878787878788 -0.753673582622479
0.797979797979798 -0.753673582622479
0.808080808080808 -0.753673582622479
0.818181818181818 -0.753673582622479
0.828282828282828 -0.753673582622479
0.838383838383838 -0.753673582622479
0.848484848484849 -0.753673582622479
0.858585858585859 -0.753673582622479
0.868686868686869 -0.753673582622479
0.878787878787879 -0.753673582622479
0.888888888888889 -0.753673582622479
0.898989898989899 -0.753673582622479
0.909090909090909 -0.753673582622479
0.919191919191919 -0.753673582622479
0.92929292929293 -0.753673582622479
0.939393939393939 -0.753673582622479
0.94949494949495 -0.753673582622479
0.95959595959596 -0.753673582622479
0.96969696969697 -0.753673582622479
0.97979797979798 -0.753673582622479
0.98989898989899 -0.753673582622479
1 -0.753673582622479
1 -0.744444444444444
1 -0.722222222222222
1 -0.7
1 -0.677777777777778
1 -0.655555555555556
1 -0.633333333333333
1 -0.611111111111111
1 -0.588888888888889
1 -0.566666666666667
1 -0.544444444444445
1 -0.522222222222222
1 -0.5
1 -0.477777777777778
1 -0.473250424527846
0.98989898989899 -0.473250424527847
0.97979797979798 -0.473250424527847
0.96969696969697 -0.473250424527847
0.95959595959596 -0.473250424527847
0.94949494949495 -0.473250424527847
0.93939393939394 -0.473250424527847
0.929292929292929 -0.473250424527847
0.919191919191919 -0.473250424527847
0.909090909090909 -0.473250424527847
0.898989898989899 -0.473250424527847
0.888888888888889 -0.473250424527847
0.878787878787879 -0.473250424527847
0.868686868686869 -0.473250424527847
0.858585858585859 -0.473250424527847
0.848484848484849 -0.473250424527847
0.838383838383838 -0.473250424527847
0.828282828282828 -0.473250424527847
0.818181818181818 -0.473250424527847
0.808080808080808 -0.473250424527847
0.797979797979798 -0.473250424527847
0.787878787878788 -0.473250424527847
0.777777777777778 -0.473250424527847
0.767676767676768 -0.473250424527847
0.757575757575758 -0.473250424527847
0.747474747474748 -0.473250424527847
0.737373737373737 -0.473250424527847
0.727272727272727 -0.473250424527847
0.717171717171717 -0.473250424527847
0.707070707070707 -0.473250424527847
0.696969696969697 -0.473250424527847
0.686868686868687 -0.473250424527847
0.676767676767677 -0.473250424527847
0.666666666666667 -0.473250424527847
0.656565656565657 -0.473250424527847
0.646464646464647 -0.473250424527847
0.636363636363636 -0.473250424527847
0.626262626262626 -0.473250424527847
0.616161616161616 -0.473250424527847
0.606060606060606 -0.473250424527847
0.595959595959596 -0.473250424527847
0.585858585858586 -0.473250424527847
0.575757575757576 -0.473250424527847
0.565656565656566 -0.473250424527847
0.555555555555556 -0.473250424527847
0.545454545454546 -0.473250424527847
0.535353535353535 -0.473250424527847
0.525252525252525 -0.473250424527847
0.515151515151515 -0.473250424527847
0.505050505050505 -0.473250424527847
0.494949494949495 -0.473250424527847
0.484848484848485 -0.473250424527847
0.474747474747475 -0.473250424527847
0.464646464646465 -0.473250424527847
0.454545454545455 -0.473250424527847
0.444444444444444 -0.473250424527847
0.434343434343434 -0.473250424527847
0.424242424242424 -0.473250424527847
0.414141414141414 -0.473250424527847
0.404040404040404 -0.473250424527847
0.393939393939394 -0.473250424527847
0.383838383838384 -0.473250424527847
0.373737373737374 -0.473250424527847
0.363636363636364 -0.473250424527847
0.353535353535354 -0.473250424527847
0.343434343434344 -0.473250424527847
0.333333333333333 -0.473250424527847
0.323232323232323 -0.473250424527847
0.313131313131313 -0.473250424527847
0.303030303030303 -0.473250424527847
0.292929292929293 -0.473250424527847
0.282828282828283 -0.473250424527847
0.272727272727273 -0.473250424527847
0.262626262626263 -0.473250424527847
0.252525252525253 -0.473250424527847
0.242424242424242 -0.473250424527847
0.232323232323232 -0.473250424527847
0.222222222222222 -0.473250424527847
0.212121212121212 -0.473250424527847
0.202020202020202 -0.473250424527847
0.191919191919192 -0.473250424527847
0.181818181818182 -0.473250424527847
0.171717171717172 -0.473250424527847
0.161616161616162 -0.473250424527847
0.151515151515152 -0.473250424527847
0.141414141414141 -0.473250424527847
0.131313131313131 -0.473250424527847
0.121212121212121 -0.473250424527847
0.111111111111111 -0.473250424527847
0.101010101010101 -0.473250424527847
0.0909090909090909 -0.473250424527847
0.0808080808080808 -0.473250424527847
0.0707070707070707 -0.473250424527847
0.0606060606060606 -0.473250424527847
0.0505050505050505 -0.473250424527847
0.0404040404040404 -0.473250424527847
0.0303030303030303 -0.473250424527847
0.0202020202020202 -0.473250424527847
0.0101010101010101 -0.473250424527847
0 -0.473250424527847
0 -0.477777777777778
0 -0.5
0 -0.522222222222222
0 -0.544444444444445
0 -0.566666666666667
0 -0.588888888888889
0 -0.611111111111111
0 -0.633333333333333
0 -0.655555555555556
0 -0.677777777777778
0 -0.7
0 -0.722222222222222
0 -0.744444444444444
0 -0.753673582622479
0.0101010101010101 -0.753673582622479
};
\addplot [draw=none, fill=color3, fill opacity=0.3, colormap/viridis]
table{%
x                      y
0.0101010101010101 -0.473250424527846
0.0202020202020202 -0.473250424527846
0.0303030303030303 -0.473250424527846
0.0404040404040404 -0.473250424527846
0.0505050505050505 -0.473250424527846
0.0606060606060606 -0.473250424527846
0.0707070707070707 -0.473250424527846
0.0808080808080808 -0.473250424527846
0.0909090909090909 -0.473250424527846
0.101010101010101 -0.473250424527846
0.111111111111111 -0.473250424527846
0.121212121212121 -0.473250424527846
0.131313131313131 -0.473250424527846
0.141414141414141 -0.473250424527846
0.151515151515152 -0.473250424527846
0.161616161616162 -0.473250424527846
0.171717171717172 -0.473250424527846
0.181818181818182 -0.473250424527846
0.191919191919192 -0.473250424527846
0.202020202020202 -0.473250424527846
0.212121212121212 -0.473250424527846
0.222222222222222 -0.473250424527846
0.232323232323232 -0.473250424527846
0.242424242424242 -0.473250424527846
0.252525252525253 -0.473250424527846
0.262626262626263 -0.473250424527846
0.272727272727273 -0.473250424527846
0.282828282828283 -0.473250424527846
0.292929292929293 -0.473250424527846
0.303030303030303 -0.473250424527846
0.313131313131313 -0.473250424527846
0.323232323232323 -0.473250424527846
0.333333333333333 -0.473250424527846
0.343434343434343 -0.473250424527846
0.353535353535354 -0.473250424527846
0.363636363636364 -0.473250424527846
0.373737373737374 -0.473250424527846
0.383838383838384 -0.473250424527846
0.393939393939394 -0.473250424527846
0.404040404040404 -0.473250424527846
0.414141414141414 -0.473250424527846
0.424242424242424 -0.473250424527846
0.434343434343434 -0.473250424527846
0.444444444444444 -0.473250424527846
0.454545454545455 -0.473250424527846
0.464646464646465 -0.473250424527846
0.474747474747475 -0.473250424527846
0.484848484848485 -0.473250424527846
0.494949494949495 -0.473250424527846
0.505050505050505 -0.473250424527846
0.515151515151515 -0.473250424527846
0.525252525252525 -0.473250424527846
0.535353535353535 -0.473250424527846
0.545454545454546 -0.473250424527846
0.555555555555556 -0.473250424527846
0.565656565656566 -0.473250424527846
0.575757575757576 -0.473250424527846
0.585858585858586 -0.473250424527846
0.595959595959596 -0.473250424527846
0.606060606060606 -0.473250424527846
0.616161616161616 -0.473250424527846
0.626262626262626 -0.473250424527846
0.636363636363636 -0.473250424527846
0.646464646464647 -0.473250424527846
0.656565656565657 -0.473250424527846
0.666666666666667 -0.473250424527846
0.676767676767677 -0.473250424527846
0.686868686868687 -0.473250424527846
0.696969696969697 -0.473250424527846
0.707070707070707 -0.473250424527846
0.717171717171717 -0.473250424527846
0.727272727272727 -0.473250424527846
0.737373737373737 -0.473250424527846
0.747474747474748 -0.473250424527846
0.757575757575758 -0.473250424527846
0.767676767676768 -0.473250424527846
0.777777777777778 -0.473250424527846
0.787878787878788 -0.473250424527846
0.797979797979798 -0.473250424527846
0.808080808080808 -0.473250424527846
0.818181818181818 -0.473250424527846
0.828282828282828 -0.473250424527846
0.838383838383838 -0.473250424527846
0.848484848484848 -0.473250424527846
0.858585858585859 -0.473250424527846
0.868686868686869 -0.473250424527846
0.878787878787879 -0.473250424527846
0.888888888888889 -0.473250424527846
0.898989898989899 -0.473250424527846
0.909090909090909 -0.473250424527846
0.919191919191919 -0.473250424527846
0.929292929292929 -0.473250424527846
0.939393939393939 -0.473250424527846
0.94949494949495 -0.473250424527846
0.95959595959596 -0.473250424527846
0.96969696969697 -0.473250424527846
0.97979797979798 -0.473250424527846
0.98989898989899 -0.473250424527846
1 -0.473250424527846
1 -0.455555555555556
1 -0.433333333333333
1 -0.411111111111111
1 -0.388888888888889
1 -0.366666666666667
1 -0.344444444444445
1 -0.322222222222222
1 -0.3
1 -0.277777777777778
1 -0.255555555555556
1 -0.233333333333333
1 -0.211111111111111
1 -0.200779865539385
0.98989898989899 -0.200779865539385
0.97979797979798 -0.200779865539385
0.96969696969697 -0.200779865539385
0.95959595959596 -0.200779865539385
0.94949494949495 -0.200779865539385
0.939393939393939 -0.200779865539385
0.929292929292929 -0.200779865539385
0.919191919191919 -0.200779865539385
0.909090909090909 -0.200779865539385
0.898989898989899 -0.200779865539385
0.888888888888889 -0.200779865539385
0.878787878787879 -0.200779865539385
0.868686868686869 -0.200779865539385
0.858585858585859 -0.200779865539385
0.848484848484849 -0.200779865539385
0.838383838383838 -0.200779865539385
0.828282828282828 -0.200779865539385
0.818181818181818 -0.200779865539385
0.808080808080808 -0.200779865539385
0.797979797979798 -0.200779865539385
0.787878787878788 -0.200779865539385
0.777777777777778 -0.200779865539385
0.767676767676768 -0.200779865539385
0.757575757575758 -0.200779865539385
0.747474747474748 -0.200779865539385
0.737373737373737 -0.200779865539385
0.727272727272727 -0.200779865539385
0.717171717171717 -0.200779865539385
0.707070707070707 -0.200779865539385
0.696969696969697 -0.200779865539385
0.686868686868687 -0.200779865539385
0.676767676767677 -0.200779865539385
0.666666666666667 -0.200779865539385
0.656565656565657 -0.200779865539385
0.646464646464647 -0.200779865539385
0.636363636363636 -0.200779865539385
0.626262626262626 -0.200779865539385
0.616161616161616 -0.200779865539385
0.606060606060606 -0.200779865539385
0.595959595959596 -0.200779865539385
0.585858585858586 -0.200779865539385
0.575757575757576 -0.200779865539385
0.565656565656566 -0.200779865539385
0.555555555555556 -0.200779865539385
0.545454545454546 -0.200779865539385
0.535353535353535 -0.200779865539385
0.525252525252525 -0.200779865539385
0.515151515151515 -0.200779865539385
0.505050505050505 -0.200779865539385
0.494949494949495 -0.200779865539385
0.484848484848485 -0.200779865539385
0.474747474747475 -0.200779865539385
0.464646464646465 -0.200779865539385
0.454545454545455 -0.200779865539385
0.444444444444444 -0.200779865539385
0.434343434343434 -0.200779865539385
0.424242424242424 -0.200779865539385
0.414141414141414 -0.200779865539385
0.404040404040404 -0.200779865539385
0.393939393939394 -0.200779865539385
0.383838383838384 -0.200779865539385
0.373737373737374 -0.200779865539385
0.363636363636364 -0.200779865539385
0.353535353535354 -0.200779865539385
0.343434343434343 -0.200779865539385
0.333333333333333 -0.200779865539385
0.323232323232323 -0.200779865539385
0.313131313131313 -0.200779865539385
0.303030303030303 -0.200779865539385
0.292929292929293 -0.200779865539385
0.282828282828283 -0.200779865539385
0.272727272727273 -0.200779865539385
0.262626262626263 -0.200779865539385
0.252525252525253 -0.200779865539385
0.242424242424242 -0.200779865539385
0.232323232323232 -0.200779865539385
0.222222222222222 -0.200779865539385
0.212121212121212 -0.200779865539385
0.202020202020202 -0.200779865539385
0.191919191919192 -0.200779865539385
0.181818181818182 -0.200779865539385
0.171717171717172 -0.200779865539385
0.161616161616162 -0.200779865539385
0.151515151515152 -0.200779865539385
0.141414141414141 -0.200779865539385
0.131313131313131 -0.200779865539385
0.121212121212121 -0.200779865539385
0.111111111111111 -0.200779865539385
0.101010101010101 -0.200779865539385
0.0909090909090909 -0.200779865539385
0.0808080808080808 -0.200779865539385
0.0707070707070707 -0.200779865539385
0.0606060606060606 -0.200779865539385
0.0505050505050505 -0.200779865539385
0.0404040404040404 -0.200779865539385
0.0303030303030303 -0.200779865539385
0.0202020202020202 -0.200779865539385
0.0101010101010101 -0.200779865539385
0 -0.200779865539385
0 -0.211111111111111
0 -0.233333333333333
0 -0.255555555555556
0 -0.277777777777778
0 -0.3
0 -0.322222222222222
0 -0.344444444444445
0 -0.366666666666667
0 -0.388888888888889
0 -0.411111111111111
0 -0.433333333333333
0 -0.455555555555556
0 -0.473250424527847
0.0101010101010101 -0.473250424527846
};
\addplot [draw=none, fill=color4, fill opacity=0.3, colormap/viridis]
table{%
x                      y
0.0101010101010101 -0.200779865539385
0.0202020202020202 -0.200779865539385
0.0303030303030303 -0.200779865539385
0.0404040404040404 -0.200779865539385
0.0505050505050505 -0.200779865539385
0.0606060606060606 -0.200779865539385
0.0707070707070707 -0.200779865539385
0.0808080808080808 -0.200779865539385
0.0909090909090909 -0.200779865539385
0.101010101010101 -0.200779865539385
0.111111111111111 -0.200779865539385
0.121212121212121 -0.200779865539385
0.131313131313131 -0.200779865539385
0.141414141414141 -0.200779865539385
0.151515151515152 -0.200779865539385
0.161616161616162 -0.200779865539385
0.171717171717172 -0.200779865539385
0.181818181818182 -0.200779865539385
0.191919191919192 -0.200779865539385
0.202020202020202 -0.200779865539385
0.212121212121212 -0.200779865539385
0.222222222222222 -0.200779865539385
0.232323232323232 -0.200779865539385
0.242424242424242 -0.200779865539385
0.252525252525253 -0.200779865539385
0.262626262626263 -0.200779865539385
0.272727272727273 -0.200779865539385
0.282828282828283 -0.200779865539385
0.292929292929293 -0.200779865539385
0.303030303030303 -0.200779865539385
0.313131313131313 -0.200779865539385
0.323232323232323 -0.200779865539385
0.333333333333333 -0.200779865539385
0.343434343434343 -0.200779865539385
0.353535353535354 -0.200779865539385
0.363636363636364 -0.200779865539385
0.373737373737374 -0.200779865539385
0.383838383838384 -0.200779865539385
0.393939393939394 -0.200779865539385
0.404040404040404 -0.200779865539385
0.414141414141414 -0.200779865539385
0.424242424242424 -0.200779865539385
0.434343434343434 -0.200779865539385
0.444444444444444 -0.200779865539385
0.454545454545455 -0.200779865539385
0.464646464646465 -0.200779865539385
0.474747474747475 -0.200779865539385
0.484848484848485 -0.200779865539385
0.494949494949495 -0.200779865539385
0.505050505050505 -0.200779865539385
0.515151515151515 -0.200779865539385
0.525252525252525 -0.200779865539385
0.535353535353535 -0.200779865539385
0.545454545454546 -0.200779865539385
0.555555555555556 -0.200779865539385
0.565656565656566 -0.200779865539385
0.575757575757576 -0.200779865539385
0.585858585858586 -0.200779865539385
0.595959595959596 -0.200779865539385
0.606060606060606 -0.200779865539385
0.616161616161616 -0.200779865539385
0.626262626262626 -0.200779865539385
0.636363636363636 -0.200779865539385
0.646464646464647 -0.200779865539385
0.656565656565657 -0.200779865539385
0.666666666666667 -0.200779865539385
0.676767676767677 -0.200779865539385
0.686868686868687 -0.200779865539385
0.696969696969697 -0.200779865539385
0.707070707070707 -0.200779865539385
0.717171717171717 -0.200779865539385
0.727272727272727 -0.200779865539385
0.737373737373737 -0.200779865539385
0.747474747474748 -0.200779865539385
0.757575757575758 -0.200779865539385
0.767676767676768 -0.200779865539385
0.777777777777778 -0.200779865539385
0.787878787878788 -0.200779865539385
0.797979797979798 -0.200779865539385
0.808080808080808 -0.200779865539385
0.818181818181818 -0.200779865539385
0.828282828282828 -0.200779865539385
0.838383838383838 -0.200779865539385
0.848484848484849 -0.200779865539385
0.858585858585859 -0.200779865539385
0.868686868686869 -0.200779865539385
0.878787878787879 -0.200779865539385
0.888888888888889 -0.200779865539385
0.898989898989899 -0.200779865539385
0.909090909090909 -0.200779865539385
0.919191919191919 -0.200779865539385
0.929292929292929 -0.200779865539385
0.939393939393939 -0.200779865539385
0.94949494949495 -0.200779865539385
0.95959595959596 -0.200779865539385
0.96969696969697 -0.200779865539385
0.97979797979798 -0.200779865539385
0.98989898989899 -0.200779865539385
1 -0.200779865539385
1 -0.188888888888889
1 -0.166666666666667
1 -0.144444444444444
1 -0.122222222222222
1 -0.1
1 -0.0777777777777777
1 -0.0555555555555556
1 -0.0333333333333334
1 -0.0111111111111111
1 0.0111111111111111
1 0.0333333333333332
1 0.0555555555555556
1 0.0698388877158341
0.98989898989899 0.0698388877158341
0.97979797979798 0.0698388877158341
0.96969696969697 0.0698388877158341
0.95959595959596 0.0698388877158341
0.94949494949495 0.0698388877158341
0.939393939393939 0.0698388877158341
0.929292929292929 0.0698388877158341
0.919191919191919 0.0698388877158341
0.909090909090909 0.0698388877158341
0.898989898989899 0.0698388877158341
0.888888888888889 0.0698388877158341
0.878787878787879 0.0698388877158341
0.868686868686869 0.0698388877158341
0.858585858585859 0.0698388877158341
0.848484848484849 0.0698388877158341
0.838383838383838 0.0698388877158341
0.828282828282829 0.0698388877158341
0.818181818181818 0.0698388877158341
0.808080808080808 0.0698388877158341
0.797979797979798 0.0698388877158341
0.787878787878788 0.0698388877158341
0.777777777777778 0.0698388877158341
0.767676767676768 0.0698388877158341
0.757575757575758 0.0698388877158341
0.747474747474748 0.0698388877158341
0.737373737373737 0.0698388877158341
0.727272727272727 0.0698388877158341
0.717171717171717 0.0698388877158341
0.707070707070707 0.0698388877158341
0.696969696969697 0.0698388877158341
0.686868686868687 0.0698388877158341
0.676767676767677 0.0698388877158341
0.666666666666667 0.0698388877158341
0.656565656565657 0.0698388877158341
0.646464646464647 0.0698388877158341
0.636363636363636 0.0698388877158341
0.626262626262626 0.0698388877158341
0.616161616161616 0.0698388877158341
0.606060606060606 0.0698388877158341
0.595959595959596 0.0698388877158341
0.585858585858586 0.0698388877158341
0.575757575757576 0.0698388877158341
0.565656565656566 0.0698388877158341
0.555555555555556 0.0698388877158341
0.545454545454546 0.0698388877158341
0.535353535353535 0.0698388877158341
0.525252525252525 0.0698388877158341
0.515151515151515 0.0698388877158341
0.505050505050505 0.0698388877158341
0.494949494949495 0.0698388877158341
0.484848484848485 0.0698388877158341
0.474747474747475 0.0698388877158341
0.464646464646465 0.0698388877158341
0.454545454545455 0.0698388877158341
0.444444444444444 0.0698388877158341
0.434343434343434 0.0698388877158341
0.424242424242424 0.0698388877158341
0.414141414141414 0.0698388877158341
0.404040404040404 0.0698388877158341
0.393939393939394 0.0698388877158341
0.383838383838384 0.0698388877158341
0.373737373737374 0.0698388877158341
0.363636363636364 0.0698388877158341
0.353535353535354 0.0698388877158341
0.343434343434343 0.0698388877158341
0.333333333333333 0.0698388877158341
0.323232323232323 0.0698388877158341
0.313131313131313 0.0698388877158341
0.303030303030303 0.0698388877158341
0.292929292929293 0.0698388877158341
0.282828282828283 0.0698388877158341
0.272727272727273 0.0698388877158341
0.262626262626263 0.0698388877158341
0.252525252525253 0.0698388877158341
0.242424242424242 0.0698388877158341
0.232323232323232 0.0698388877158341
0.222222222222222 0.0698388877158341
0.212121212121212 0.0698388877158341
0.202020202020202 0.0698388877158341
0.191919191919192 0.0698388877158341
0.181818181818182 0.0698388877158341
0.171717171717172 0.0698388877158341
0.161616161616162 0.0698388877158341
0.151515151515152 0.0698388877158341
0.141414141414141 0.0698388877158341
0.131313131313131 0.0698388877158341
0.121212121212121 0.0698388877158341
0.111111111111111 0.0698388877158341
0.101010101010101 0.0698388877158341
0.0909090909090909 0.0698388877158341
0.0808080808080808 0.0698388877158341
0.0707070707070707 0.0698388877158341
0.0606060606060606 0.0698388877158341
0.0505050505050505 0.0698388877158341
0.0404040404040404 0.0698388877158341
0.0303030303030303 0.0698388877158341
0.0202020202020202 0.0698388877158341
0.0101010101010101 0.0698388877158341
0 0.0698388877158341
0 0.0555555555555556
0 0.0333333333333332
0 0.0111111111111111
0 -0.0111111111111111
0 -0.0333333333333334
0 -0.0555555555555556
0 -0.0777777777777777
0 -0.1
0 -0.122222222222222
0 -0.144444444444444
0 -0.166666666666667
0 -0.188888888888889
0 -0.200779865539385
0.0101010101010101 -0.200779865539385
};
\addplot [draw=none, fill=color5, fill opacity=0.3, colormap/viridis]
table{%
x                      y
0.0101010101010101 0.0698388877158341
0.0202020202020202 0.0698388877158341
0.0303030303030303 0.0698388877158341
0.0404040404040404 0.0698388877158341
0.0505050505050505 0.0698388877158341
0.0606060606060606 0.0698388877158341
0.0707070707070707 0.0698388877158341
0.0808080808080808 0.0698388877158341
0.0909090909090909 0.0698388877158341
0.101010101010101 0.0698388877158341
0.111111111111111 0.0698388877158341
0.121212121212121 0.0698388877158341
0.131313131313131 0.0698388877158341
0.141414141414141 0.0698388877158341
0.151515151515152 0.0698388877158341
0.161616161616162 0.0698388877158341
0.171717171717172 0.0698388877158341
0.181818181818182 0.0698388877158341
0.191919191919192 0.0698388877158341
0.202020202020202 0.0698388877158341
0.212121212121212 0.0698388877158341
0.222222222222222 0.0698388877158341
0.232323232323232 0.0698388877158341
0.242424242424242 0.0698388877158341
0.252525252525253 0.0698388877158341
0.262626262626263 0.0698388877158341
0.272727272727273 0.0698388877158341
0.282828282828283 0.0698388877158341
0.292929292929293 0.0698388877158341
0.303030303030303 0.0698388877158341
0.313131313131313 0.0698388877158341
0.323232323232323 0.0698388877158341
0.333333333333333 0.0698388877158341
0.343434343434343 0.0698388877158341
0.353535353535354 0.0698388877158341
0.363636363636364 0.0698388877158341
0.373737373737374 0.0698388877158341
0.383838383838384 0.0698388877158341
0.393939393939394 0.0698388877158341
0.404040404040404 0.0698388877158341
0.414141414141414 0.0698388877158341
0.424242424242424 0.0698388877158341
0.434343434343434 0.0698388877158341
0.444444444444444 0.0698388877158341
0.454545454545455 0.0698388877158341
0.464646464646465 0.0698388877158341
0.474747474747475 0.0698388877158341
0.484848484848485 0.0698388877158341
0.494949494949495 0.0698388877158341
0.505050505050505 0.0698388877158341
0.515151515151515 0.0698388877158341
0.525252525252525 0.0698388877158341
0.535353535353535 0.0698388877158341
0.545454545454546 0.0698388877158341
0.555555555555556 0.0698388877158341
0.565656565656566 0.0698388877158341
0.575757575757576 0.0698388877158341
0.585858585858586 0.0698388877158341
0.595959595959596 0.0698388877158341
0.606060606060606 0.0698388877158341
0.616161616161616 0.0698388877158341
0.626262626262626 0.0698388877158341
0.636363636363636 0.0698388877158341
0.646464646464647 0.0698388877158341
0.656565656565657 0.0698388877158341
0.666666666666667 0.0698388877158341
0.676767676767677 0.0698388877158341
0.686868686868687 0.0698388877158341
0.696969696969697 0.0698388877158341
0.707070707070707 0.0698388877158341
0.717171717171717 0.0698388877158341
0.727272727272727 0.0698388877158341
0.737373737373737 0.0698388877158341
0.747474747474748 0.0698388877158341
0.757575757575758 0.0698388877158341
0.767676767676768 0.0698388877158341
0.777777777777778 0.0698388877158341
0.787878787878788 0.0698388877158341
0.797979797979798 0.0698388877158341
0.808080808080808 0.0698388877158341
0.818181818181818 0.0698388877158341
0.828282828282829 0.0698388877158341
0.838383838383838 0.0698388877158341
0.848484848484849 0.0698388877158341
0.858585858585859 0.0698388877158341
0.868686868686869 0.0698388877158341
0.878787878787879 0.0698388877158341
0.888888888888889 0.0698388877158341
0.898989898989899 0.0698388877158341
0.909090909090909 0.0698388877158341
0.919191919191919 0.0698388877158341
0.929292929292929 0.0698388877158341
0.939393939393939 0.0698388877158341
0.94949494949495 0.0698388877158341
0.95959595959596 0.0698388877158341
0.96969696969697 0.0698388877158341
0.97979797979798 0.0698388877158341
0.98989898989899 0.0698388877158341
1 0.0698388877158341
1 0.0777777777777777
1 0.0999999999999999
1 0.122222222222222
1 0.144444444444444
1 0.166666666666667
1 0.188888888888889
1 0.211111111111111
1 0.233333333333333
1 0.255555555555556
1 0.277777777777778
1 0.3
1 0.322222222222222
1 0.339728315136362
0.98989898989899 0.339728315136362
0.97979797979798 0.339728315136362
0.96969696969697 0.339728315136362
0.95959595959596 0.339728315136362
0.94949494949495 0.339728315136362
0.939393939393939 0.339728315136362
0.929292929292929 0.339728315136362
0.919191919191919 0.339728315136362
0.909090909090909 0.339728315136362
0.898989898989899 0.339728315136362
0.888888888888889 0.339728315136362
0.878787878787879 0.339728315136362
0.868686868686869 0.339728315136362
0.858585858585859 0.339728315136362
0.848484848484849 0.339728315136362
0.838383838383838 0.339728315136362
0.828282828282829 0.339728315136362
0.818181818181818 0.339728315136362
0.808080808080808 0.339728315136362
0.797979797979798 0.339728315136362
0.787878787878788 0.339728315136362
0.777777777777778 0.339728315136362
0.767676767676768 0.339728315136362
0.757575757575758 0.339728315136362
0.747474747474748 0.339728315136362
0.737373737373737 0.339728315136362
0.727272727272727 0.339728315136362
0.717171717171717 0.339728315136362
0.707070707070707 0.339728315136362
0.696969696969697 0.339728315136362
0.686868686868687 0.339728315136362
0.676767676767677 0.339728315136362
0.666666666666667 0.339728315136362
0.656565656565657 0.339728315136362
0.646464646464647 0.339728315136362
0.636363636363636 0.339728315136362
0.626262626262626 0.339728315136362
0.616161616161616 0.339728315136362
0.606060606060606 0.339728315136362
0.595959595959596 0.339728315136362
0.585858585858586 0.339728315136362
0.575757575757576 0.339728315136362
0.565656565656566 0.339728315136362
0.555555555555556 0.339728315136362
0.545454545454546 0.339728315136362
0.535353535353535 0.339728315136362
0.525252525252525 0.339728315136362
0.515151515151515 0.339728315136362
0.505050505050505 0.339728315136362
0.494949494949495 0.339728315136362
0.484848484848485 0.339728315136362
0.474747474747475 0.339728315136362
0.464646464646465 0.339728315136362
0.454545454545455 0.339728315136362
0.444444444444444 0.339728315136362
0.434343434343434 0.339728315136362
0.424242424242424 0.339728315136362
0.414141414141414 0.339728315136362
0.404040404040404 0.339728315136362
0.393939393939394 0.339728315136362
0.383838383838384 0.339728315136362
0.373737373737374 0.339728315136362
0.363636363636364 0.339728315136362
0.353535353535354 0.339728315136362
0.343434343434343 0.339728315136362
0.333333333333333 0.339728315136362
0.323232323232323 0.339728315136362
0.313131313131313 0.339728315136362
0.303030303030303 0.339728315136362
0.292929292929293 0.339728315136362
0.282828282828283 0.339728315136362
0.272727272727273 0.339728315136362
0.262626262626263 0.339728315136362
0.252525252525253 0.339728315136362
0.242424242424242 0.339728315136362
0.232323232323232 0.339728315136362
0.222222222222222 0.339728315136362
0.212121212121212 0.339728315136362
0.202020202020202 0.339728315136362
0.191919191919192 0.339728315136362
0.181818181818182 0.339728315136362
0.171717171717172 0.339728315136362
0.161616161616162 0.339728315136362
0.151515151515152 0.339728315136362
0.141414141414141 0.339728315136362
0.131313131313131 0.339728315136362
0.121212121212121 0.339728315136362
0.111111111111111 0.339728315136362
0.101010101010101 0.339728315136362
0.0909090909090909 0.339728315136362
0.0808080808080808 0.339728315136362
0.0707070707070707 0.339728315136362
0.0606060606060606 0.339728315136362
0.0505050505050505 0.339728315136362
0.0404040404040404 0.339728315136362
0.0303030303030303 0.339728315136362
0.0202020202020202 0.339728315136362
0.0101010101010101 0.339728315136362
0 0.339728315136362
0 0.322222222222222
0 0.3
0 0.277777777777778
0 0.255555555555556
0 0.233333333333333
0 0.211111111111111
0 0.188888888888889
0 0.166666666666667
0 0.144444444444444
0 0.122222222222222
0 0.0999999999999999
0 0.0777777777777777
0 0.0698388877158341
0.0101010101010101 0.0698388877158341
};
\addplot [draw=none, fill=color6, fill opacity=0.3, colormap/viridis]
table{%
x                      y
0.0101010101010101 0.339728315136362
0.0202020202020202 0.339728315136362
0.0303030303030303 0.339728315136362
0.0404040404040404 0.339728315136362
0.0505050505050505 0.339728315136362
0.0606060606060606 0.339728315136362
0.0707070707070707 0.339728315136362
0.0808080808080808 0.339728315136362
0.0909090909090909 0.339728315136362
0.101010101010101 0.339728315136362
0.111111111111111 0.339728315136362
0.121212121212121 0.339728315136362
0.131313131313131 0.339728315136362
0.141414141414141 0.339728315136362
0.151515151515152 0.339728315136362
0.161616161616162 0.339728315136362
0.171717171717172 0.339728315136362
0.181818181818182 0.339728315136362
0.191919191919192 0.339728315136362
0.202020202020202 0.339728315136362
0.212121212121212 0.339728315136362
0.222222222222222 0.339728315136362
0.232323232323232 0.339728315136362
0.242424242424242 0.339728315136362
0.252525252525253 0.339728315136362
0.262626262626263 0.339728315136362
0.272727272727273 0.339728315136362
0.282828282828283 0.339728315136362
0.292929292929293 0.339728315136362
0.303030303030303 0.339728315136362
0.313131313131313 0.339728315136362
0.323232323232323 0.339728315136362
0.333333333333333 0.339728315136362
0.343434343434343 0.339728315136362
0.353535353535354 0.339728315136362
0.363636363636364 0.339728315136362
0.373737373737374 0.339728315136362
0.383838383838384 0.339728315136362
0.393939393939394 0.339728315136362
0.404040404040404 0.339728315136362
0.414141414141414 0.339728315136362
0.424242424242424 0.339728315136362
0.434343434343434 0.339728315136362
0.444444444444444 0.339728315136362
0.454545454545455 0.339728315136362
0.464646464646465 0.339728315136362
0.474747474747475 0.339728315136362
0.484848484848485 0.339728315136362
0.494949494949495 0.339728315136362
0.505050505050505 0.339728315136362
0.515151515151515 0.339728315136362
0.525252525252525 0.339728315136362
0.535353535353535 0.339728315136362
0.545454545454546 0.339728315136362
0.555555555555556 0.339728315136362
0.565656565656566 0.339728315136362
0.575757575757576 0.339728315136362
0.585858585858586 0.339728315136362
0.595959595959596 0.339728315136362
0.606060606060606 0.339728315136362
0.616161616161616 0.339728315136362
0.626262626262626 0.339728315136362
0.636363636363636 0.339728315136362
0.646464646464647 0.339728315136362
0.656565656565657 0.339728315136362
0.666666666666667 0.339728315136362
0.676767676767677 0.339728315136362
0.686868686868687 0.339728315136362
0.696969696969697 0.339728315136362
0.707070707070707 0.339728315136362
0.717171717171717 0.339728315136362
0.727272727272727 0.339728315136362
0.737373737373737 0.339728315136362
0.747474747474748 0.339728315136362
0.757575757575758 0.339728315136362
0.767676767676768 0.339728315136362
0.777777777777778 0.339728315136362
0.787878787878788 0.339728315136362
0.797979797979798 0.339728315136362
0.808080808080808 0.339728315136362
0.818181818181818 0.339728315136362
0.828282828282828 0.339728315136362
0.838383838383838 0.339728315136362
0.848484848484849 0.339728315136362
0.858585858585859 0.339728315136362
0.868686868686869 0.339728315136362
0.878787878787879 0.339728315136362
0.888888888888889 0.339728315136362
0.898989898989899 0.339728315136362
0.909090909090909 0.339728315136362
0.919191919191919 0.339728315136362
0.929292929292929 0.339728315136362
0.939393939393939 0.339728315136362
0.94949494949495 0.339728315136362
0.95959595959596 0.339728315136362
0.96969696969697 0.339728315136362
0.97979797979798 0.339728315136362
0.98989898989899 0.339728315136362
1 0.339728315136362
1 0.344444444444444
1 0.366666666666667
1 0.388888888888889
1 0.411111111111111
1 0.433333333333333
1 0.455555555555555
1 0.477777777777778
1 0.5
1 0.522222222222222
1 0.544444444444445
1 0.566666666666667
1 0.588888888888889
1 0.609255425492952
0.98989898989899 0.609255425492952
0.97979797979798 0.609255425492952
0.96969696969697 0.609255425492952
0.95959595959596 0.609255425492952
0.94949494949495 0.609255425492952
0.939393939393939 0.609255425492952
0.929292929292929 0.609255425492952
0.919191919191919 0.609255425492952
0.909090909090909 0.609255425492952
0.898989898989899 0.609255425492952
0.888888888888889 0.609255425492952
0.878787878787879 0.609255425492952
0.868686868686869 0.609255425492952
0.858585858585859 0.609255425492952
0.848484848484849 0.609255425492952
0.838383838383838 0.609255425492952
0.828282828282828 0.609255425492952
0.818181818181818 0.609255425492952
0.808080808080808 0.609255425492952
0.797979797979798 0.609255425492952
0.787878787878788 0.609255425492952
0.777777777777778 0.609255425492952
0.767676767676768 0.609255425492952
0.757575757575758 0.609255425492952
0.747474747474748 0.609255425492952
0.737373737373737 0.609255425492952
0.727272727272727 0.609255425492952
0.717171717171717 0.609255425492952
0.707070707070707 0.609255425492952
0.696969696969697 0.609255425492952
0.686868686868687 0.609255425492952
0.676767676767677 0.609255425492952
0.666666666666667 0.609255425492952
0.656565656565657 0.609255425492952
0.646464646464647 0.609255425492952
0.636363636363636 0.609255425492952
0.626262626262626 0.609255425492952
0.616161616161616 0.609255425492952
0.606060606060606 0.609255425492952
0.595959595959596 0.609255425492952
0.585858585858586 0.609255425492952
0.575757575757576 0.609255425492952
0.565656565656566 0.609255425492952
0.555555555555556 0.609255425492952
0.545454545454546 0.609255425492952
0.535353535353535 0.609255425492952
0.525252525252525 0.609255425492952
0.515151515151515 0.609255425492952
0.505050505050505 0.609255425492952
0.494949494949495 0.609255425492952
0.484848484848485 0.609255425492952
0.474747474747475 0.609255425492952
0.464646464646465 0.609255425492952
0.454545454545455 0.609255425492952
0.444444444444444 0.609255425492952
0.434343434343434 0.609255425492952
0.424242424242424 0.609255425492952
0.414141414141414 0.609255425492952
0.404040404040404 0.609255425492952
0.393939393939394 0.609255425492952
0.383838383838384 0.609255425492952
0.373737373737374 0.609255425492952
0.363636363636364 0.609255425492952
0.353535353535354 0.609255425492952
0.343434343434343 0.609255425492952
0.333333333333333 0.609255425492952
0.323232323232323 0.609255425492952
0.313131313131313 0.609255425492952
0.303030303030303 0.609255425492952
0.292929292929293 0.609255425492952
0.282828282828283 0.609255425492952
0.272727272727273 0.609255425492952
0.262626262626263 0.609255425492952
0.252525252525253 0.609255425492952
0.242424242424242 0.609255425492952
0.232323232323232 0.609255425492952
0.222222222222222 0.609255425492952
0.212121212121212 0.609255425492952
0.202020202020202 0.609255425492952
0.191919191919192 0.609255425492952
0.181818181818182 0.609255425492952
0.171717171717172 0.609255425492952
0.161616161616162 0.609255425492952
0.151515151515152 0.609255425492952
0.141414141414141 0.609255425492952
0.131313131313131 0.609255425492952
0.121212121212121 0.609255425492952
0.111111111111111 0.609255425492952
0.101010101010101 0.609255425492952
0.0909090909090909 0.609255425492952
0.0808080808080808 0.609255425492952
0.0707070707070707 0.609255425492952
0.0606060606060606 0.609255425492952
0.0505050505050505 0.609255425492952
0.0404040404040404 0.609255425492952
0.0303030303030303 0.609255425492952
0.0202020202020202 0.609255425492952
0.0101010101010101 0.609255425492952
0 0.609255425492952
0 0.588888888888889
0 0.566666666666667
0 0.544444444444445
0 0.522222222222222
0 0.5
0 0.477777777777778
0 0.455555555555555
0 0.433333333333333
0 0.411111111111111
0 0.388888888888889
0 0.366666666666667
0 0.344444444444444
0 0.339728315136362
0.0101010101010101 0.339728315136362
};
\addplot [draw=none, fill=color7, fill opacity=0.3, colormap/viridis]
table{%
x                      y
0.0101010101010101 0.609255425492952
0.0202020202020202 0.609255425492952
0.0303030303030303 0.609255425492952
0.0404040404040404 0.609255425492952
0.0505050505050505 0.609255425492952
0.0606060606060606 0.609255425492952
0.0707070707070707 0.609255425492952
0.0808080808080808 0.609255425492952
0.0909090909090909 0.609255425492952
0.101010101010101 0.609255425492952
0.111111111111111 0.609255425492952
0.121212121212121 0.609255425492952
0.131313131313131 0.609255425492952
0.141414141414141 0.609255425492952
0.151515151515152 0.609255425492952
0.161616161616162 0.609255425492952
0.171717171717172 0.609255425492952
0.181818181818182 0.609255425492952
0.191919191919192 0.609255425492952
0.202020202020202 0.609255425492952
0.212121212121212 0.609255425492952
0.222222222222222 0.609255425492952
0.232323232323232 0.609255425492952
0.242424242424242 0.609255425492952
0.252525252525253 0.609255425492952
0.262626262626263 0.609255425492952
0.272727272727273 0.609255425492952
0.282828282828283 0.609255425492952
0.292929292929293 0.609255425492952
0.303030303030303 0.609255425492952
0.313131313131313 0.609255425492952
0.323232323232323 0.609255425492952
0.333333333333333 0.609255425492952
0.343434343434343 0.609255425492952
0.353535353535354 0.609255425492952
0.363636363636364 0.609255425492952
0.373737373737374 0.609255425492952
0.383838383838384 0.609255425492952
0.393939393939394 0.609255425492952
0.404040404040404 0.609255425492952
0.414141414141414 0.609255425492952
0.424242424242424 0.609255425492952
0.434343434343434 0.609255425492952
0.444444444444444 0.609255425492952
0.454545454545455 0.609255425492952
0.464646464646465 0.609255425492952
0.474747474747475 0.609255425492952
0.484848484848485 0.609255425492952
0.494949494949495 0.609255425492952
0.505050505050505 0.609255425492952
0.515151515151515 0.609255425492952
0.525252525252525 0.609255425492952
0.535353535353535 0.609255425492952
0.545454545454546 0.609255425492952
0.555555555555556 0.609255425492952
0.565656565656566 0.609255425492952
0.575757575757576 0.609255425492952
0.585858585858586 0.609255425492952
0.595959595959596 0.609255425492952
0.606060606060606 0.609255425492952
0.616161616161616 0.609255425492952
0.626262626262626 0.609255425492952
0.636363636363636 0.609255425492952
0.646464646464647 0.609255425492952
0.656565656565657 0.609255425492952
0.666666666666667 0.609255425492952
0.676767676767677 0.609255425492952
0.686868686868687 0.609255425492952
0.696969696969697 0.609255425492952
0.707070707070707 0.609255425492952
0.717171717171717 0.609255425492952
0.727272727272727 0.609255425492952
0.737373737373737 0.609255425492952
0.747474747474748 0.609255425492952
0.757575757575758 0.609255425492952
0.767676767676768 0.609255425492952
0.777777777777778 0.609255425492952
0.787878787878788 0.609255425492952
0.797979797979798 0.609255425492952
0.808080808080808 0.609255425492952
0.818181818181818 0.609255425492952
0.828282828282828 0.609255425492952
0.838383838383838 0.609255425492952
0.848484848484849 0.609255425492952
0.858585858585859 0.609255425492952
0.868686868686869 0.609255425492952
0.878787878787879 0.609255425492952
0.888888888888889 0.609255425492952
0.898989898989899 0.609255425492952
0.909090909090909 0.609255425492952
0.919191919191919 0.609255425492952
0.929292929292929 0.609255425492952
0.939393939393939 0.609255425492952
0.94949494949495 0.609255425492952
0.95959595959596 0.609255425492952
0.96969696969697 0.609255425492952
0.97979797979798 0.609255425492952
0.98989898989899 0.609255425492952
1 0.609255425492952
1 0.611111111111111
1 0.633333333333333
1 0.655555555555555
1 0.677777777777778
1 0.7
1 0.722222222222222
1 0.744444444444444
1 0.766666666666667
1 0.788888888888889
1 0.811111111111111
1 0.833333333333333
1 0.855555555555556
1 0.877777777777778
1 0.878576377230722
0.98989898989899 0.878576377230722
0.97979797979798 0.878576377230722
0.96969696969697 0.878576377230722
0.95959595959596 0.878576377230722
0.94949494949495 0.878576377230722
0.939393939393939 0.878576377230722
0.92929292929293 0.878576377230722
0.919191919191919 0.878576377230722
0.909090909090909 0.878576377230722
0.898989898989899 0.878576377230722
0.888888888888889 0.878576377230722
0.878787878787879 0.878576377230722
0.868686868686869 0.878576377230722
0.858585858585859 0.878576377230722
0.848484848484849 0.878576377230722
0.838383838383839 0.878576377230722
0.828282828282828 0.878576377230722
0.818181818181818 0.878576377230722
0.808080808080808 0.878576377230722
0.797979797979798 0.878576377230722
0.787878787878788 0.878576377230722
0.777777777777778 0.878576377230722
0.767676767676768 0.878576377230722
0.757575757575758 0.878576377230722
0.747474747474748 0.878576377230722
0.737373737373737 0.878576377230722
0.727272727272727 0.878576377230722
0.717171717171717 0.878576377230722
0.707070707070707 0.878576377230722
0.696969696969697 0.878576377230722
0.686868686868687 0.878576377230722
0.676767676767677 0.878576377230722
0.666666666666667 0.878576377230722
0.656565656565657 0.878576377230722
0.646464646464647 0.878576377230722
0.636363636363636 0.878576377230722
0.626262626262626 0.878576377230722
0.616161616161616 0.878576377230722
0.606060606060606 0.878576377230722
0.595959595959596 0.878576377230722
0.585858585858586 0.878576377230722
0.575757575757576 0.878576377230722
0.565656565656566 0.878576377230722
0.555555555555556 0.878576377230722
0.545454545454546 0.878576377230722
0.535353535353535 0.878576377230722
0.525252525252525 0.878576377230722
0.515151515151515 0.878576377230722
0.505050505050505 0.878576377230722
0.494949494949495 0.878576377230722
0.484848484848485 0.878576377230722
0.474747474747475 0.878576377230722
0.464646464646465 0.878576377230722
0.454545454545455 0.878576377230722
0.444444444444444 0.878576377230722
0.434343434343434 0.878576377230722
0.424242424242424 0.878576377230722
0.414141414141414 0.878576377230722
0.404040404040404 0.878576377230722
0.393939393939394 0.878576377230722
0.383838383838384 0.878576377230722
0.373737373737374 0.878576377230722
0.363636363636364 0.878576377230722
0.353535353535354 0.878576377230722
0.343434343434343 0.878576377230722
0.333333333333333 0.878576377230722
0.323232323232323 0.878576377230722
0.313131313131313 0.878576377230722
0.303030303030303 0.878576377230722
0.292929292929293 0.878576377230722
0.282828282828283 0.878576377230722
0.272727272727273 0.878576377230722
0.262626262626263 0.878576377230722
0.252525252525253 0.878576377230722
0.242424242424242 0.878576377230722
0.232323232323232 0.878576377230722
0.222222222222222 0.878576377230722
0.212121212121212 0.878576377230722
0.202020202020202 0.878576377230722
0.191919191919192 0.878576377230722
0.181818181818182 0.878576377230722
0.171717171717172 0.878576377230722
0.161616161616162 0.878576377230722
0.151515151515152 0.878576377230722
0.141414141414141 0.878576377230722
0.131313131313131 0.878576377230722
0.121212121212121 0.878576377230722
0.111111111111111 0.878576377230722
0.101010101010101 0.878576377230722
0.0909090909090909 0.878576377230722
0.0808080808080808 0.878576377230722
0.0707070707070707 0.878576377230722
0.0606060606060606 0.878576377230722
0.0505050505050505 0.878576377230722
0.0404040404040404 0.878576377230722
0.0303030303030303 0.878576377230722
0.0202020202020202 0.878576377230722
0.0101010101010101 0.878576377230722
0 0.878576377230722
0 0.877777777777778
0 0.855555555555556
0 0.833333333333333
0 0.811111111111111
0 0.788888888888889
0 0.766666666666667
0 0.744444444444444
0 0.722222222222222
0 0.7
0 0.677777777777778
0 0.655555555555555
0 0.633333333333333
0 0.611111111111111
0 0.609255425492952
0.0101010101010101 0.609255425492952
};
\addplot [draw=none, fill=color8, fill opacity=0.3, colormap/viridis]
table{%
x                      y
0.0101010101010101 0.878576377230722
0.0202020202020202 0.878576377230722
0.0303030303030303 0.878576377230722
0.0404040404040404 0.878576377230722
0.0505050505050505 0.878576377230722
0.0606060606060606 0.878576377230722
0.0707070707070707 0.878576377230722
0.0808080808080808 0.878576377230722
0.0909090909090909 0.878576377230722
0.101010101010101 0.878576377230722
0.111111111111111 0.878576377230722
0.121212121212121 0.878576377230722
0.131313131313131 0.878576377230722
0.141414141414141 0.878576377230722
0.151515151515152 0.878576377230722
0.161616161616162 0.878576377230722
0.171717171717172 0.878576377230722
0.181818181818182 0.878576377230722
0.191919191919192 0.878576377230722
0.202020202020202 0.878576377230722
0.212121212121212 0.878576377230722
0.222222222222222 0.878576377230722
0.232323232323232 0.878576377230722
0.242424242424242 0.878576377230722
0.252525252525253 0.878576377230722
0.262626262626263 0.878576377230722
0.272727272727273 0.878576377230722
0.282828282828283 0.878576377230722
0.292929292929293 0.878576377230722
0.303030303030303 0.878576377230722
0.313131313131313 0.878576377230722
0.323232323232323 0.878576377230722
0.333333333333333 0.878576377230722
0.343434343434343 0.878576377230722
0.353535353535354 0.878576377230722
0.363636363636364 0.878576377230722
0.373737373737374 0.878576377230722
0.383838383838384 0.878576377230722
0.393939393939394 0.878576377230722
0.404040404040404 0.878576377230722
0.414141414141414 0.878576377230722
0.424242424242424 0.878576377230722
0.434343434343434 0.878576377230722
0.444444444444444 0.878576377230722
0.454545454545455 0.878576377230722
0.464646464646465 0.878576377230722
0.474747474747475 0.878576377230722
0.484848484848485 0.878576377230722
0.494949494949495 0.878576377230722
0.505050505050505 0.878576377230722
0.515151515151515 0.878576377230722
0.525252525252525 0.878576377230722
0.535353535353535 0.878576377230722
0.545454545454546 0.878576377230722
0.555555555555556 0.878576377230722
0.565656565656566 0.878576377230722
0.575757575757576 0.878576377230722
0.585858585858586 0.878576377230722
0.595959595959596 0.878576377230722
0.606060606060606 0.878576377230722
0.616161616161616 0.878576377230722
0.626262626262626 0.878576377230722
0.636363636363636 0.878576377230722
0.646464646464647 0.878576377230722
0.656565656565657 0.878576377230722
0.666666666666667 0.878576377230722
0.676767676767677 0.878576377230722
0.686868686868687 0.878576377230722
0.696969696969697 0.878576377230722
0.707070707070707 0.878576377230722
0.717171717171717 0.878576377230722
0.727272727272727 0.878576377230722
0.737373737373737 0.878576377230722
0.747474747474748 0.878576377230722
0.757575757575758 0.878576377230722
0.767676767676768 0.878576377230722
0.777777777777778 0.878576377230722
0.787878787878788 0.878576377230722
0.797979797979798 0.878576377230722
0.808080808080808 0.878576377230722
0.818181818181818 0.878576377230722
0.828282828282828 0.878576377230722
0.838383838383838 0.878576377230722
0.848484848484849 0.878576377230722
0.858585858585859 0.878576377230722
0.868686868686869 0.878576377230722
0.878787878787879 0.878576377230722
0.888888888888889 0.878576377230722
0.898989898989899 0.878576377230722
0.909090909090909 0.878576377230722
0.919191919191919 0.878576377230722
0.92929292929293 0.878576377230722
0.939393939393939 0.878576377230722
0.94949494949495 0.878576377230722
0.95959595959596 0.878576377230722
0.96969696969697 0.878576377230722
0.97979797979798 0.878576377230722
0.98989898989899 0.878576377230722
1 0.878576377230722
1 0.9
1 0.922222222222222
1 0.944444444444445
1 0.966666666666667
1 0.988888888888889
1 1.01111111111111
1 1.03333333333333
1 1.05555555555556
1 1.07777777777778
1 1.1
0.98989898989899 1.1
0.97979797979798 1.1
0.96969696969697 1.1
0.95959595959596 1.1
0.94949494949495 1.1
0.939393939393939 1.1
0.929292929292929 1.1
0.919191919191919 1.1
0.909090909090909 1.1
0.898989898989899 1.1
0.888888888888889 1.1
0.878787878787879 1.1
0.868686868686869 1.1
0.858585858585859 1.1
0.848484848484849 1.1
0.838383838383838 1.1
0.828282828282828 1.1
0.818181818181818 1.1
0.808080808080808 1.1
0.797979797979798 1.1
0.787878787878788 1.1
0.777777777777778 1.1
0.767676767676768 1.1
0.757575757575758 1.1
0.747474747474748 1.1
0.737373737373737 1.1
0.727272727272727 1.1
0.717171717171717 1.1
0.707070707070707 1.1
0.696969696969697 1.1
0.686868686868687 1.1
0.676767676767677 1.1
0.666666666666667 1.1
0.656565656565657 1.1
0.646464646464647 1.1
0.636363636363636 1.1
0.626262626262626 1.1
0.616161616161616 1.1
0.606060606060606 1.1
0.595959595959596 1.1
0.585858585858586 1.1
0.575757575757576 1.1
0.565656565656566 1.1
0.555555555555556 1.1
0.545454545454546 1.1
0.535353535353535 1.1
0.525252525252525 1.1
0.515151515151515 1.1
0.505050505050505 1.1
0.494949494949495 1.1
0.484848484848485 1.1
0.474747474747475 1.1
0.464646464646465 1.1
0.454545454545455 1.1
0.444444444444444 1.1
0.434343434343434 1.1
0.424242424242424 1.1
0.414141414141414 1.1
0.404040404040404 1.1
0.393939393939394 1.1
0.383838383838384 1.1
0.373737373737374 1.1
0.363636363636364 1.1
0.353535353535354 1.1
0.343434343434343 1.1
0.333333333333333 1.1
0.323232323232323 1.1
0.313131313131313 1.1
0.303030303030303 1.1
0.292929292929293 1.1
0.282828282828283 1.1
0.272727272727273 1.1
0.262626262626263 1.1
0.252525252525253 1.1
0.242424242424242 1.1
0.232323232323232 1.1
0.222222222222222 1.1
0.212121212121212 1.1
0.202020202020202 1.1
0.191919191919192 1.1
0.181818181818182 1.1
0.171717171717172 1.1
0.161616161616162 1.1
0.151515151515152 1.1
0.141414141414141 1.1
0.131313131313131 1.1
0.121212121212121 1.1
0.111111111111111 1.1
0.101010101010101 1.1
0.0909090909090909 1.1
0.0808080808080808 1.1
0.0707070707070707 1.1
0.0606060606060606 1.1
0.0505050505050505 1.1
0.0404040404040404 1.1
0.0303030303030303 1.1
0.0202020202020202 1.1
0.0101010101010101 1.1
0 1.1
0 1.07777777777778
0 1.05555555555556
0 1.03333333333333
0 1.01111111111111
0 0.988888888888889
0 0.966666666666667
0 0.944444444444445
0 0.922222222222222
0 0.9
0 0.878576377230722
0.0101010101010101 0.878576377230722
};
\path [draw=black,  thick, ]
(axis cs:0,-1.1)
--(axis cs:0,-1.1);

\path [draw=black,  thick, ]
(axis cs:0,-1.1)
--(axis cs:0.0316151450878001,-1.07491799193753);

\path [draw=black,  thick, ]
(axis cs:0.0316151450878001,-1.07491799193753)
--(axis cs:0.0640842105902253,-1.05571007896694);

\path [draw=black,  thick, ]
(axis cs:0.0640842105902253,-1.05571007896694)
--(axis cs:0.09707161741271,-1.04124022870607);

\path [draw=black,  thick, ]
(axis cs:0.09707161741271,-1.04124022870607)
--(axis cs:0.130342469661143,-1.03045353992999);

\path [draw=black,  thick, ]
(axis cs:0.130342469661143,-1.03045353992999)
--(axis cs:0.16378270963182,-1.02245511470863);

\path [draw=black,  thick, ]
(axis cs:0.16378270963182,-1.02245511470863)
--(axis cs:0.197311912740507,-1.01654462843128);

\path [draw=black,  thick, ]
(axis cs:0.197311912740507,-1.01654462843128)
--(axis cs:0.230907104361033,-1.01218287331168);

\path [draw=black,  thick, ]
(axis cs:0.230907104361033,-1.01218287331168)
--(axis cs:0.264532948082877,-1.00896864398736);

\path [draw=black,  thick, ]
(axis cs:0.264532948082877,-1.00896864398736)
--(axis cs:0.298165899550674,-1.00660202267394);

\path [draw=black,  thick, ]
(axis cs:0.298165899550674,-1.00660202267394)
--(axis cs:0.331798851018472,-1.00485989893775);

\path [draw=black,  thick, ]
(axis cs:0.331798851018472,-1.00485989893775)
--(axis cs:0.365431802486269,-1.00357748206143);

\path [draw=black,  thick, ]
(axis cs:0.365431802486269,-1.00357748206143)
--(axis cs:0.399064753954066,-1.00263346585264);

\path [draw=black,  thick, ]
(axis cs:0.399064753954066,-1.00263346585264)
--(axis cs:0.432697705421864,-1.00193855406622);

\path [draw=black,  thick, ]
(axis cs:0.432697705421864,-1.00193855406622)
--(axis cs:0.466330656889661,-1.00142701370663);

\path [draw=black,  thick, ]
(axis cs:0.466330656889661,-1.00142701370663)
--(axis cs:0.499963608357458,-1.0010504572219);

\path [draw=black,  thick, ]
(axis cs:0.499963608357458,-1.0010504572219)
--(axis cs:0.533596559825255,-1.00077326543531);

\path [draw=black,  thick, ]
(axis cs:0.533596559825255,-1.00077326543531)
--(axis cs:0.567229511293053,-1.00056921826132);

\path [draw=black,  thick, ]
(axis cs:0.567229511293053,-1.00056921826132)
--(axis cs:0.60086246276085,-1.00041901449907);

\path [draw=black,  thick, ]
(axis cs:0.60086246276085,-1.00041901449907)
--(axis cs:0.634495414228647,-1.00030844609591);

\path [draw=black,  thick, ]
(axis cs:0.634495414228647,-1.00030844609591)
--(axis cs:0.668128365696445,-1.00022705418141);

\path [draw=black,  thick, ]
(axis cs:0.668128365696445,-1.00022705418141)
--(axis cs:0.701761317164242,-1.00016713974331);

\path [draw=black,  thick, ]
(axis cs:0.701761317164242,-1.00016713974331)
--(axis cs:0.735394268632039,-1.00012303536372);

\path [draw=black,  thick, ]
(axis cs:0.735394268632039,-1.00012303536372)
--(axis cs:0.769027220099837,-1.00009056912752);

\path [draw=black,  thick, ]
(axis cs:0.769027220099837,-1.00009056912752)
--(axis cs:0.802660171567634,-1.00006666999318);

\path [draw=black,  thick, ]
(axis cs:0.802660171567634,-1.00006666999318)
--(axis cs:0.836293123035432,-1.00004907729722);

\path [draw=black,  thick, ]
(axis cs:0.836293123035432,-1.00004907729722)
--(axis cs:0.869926074503229,-1.00003612691389);

\path [draw=black,  thick, ]
(axis cs:0.869926074503229,-1.00003612691389)
--(axis cs:0.903559025971026,-1.00002659384239);

\path [draw=black,  thick, ]
(axis cs:0.903559025971026,-1.00002659384239)
--(axis cs:0.937191977438824,-1.00001957633179);

\path [draw=black,  thick, ]
(axis cs:0.937191977438824,-1.00001957633179)
--(axis cs:0.970824928906621,-1.00001441058275);

\path [draw=black,  thick, ]
(axis cs:0,1.04559386973179)
--(axis cs:0.00393894909032651,0.972028609404515);

\path [draw=black,  thick, ]
(axis cs:0.00393894909032651,0.972028609404515)
--(axis cs:0.00802552654395804,0.898502356363658);

\path [draw=black,  thick, ]
(axis cs:0.00802552654395804,0.898502356363658)
--(axis cs:0.0122710472745286,0.825019741010023);

\path [draw=black,  thick, ]
(axis cs:0.0122710472745286,0.825019741010023)
--(axis cs:0.0166881550235321,0.751586141120307);

\path [draw=black,  thick, ]
(axis cs:0.0166881550235321,0.751586141120307)
--(axis cs:0.021291035876637,0.678207821524363);

\path [draw=black,  thick, ]
(axis cs:0.021291035876637,0.678207821524363)
--(axis cs:0.0260956699823671,0.604892186130148);

\path [draw=black,  thick, ]
(axis cs:0.0260956699823671,0.604892186130148)
--(axis cs:0.0311201418466074,0.531648002218593);

\path [draw=black,  thick, ]
(axis cs:0.0311201418466074,0.531648002218593)
--(axis cs:0.0363850193773064,0.458485680165181);

\path [draw=black,  thick, ]
(axis cs:0.0363850193773064,0.458485680165181)
--(axis cs:0.0419138100904121,0.385417752647525);

\path [draw=black,  thick, ]
(axis cs:0.0419138100904121,0.385417752647525)
--(axis cs:0.0477335279432693,0.312459429488341);

\path [draw=black,  thick, ]
(axis cs:0.0477335279432693,0.312459429488341)
--(axis cs:0.0538754050710385,0.239629251185929);

\path [draw=black,  thick, ]
(axis cs:0.0538754050710385,0.239629251185929)
--(axis cs:0.0603757779766839,0.166950033900082);

\path [draw=black,  thick, ]
(axis cs:0.0603757779766839,0.166950033900082)
--(axis cs:0.0672771831183021,0.0944503452611285);

\path [draw=black,  thick, ]
(axis cs:0.0672771831183021,0.0944503452611285)
--(axis cs:0.0746297738852712,0.022166192065419);

\path [draw=black,  thick, ]
(axis cs:0.0746297738852712,0.022166192065419)
--(axis cs:0.0824931320163986,-0.0498566498828046);

\path [draw=black,  thick, ]
(axis cs:0.0824931320163986,-0.0498566498828046)
--(axis cs:0.0909385560381813,-0.121559067002383);

\path [draw=black,  thick, ]
(axis cs:0.0909385560381813,-0.121559067002383)
--(axis cs:0.100051949696338,-0.192863270873017);

\path [draw=black,  thick, ]
(axis cs:0.100051949696338,-0.192863270873017)
--(axis cs:0.109937549903802,-0.263665734177718);

\path [draw=black,  thick, ]
(axis cs:0.109937549903802,-0.263665734177718)
--(axis cs:0.12072259879885,-0.333826900592669);

\path [draw=black,  thick, ]
(axis cs:0.12072259879885,-0.333826900592669)
--(axis cs:0.132562877754122,-0.403155429457783);

\path [draw=black,  thick, ]
(axis cs:0.132562877754122,-0.403155429457783)
--(axis cs:0.14564876422253,-0.471385159190824);

\path [draw=black,  thick, ]
(axis cs:0.14564876422253,-0.471385159190824)
--(axis cs:0.160210403857799,-0.538141896899169);

\path [draw=black,  thick, ]
(axis cs:0.160210403857799,-0.538141896899169)
--(axis cs:0.176518415284038,-0.602898116459082);

\path [draw=black,  thick, ]
(axis cs:0.176518415284038,-0.602898116459082)
--(axis cs:0.194872659616756,-0.664919890577326);

\path [draw=black,  thick, ]
(axis cs:0.194872659616756,-0.664919890577326)
--(axis cs:0.215567715653599,-0.723230307590111);

\path [draw=black,  thick, ]
(axis cs:0.215567715653599,-0.723230307590111)
--(axis cs:0.238817077940517,-0.77662794765609);

\path [draw=black,  thick, ]
(axis cs:0.238817077940517,-0.77662794765609)
--(axis cs:0.264650238767247,-0.823865669001832);

\path [draw=black,  thick, ]
(axis cs:0.264650238767247,-0.823865669001832)
--(axis cs:0.292841261595445,-0.864002702058032);

\path [draw=black,  thick, ]
(axis cs:0.292841261595445,-0.864002702058032)
--(axis cs:0.322821814423228,-0.896641253465099);

\path [draw=black,  thick, ]
(axis cs:0.322821814423228,-0.896641253465099)
--(axis cs:0.354306292203184,-0.922477185059413);

\path [draw=black,  thick, ]
(axis cs:0.354306292203184,-0.922477185059413)
--(axis cs:0.386706236915887,-0.942318200267447);

\path [draw=black,  thick, ]
(axis cs:0.386706236915887,-0.942318200267447)
--(axis cs:0.419639722051286,-0.957280142858576);

\path [draw=black,  thick, ]
(axis cs:0.419639722051286,-0.957280142858576)
--(axis cs:0.452884984851047,-0.968446835148522);

\path [draw=black,  thick, ]
(axis cs:0.452884984851047,-0.968446835148522)
--(axis cs:0.48631302360193,-0.976731612914725);

\path [draw=black,  thick, ]
(axis cs:0.48631302360193,-0.976731612914725)
--(axis cs:0.519833162979574,-0.982854818724884);

\path [draw=black,  thick, ]
(axis cs:0,0.509195402298845)
--(axis cs:0.00534318563551768,0.436060595803218);

\path [draw=black,  thick, ]
(axis cs:0.00534318563551768,0.436060595803218)
--(axis cs:0.0109581691096194,0.363024530177716);

\path [draw=black,  thick, ]
(axis cs:0.0109581691096194,0.363024530177716)
--(axis cs:0.016873175125075,0.290103363664397);

\path [draw=black,  thick, ]
(axis cs:0.016873175125075,0.290103363664397)
--(axis cs:0.0231208968052657,0.217316846882752);

\path [draw=black,  thick, ]
(axis cs:0.0231208968052657,0.217316846882752)
--(axis cs:0.0297394454535876,0.144689362618115);

\path [draw=black,  thick, ]
(axis cs:0.0297394454535876,0.144689362618115)
--(axis cs:0.0367735288376155,0.0722515432164739);

\path [draw=black,  thick, ]
(axis cs:0.0367735288376155,0.0722515432164739)
--(axis cs:0.0442759762264069,4.21367760932156e-05);

\path [draw=black,  thick, ]
(axis cs:0.0442759762264069,4.21367760932156e-05)
--(axis cs:0.0523096902600307,-0.0718894014648062);

\path [draw=black,  thick, ]
(axis cs:0.0523096902600307,-0.0718894014648062)
--(axis cs:0.0609501152769557,-0.14347893419736);

\path [draw=black,  thick, ]
(axis cs:0.0609501152769557,-0.14347893419736)
--(axis cs:0.0702883505475525,-0.214641716031926);

\path [draw=black,  thick, ]
(axis cs:0.0702883505475525,-0.214641716031926)
--(axis cs:0.080435142894669,-0.285264403724601);

\path [draw=black,  thick, ]
(axis cs:0,0.126053639846739)
--(axis cs:0.00714904406912543,0.0536704258654903);

\path [draw=black,  thick, ]
(axis cs:0.00714904406912543,0.0536704258654903)
--(axis cs:0.0147815721773708,-0.0184728598230661);

\path [draw=black,  thick, ]
(axis cs:0.0147815721773708,-0.0184728598230661)
--(axis cs:0.0229634338965668,-0.0903232796230948);

\path [draw=black,  thick, ]
(axis cs:0.0229634338965668,-0.0903232796230948)
--(axis cs:0.0317737656291413,-0.161812047266425);

\path [draw=black,  thick, ]
(axis cs:0.0317737656291413,-0.161812047266425)
--(axis cs:0.0413083435900768,-0.232848307460165);

\path [draw=black,  thick, ]
(axis cs:0.0413083435900768,-0.232848307460165)
--(axis cs:0.051683736951056,-0.303309678845676);

\path [draw=black,  thick, ]
(axis cs:0.051683736951056,-0.303309678845676)
--(axis cs:0.0630424933155926,-0.373029367914946);

\path [draw=black,  thick, ]
(axis cs:0.0630424933155926,-0.373029367914946)
--(axis cs:0.0755591227612735,-0.441777111677829);

\path [draw=black,  thick, ]
(axis cs:0.0755591227612735,-0.441777111677829)
--(axis cs:0.0894459174932487,-0.509230632330007);

\path [draw=black,  thick, ]
(axis cs:0.0894459174932487,-0.509230632330007)
--(axis cs:0.104956299024722,-0.574935796369426);

\path [draw=black,  thick, ]
(axis cs:0.104956299024722,-0.574935796369426)
--(axis cs:0.122380253051409,-0.638256215827092);

\path [draw=black,  thick, ]
(axis cs:0.122380253051409,-0.638256215827092)
--(axis cs:0.142022289841495,-0.69832596924397);

\path [draw=black,  thick, ]
(axis cs:0.142022289841495,-0.69832596924397)
--(axis cs:0.164140272979796,-0.754022715582378);

\path [draw=black,  thick, ]
(axis cs:0.164140272979796,-0.754022715582378)
--(axis cs:0.18885891379423,-0.80409133884907);

\path [draw=black,  thick, ]
(axis cs:0.18885891379423,-0.80409133884907)
--(axis cs:0.216069012540643,-0.847409571313586);

\path [draw=black,  thick, ]
(axis cs:0.216069012540643,-0.847409571313586)
--(axis cs:0.245357685151766,-0.883320664753377);

\path [draw=black,  thick, ]
(axis cs:0.245357685151766,-0.883320664753377)
--(axis cs:0.276302745577274,-0.912071704467929);

\path [draw=black,  thick, ]
(axis cs:0.276302745577274,-0.912071704467929)
--(axis cs:0.308339161873357,-0.934368006139583);

\path [draw=black,  thick, ]
(axis cs:0,-0.257088122605367)
--(axis cs:0.0106951268182261,-0.327316565282275);

\path [draw=black,  thick, ]
(axis cs:0.0106951268182261,-0.327316565282275)
--(axis cs:0.0224295582965246,-0.396732721175037);

\path [draw=black,  thick, ]
(axis cs:0.0224295582965246,-0.396732721175037)
--(axis cs:0.035390164490309,-0.465078533642328);

\path [draw=black,  thick, ]
(axis cs:0.035390164490309,-0.465078533642328)
--(axis cs:0.0498032124055982,-0.531991593285821);

\path [draw=black,  thick, ]
(axis cs:0.0498032124055982,-0.531991593285821)
--(axis cs:0.0659358088213002,-0.596961224063326);

\path [draw=black,  thick, ]
(axis cs:0.0659358088213002,-0.596961224063326)
--(axis cs:0.0840865611436748,-0.659276383650339);

\path [draw=black,  thick, ]
(axis cs:0.0840865611436748,-0.659276383650339)
--(axis cs:0.104553305575221,-0.717983392344951);

\path [draw=black,  thick, ]
(axis cs:0.104553305575221,-0.717983392344951)
--(axis cs:0.12755883856752,-0.771891218626505);

\path [draw=black,  thick, ]
(axis cs:0.12755883856752,-0.771891218626505)
--(axis cs:0.153156015046079,-0.81974988188889);

\path [draw=black,  thick, ]
(axis cs:0.153156015046079,-0.81974988188889)
--(axis cs:0.181143474163279,-0.860573095828763);

\path [draw=black,  thick, ]
(axis cs:0,-0.486973180076631)
--(axis cs:0.0149399848902582,-0.553320130676378);

\path [draw=black,  thick, ]
(axis cs:0.0149399848902582,-0.553320130676378)
--(axis cs:0.0316939450635505,-0.617517421881006);

\path [draw=black,  thick, ]
(axis cs:0.0316939450635505,-0.617517421881006)
--(axis cs:0.0505655441975576,-0.678779092345771);

\path [draw=black,  thick, ]
(axis cs:0.0505655441975576,-0.678779092345771)
--(axis cs:0.071837918804101,-0.736066886367754);

\path [draw=black,  thick, ]
(axis cs:0.071837918804101,-0.736066886367754)
--(axis cs:0.0956918593203934,-0.788147304296725);

\path [draw=black,  thick, ]
(axis cs:0.0956918593203934,-0.788147304296725)
--(axis cs:0.122105690333035,-0.833814428330777);

\path [draw=black,  thick, ]
(axis cs:0.122105690333035,-0.833814428330777)
--(axis cs:0.150798941504158,-0.872254371681145);

\path [draw=black,  thick, ]
(axis cs:0,-0.716858237547894)
--(axis cs:0.0229536959477983,-0.770873781519029);

\path [draw=black,  thick, ]
(axis cs:0.0229536959477983,-0.770873781519029)
--(axis cs:0.0485007085070378,-0.81886446468805);

\path [draw=black,  thick, ]
(axis cs:0.0485007085070378,-0.81886446468805)
--(axis cs:0.076444729818035,-0.859834147438433);

\path [draw=black,  thick, ]
(axis cs:0.076444729818035,-0.859834147438433)
--(axis cs:0.106234040148646,-0.893293420484282);

\path [draw=black,  thick, ]
(axis cs:0.106234040148646,-0.893293420484282)
--(axis cs:0.137589308955962,-0.919875673650383);

\path [draw=black,  thick, ]
(axis cs:0.137589308955962,-0.919875673650383)
--(axis cs:0.169903484028301,-0.940337916725517);

\path [draw=black,  thick, ]
(axis cs:0.169903484028301,-0.940337916725517)
--(axis cs:0.202782979799471,-0.955792753079649);

\path [draw=black,  thick, ]
(axis cs:0.202782979799471,-0.955792753079649)
--(axis cs:0.236002561604779,-0.967340950831498);

\path [draw=black,  thick, ]
(axis cs:0.581641978064889,1.02827644775051)
--(axis cs:0.585614716482406,0.954719988355883);

\path [draw=black,  thick, ]
(axis cs:0.585614716482406,0.954719988355883)
--(axis cs:0.589737636194625,0.881203567681376);

\path [draw=black,  thick, ]
(axis cs:0.589737636194625,0.881203567681376)
--(axis cs:0.5940223481227,0.807731969307024);

\path [draw=black,  thick, ]
(axis cs:0.5940223481227,0.807731969307024)
--(axis cs:0.598481837755092,0.734310775967522);

\path [draw=black,  thick, ]
(axis cs:0.598481837755092,0.734310775967522)
--(axis cs:0.603130688120703,0.660946508996532);

\path [draw=black,  thick, ]
(axis cs:0.603130688120703,0.660946508996532)
--(axis cs:0.607985346166254,0.587646839181265);

\path [draw=black,  thick, ]
(axis cs:0.607985346166254,0.587646839181265)
--(axis cs:0.613064442958756,0.514420899833898);

\path [draw=black,  thick, ]
(axis cs:0.613064442958756,0.514420899833898)
--(axis cs:0.618389190451378,0.441279588359987);

\path [draw=black,  thick, ]
(axis cs:0.618389190451378,0.441279588359987)
--(axis cs:0.623983868197003,0.368235972181262);

\path [draw=black,  thick, ]
(axis cs:0.623983868197003,0.368235972181262)
--(axis cs:0.629876413450015,0.295305964084931);

\path [draw=black,  thick, ]
(axis cs:0.629876413450015,0.295305964084931)
--(axis cs:0.636099166142526,0.222509071240762);

\path [draw=black,  thick, ]
(axis cs:0.636099166142526,0.222509071240762)
--(axis cs:0.642689808536062,0.149869335875858);

\path [draw=black,  thick, ]
(axis cs:0.642689808536062,0.149869335875858)
--(axis cs:0.649692539015026,0.0774167603308582);

\path [draw=black,  thick, ]
(axis cs:0.649692539015026,0.0774167603308582)
--(axis cs:0.657159543153145,0.00518943331920929);

\path [draw=black,  thick, ]
(axis cs:0.657159543153145,0.00518943331920929)
--(axis cs:0.66515290474071,-0.0667639290828941);

\path [draw=black,  thick, ]
(axis cs:0.66515290474071,-0.0667639290828941)
--(axis cs:0.67374705318072,-0.138380366469953);

\path [draw=black,  thick, ]
(axis cs:0.67374705318072,-0.138380366469953)
--(axis cs:0.683031853512306,-0.209577130968954);

\path [draw=black,  thick, ]
(axis cs:0.683031853512306,-0.209577130968954)
--(axis cs:0.693116484624343,-0.280243503766761);

\path [draw=black,  thick, ]
(axis cs:0.693116484624343,-0.280243503766761)
--(axis cs:0.704134252684366,-0.350229126517436);

\path [draw=black,  thick, ]
(axis cs:0.704134252684366,-0.350229126517436)
--(axis cs:0.716248358275449,-0.419327480801388);

\path [draw=black,  thick, ]
(axis cs:0.716248358275449,-0.419327480801388)
--(axis cs:0.729657881706454,-0.487250844749098);

\path [draw=black,  thick, ]
(axis cs:0.729657881706454,-0.487250844749098)
--(axis cs:0.744602285718985,-0.553594651807417);

\path [draw=black,  thick, ]
(axis cs:0.744602285718985,-0.553594651807417)
--(axis cs:0.76136025327463,-0.617790667404434);

\path [draw=black,  thick, ]
(axis cs:0.76136025327463,-0.617790667404434)
--(axis cs:0.780234793089503,-0.679056888710991);

\path [draw=black,  thick, ]
(axis cs:0.780234793089503,-0.679056888710991)
--(axis cs:0.801507104030314,-0.736358538732661);

\path [draw=black,  thick, ]
(axis cs:0.801507104030314,-0.736358538732661)
--(axis cs:0.825362604485974,-0.788479247094185);

\path [draw=black,  thick, ]
(axis cs:0.825362604485974,-0.788479247094185)
--(axis cs:0.851780212464895,-0.834207724018239);

\path [draw=black,  thick, ]
(axis cs:0.851780212464895,-0.834207724018239)
--(axis cs:0.880473221684245,-0.872704659378775);

\path [draw=black,  thick, ]
(axis cs:0.880473221684245,-0.872704659378775)
--(axis cs:0.910968154147684,-0.903841799606512);

\path [draw=black,  thick, ]
(axis cs:0.910968154147684,-0.903841799606512)
--(axis cs:0.942714456016092,-0.928177421763419);

\path [draw=black,  thick, ]
(axis cs:0.942714456016092,-0.928177421763419)
--(axis cs:0.975269940787182,-0.946743295019158);

\path [draw=black,  thick, ]
(axis cs:0.678339106049404,1.03371370494382)
--(axis cs:0.682301173533435,0.960154451808433);

\path [draw=black,  thick, ]
(axis cs:0.682301173533435,0.960154451808433)
--(axis cs:0.686412613043936,0.886634920014212);

\path [draw=black,  thick, ]
(axis cs:0.686412613043936,0.886634920014212)
--(axis cs:0.690684942190328,0.813159830983191);

\path [draw=black,  thick, ]
(axis cs:0.690684942190328,0.813159830983191)
--(axis cs:0.695131038221975,0.739734696164072);

\path [draw=black,  thick, ]
(axis cs:0.695131038221975,0.739734696164072)
--(axis cs:0.699765356731015,0.666365975123878);

\path [draw=black,  thick, ]
(axis cs:0.699765356731015,0.666365975123878)
--(axis cs:0.704604196258081,0.59306124976989);

\path [draw=black,  thick, ]
(axis cs:0.704604196258081,0.59306124976989)
--(axis cs:0.709666015706883,0.519829508900248);

\path [draw=black,  thick, ]
(axis cs:0.709666015706883,0.519829508900248)
--(axis cs:0.714971820479259,0.44668151577587);

\path [draw=black,  thick, ]
(axis cs:0.714971820479259,0.44668151577587)
--(axis cs:0.720545641874986,0.37363019420802);

\path [draw=black,  thick, ]
(axis cs:0.720545641874986,0.37363019420802)
--(axis cs:0.726415127329853,0.300691170348771);

\path [draw=black,  thick, ]
(axis cs:0.726415127329853,0.300691170348771)
--(axis cs:0.732612263127242,0.227883645739193);

\path [draw=black,  thick, ]
(axis cs:0.732612263127242,0.227883645739193)
--(axis cs:0.739174293891778,0.155231355531158);

\path [draw=black,  thick, ]
(axis cs:0.739174293891778,0.155231355531158)
--(axis cs:0.74614488699047,0.0827638245658597);

\path [draw=black,  thick, ]
(axis cs:0.74614488699047,0.0827638245658597)
--(axis cs:0.753575593051803,0.0105183136783396);

\path [draw=black,  thick, ]
(axis cs:0.753575593051803,0.0105183136783396)
--(axis cs:0.761527688852285,-0.061457343850726);

\path [draw=black,  thick, ]
(axis cs:0.761527688852285,-0.061457343850726)
--(axis cs:0.770074574177429,-0.133101221733299);

\path [draw=black,  thick, ]
(axis cs:0.770074574177429,-0.133101221733299)
--(axis cs:0.779304837974219,-0.204332203145529);

\path [draw=black,  thick, ]
(axis cs:0.779304837974219,-0.204332203145529)
--(axis cs:0.789326101275048,-0.275042179971587);

\path [draw=black,  thick, ]
(axis cs:0.789326101275048,-0.275042179971587)
--(axis cs:0.800269782243632,-0.345084716532721);

\path [draw=black,  thick, ]
(axis cs:0.800269782243632,-0.345084716532721)
--(axis cs:0.812296647001415,-0.414257937674224);

\path [draw=black,  thick, ]
(axis cs:0.812296647001415,-0.414257937674224)
--(axis cs:0.825602901750933,-0.482280917200452);

\path [draw=black,  thick, ]
(axis cs:0.825602901750933,-0.482280917200452)
--(axis cs:0.84042501488178,-0.548759384837013);

\path [draw=black,  thick, ]
(axis cs:0.84042501488178,-0.548759384837013)
--(axis cs:0.857039286925245,-0.613139672933743);

\path [draw=black,  thick, ]
(axis cs:0.857039286925245,-0.613139672933743)
--(axis cs:0.875747282162841,-0.674654586692423);

\path [draw=black,  thick, ]
(axis cs:0.875747282162841,-0.674654586692423)
--(axis cs:0.896834829771283,-0.732290056943701);

\path [draw=black,  thick, ]
(axis cs:0.896834829771283,-0.732290056943701)
--(axis cs:0.920494607324058,-0.78483141907262);

\path [draw=black,  thick, ]
(axis cs:0.920494607324058,-0.78483141907262)
--(axis cs:0.946729400430961,-0.831068155220296);

\path [draw=black,  thick, ]
(axis cs:0.946729400430961,-0.831068155220296)
--(axis cs:0.975269940787182,-0.870114942528737);

\path [draw=black,  thick, ]
(axis cs:0.725215074664927,1.09999999999999)
--(axis cs:0.725507256532159,1.09430894254337);

\path [draw=black,  thick, ]
(axis cs:0.725507256532159,1.09430894254337)
--(axis cs:0.729354139634892,1.02072008981692);

\path [draw=black,  thick, ]
(axis cs:0.729354139634892,1.02072008981692)
--(axis cs:0.733341803579686,0.947167539394939);

\path [draw=black,  thick, ]
(axis cs:0.733341803579686,0.947167539394939)
--(axis cs:0.737480783733192,0.873655486030572);

\path [draw=black,  thick, ]
(axis cs:0.737480783733192,0.873655486030572)
--(axis cs:0.741782822437231,0.800188799008122);

\path [draw=black,  thick, ]
(axis cs:0.741782822437231,0.800188799008122)
--(axis cs:0.746261059202951,0.726773134410837);

\path [draw=black,  thick, ]
(axis cs:0.746261059202951,0.726773134410837)
--(axis cs:0.750930255708579,0.653415116369018);

\path [draw=black,  thick, ]
(axis cs:0.750930255708579,0.653415116369018)
--(axis cs:0.755807065511364,0.580122579905088);

\path [draw=black,  thick, ]
(axis cs:0.755807065511364,0.580122579905088)
--(axis cs:0.760910366066259,0.506904808338622);

\path [draw=black,  thick, ]
(axis cs:0.760910366066259,0.506904808338622)
--(axis cs:0.766261663057786,0.433772861688017);

\path [draw=black,  thick, ]
(axis cs:0.766261663057786,0.433772861688017)
--(axis cs:0.771885578286615,0.360740122481727);

\path [draw=black,  thick, ]
(axis cs:0.771885578286615,0.360740122481727)
--(axis cs:0.777810462664295,0.287822849117377);

\path [draw=black,  thick, ]
(axis cs:0.777810462664295,0.287822849117377)
--(axis cs:0.78406916418761,0.215040889571128);

\path [draw=black,  thick, ]
(axis cs:0.78406916418761,0.215040889571128)
--(axis cs:0.790699975532835,0.142418831660491);

\path [draw=black,  thick, ]
(axis cs:0.790699975532835,0.142418831660491)
--(axis cs:0.79774782901419,0.0699875301168962);

\path [draw=black,  thick, ]
(axis cs:0.79774782901419,0.0699875301168962)
--(axis cs:0.805265835746601,-0.00221402935932935);

\path [draw=black,  thick, ]
(axis cs:0.805265835746601,-0.00221402935932935)
--(axis cs:0.813317243501778,-0.0741360301336862);

\path [draw=black,  thick, ]
(axis cs:0.813317243501778,-0.0741360301336862)
--(axis cs:0.821977913005424,-0.145713747959682);

\path [draw=black,  thick, ]
(axis cs:0.821977913005424,-0.145713747959682)
--(axis cs:0.831339455850806,-0.216861643108901);

\path [draw=black,  thick, ]
(axis cs:0.831339455850806,-0.216861643108901)
--(axis cs:0.841513269614671,-0.28746545097193);

\path [draw=black,  thick, ]
(axis cs:0.841513269614671,-0.28746545097193)
--(axis cs:0.852635506331433,-0.357370332865462);

\path [draw=black,  thick, ]
(axis cs:0.852635506331433,-0.357370332865462)
--(axis cs:0.864872821756446,-0.426362950604152);

\path [draw=black,  thick, ]
(axis cs:0.864872821756446,-0.426362950604152)
--(axis cs:0.878428322136275,-0.494145498498124);

\path [draw=black,  thick, ]
(axis cs:0.878428322136275,-0.494145498498124)
--(axis cs:0.893545714479522,-0.560298817128899);

\path [draw=black,  thick, ]
(axis cs:0.893545714479522,-0.560298817128899)
--(axis cs:0.910507002176668,-0.624234102119436);

\path [draw=black,  thick, ]
(axis cs:0.910507002176668,-0.624234102119436)
--(axis cs:0.92961490668864,-0.685142332282795);

\path [draw=black,  thick, ]
(axis cs:0.92961490668864,-0.685142332282795)
--(axis cs:0.951147030709428,-0.741971376315691);

\path [draw=black,  thick, ]
(axis cs:0.951147030709428,-0.741971376315691)
--(axis cs:0.975269940787182,-0.793486590038315);

\path [draw=black,  thick, ]
(axis cs:0.936763058322792,-0.59564470609929)
--(axis cs:0.954863448476629,-0.658039212689507);

\path [draw=black,  thick, ]
(axis cs:0.954863448476629,-0.658039212689507)
--(axis cs:0.975269940787182,-0.716858237547894);

\path [draw=black,  thick, ]
(axis cs:0.975269940787182,-0.716858237547894)
--(axis cs:0.998223636734981,-0.770873781519029);

\path [draw=black,  thick, ]
(axis cs:0.998223636734981,-0.770873781519029)
--(axis cs:1,-0.774659127414351);

\path [draw=black,  thick, ]
(axis cs:0.806125104914433,1.09999999999999)
--(axis cs:0.806609722818837,1.09057753131543);

\path [draw=black,  thick, ]
(axis cs:0.806609722818837,1.09057753131543)
--(axis cs:0.810463506277417,1.01699042706953);

\path [draw=black,  thick, ]
(axis cs:0.810463506277417,1.01699042706953)
--(axis cs:0.814458578400278,0.943439820008258);

\path [draw=black,  thick, ]
(axis cs:0.814458578400278,0.943439820008258)
--(axis cs:0.818605531307713,0.86992994405481);

\path [draw=black,  thick, ]
(axis cs:0.818605531307713,0.86992994405481)
--(axis cs:0.82291617346883,0.796465701829377);

\path [draw=black,  thick, ]
(axis cs:0.82291617346883,0.796465701829377)
--(axis cs:0.827403721514182,0.723052783240304);

\path [draw=black,  thick, ]
(axis cs:0.827403721514182,0.723052783240304)
--(axis cs:0.832083025010291,0.649697885251597);

\path [draw=black,  thick, ]
(axis cs:0.832083025010291,0.649697885251597)
--(axis cs:0.836970841751352,0.576408909065191);

\path [draw=black,  thick, ]
(axis cs:0.836970841751352,0.576408909065191)
--(axis cs:0.84208617352814,0.503195197557874);

\path [draw=black,  thick, ]
(axis cs:0.84208617352814,0.503195197557874)
--(axis cs:0.847450669507004,0.430067940892282);

\path [draw=black,  thick, ]
(axis cs:0.847450669507004,0.430067940892282)
--(axis cs:0.853089124290562,0.357040655480031);

\path [draw=black,  thick, ]
(axis cs:0.853089124290562,0.357040655480031)
--(axis cs:0.85903009955512,0.284129728010999);

\path [draw=black,  thick, ]
(axis cs:0.85903009955512,0.284129728010999)
--(axis cs:0.8653066962773,0.211355202248969);

\path [draw=black,  thick, ]
(axis cs:0.8653066962773,0.211355202248969)
--(axis cs:0.871957506548972,0.138742013234867);

\path [draw=black,  thick, ]
(axis cs:0.871957506548972,0.138742013234867)
--(axis cs:0.879027836672003,0.0663213754643761);

\path [draw=black,  thick, ]
(axis cs:0.879027836672003,0.0663213754643761)
--(axis cs:0.886571269424323,-0.00586733816003826);

\path [draw=black,  thick, ]
(axis cs:0.886571269424323,-0.00586733816003826)
--(axis cs:0.894651632033429,-0.0777736948195697);

\path [draw=black,  thick, ]
(axis cs:0.894651632033429,-0.0777736948195697)
--(axis cs:0.903345477165004,-0.149331860247037);

\path [draw=black,  thick, ]
(axis cs:0.903345477165004,-0.149331860247037)
--(axis cs:0.912745312628299,-0.220455067103579);

\path [draw=black,  thick, ]
(axis cs:0.912745312628299,-0.220455067103579)
--(axis cs:0.922963692729338,-0.291027544539548);

\path [draw=black,  thick, ]
(axis cs:0.922963692729338,-0.291027544539548)
--(axis cs:0.934138186583182,-0.360892037617098);

\path [draw=black,  thick, ]
(axis cs:0.934138186583182,-0.360892037617098)
--(axis cs:0.946437185060936,-0.429831718972034);

\path [draw=black,  thick, ]
(axis cs:0.946437185060936,-0.429831718972034)
--(axis cs:0.96006582372501,-0.497543713023217);

\path [draw=black,  thick, ]
(axis cs:0.96006582372501,-0.497543713023217)
--(axis cs:0.975269940787182,-0.563601532567052);

\path [draw=black,  thick, ]
(axis cs:0.975269940787182,-0.563601532567052)
--(axis cs:0.992337831874598,-0.627395900896515);

\path [draw=black,  thick, ]
(axis cs:0.992337831874598,-0.627395900896515)
--(axis cs:1,-0.653947965649232);

\path [draw=black,  thick, ]
(axis cs:0.854127837963644,0.817344177392965)
--(axis cs:0.85856366300731,0.743916030951735);

\path [draw=black,  thick, ]
(axis cs:0.85856366300731,0.743916030951735)
--(axis cs:0.863186840681695,0.670543895210777);

\path [draw=black,  thick, ]
(axis cs:0.863186840681695,0.670543895210777)
--(axis cs:0.868013555300985,0.597235301450738);

\path [draw=black,  thick, ]
(axis cs:0.868013555300985,0.597235301450738)
--(axis cs:0.87306213392423,0.523999136050214);

\path [draw=black,  thick, ]
(axis cs:0.87306213392423,0.523999136050214)
--(axis cs:0.878353426018313,0.450846038232048);

\path [draw=black,  thick, ]
(axis cs:0.878353426018313,0.450846038232048)
--(axis cs:0.883911274405375,0.377788815449073);

\path [draw=black,  thick, ]
(axis cs:0.883911274405375,0.377788815449073)
--(axis cs:0.889763100485453,0.304842942626633);

\path [draw=black,  thick, ]
(axis cs:0.889763100485453,0.304842942626633)
--(axis cs:0.895940625418776,0.232027335276565);

\path [draw=black,  thick, ]
(axis cs:0.895940625418776,0.232027335276565)
--(axis cs:0.902480766153996,0.159365439730428);

\path [draw=black,  thick, ]
(axis cs:0.902480766153996,0.159365439730428)
--(axis cs:0.909426781259436,0.0868864800189619);

\path [draw=black,  thick, ]
(axis cs:0.909426781259436,0.0868864800189619)
--(axis cs:0.916829725364712,0.0146272158488774);

\path [draw=black,  thick, ]
(axis cs:0.916829725364712,0.0146272158488774)
--(axis cs:0.924750277436921,-0.0573653469556585);

\path [draw=black,  thick, ]
(axis cs:0.924750277436921,-0.0573653469556585)
--(axis cs:0.933261070364117,-0.129030179509689);

\path [draw=black,  thick, ]
(axis cs:0.933261070364117,-0.129030179509689)
--(axis cs:0.942449712703026,-0.200287274437026);

\path [draw=black,  thick, ]
(axis cs:0.942449712703026,-0.200287274437026)
--(axis cs:0.952422609232857,-0.271030259493772);

\path [draw=black,  thick, ]
(axis cs:0.952422609232857,-0.271030259493772)
--(axis cs:0.963309672873855,-0.341115284548833);

\path [draw=black,  thick, ]
(axis cs:0.963309672873855,-0.341115284548833)
--(axis cs:0.975269940787182,-0.410344827586209);

\path [draw=black,  thick, ]
(axis cs:0.874016246022574,1.09999999999999)
--(axis cs:0.876187758253668,1.05842837281406);

\path [draw=black,  thick, ]
(axis cs:0.876187758253668,1.05842837281406)
--(axis cs:0.880102029036404,0.984856727888692);

\path [draw=black,  thick, ]
(axis cs:0.880102029036404,0.984856727888692)
--(axis cs:0.884162076203565,0.911323362050732);

\path [draw=black,  thick, ]
(axis cs:0.884162076203565,0.911323362050732)
--(axis cs:0.888379002524035,0.837832775129536);

\path [draw=black,  thick, ]
(axis cs:0.888379002524035,0.837832775129536)
--(axis cs:0.892765206386408,0.764390192234213);

\path [draw=black,  thick, ]
(axis cs:0.892765206386408,0.764390192234213)
--(axis cs:0.897334586009392,0.691001736732274);

\path [draw=black,  thick, ]
(axis cs:0.897334586009392,0.691001736732274)
--(axis cs:0.902102788180535,0.617674592109595);

\path [draw=black,  thick, ]
(axis cs:0.902102788180535,0.617674592109595)
--(axis cs:0.90708750793242,0.544417226562866);

\path [draw=black,  thick, ]
(axis cs:0.90708750793242,0.544417226562866)
--(axis cs:0.912308846676379,0.471239774142959);

\path [draw=black,  thick, ]
(axis cs:0.912308846676379,0.471239774142959)
--(axis cs:0.917789758610952,0.398154389468681);

\path [draw=black,  thick, ]
(axis cs:0.917789758610952,0.398154389468681)
--(axis cs:0.923556603137285,0.325175708939639);

\path [draw=black,  thick, ]
(axis cs:0.923556603137285,0.325175708939639)
--(axis cs:0.929639818177068,0.252321625827617);

\path [draw=black,  thick, ]
(axis cs:0.929639818177068,0.252321625827617)
--(axis cs:0.936074766486796,0.179614224120096);

\path [draw=black,  thick, ]
(axis cs:0.936074766486796,0.179614224120096)
--(axis cs:0.942902810872072,0.107080913997768);

\path [draw=black,  thick, ]
(axis cs:0.942902810872072,0.107080913997768)
--(axis cs:0.950172669783363,0.0347560932434039);

\path [draw=black,  thick, ]
(axis cs:0.950172669783363,0.0347560932434039)
--(axis cs:0.957942116621575,-0.0373163111114512);

\path [draw=black,  thick, ]
(axis cs:0.957942116621575,-0.0373163111114512)
--(axis cs:0.966280173449875,-0.109079583450904);

\path [draw=black,  thick, ]
(axis cs:0.966280173449875,-0.109079583450904)
--(axis cs:0.975269940787182,-0.180459770114946);

\path [draw=black,  thick, ]
(axis cs:0.975269940787182,-0.180459770114946)
--(axis cs:0.985012414223697,-0.251358616669908);

\path [draw=black,  thick, ]
(axis cs:0.985012414223697,-0.251358616669908)
--(axis cs:0.995630338373065,-0.321644229973506);

\path [draw=black,  thick, ]
(axis cs:0.915312354766359,1.09999999999999)
--(axis cs:0.916252609729033,1.08179533677871);

\path [draw=black,  thick, ]
(axis cs:0.916252609729033,1.08179533677871)
--(axis cs:0.92012273150813,1.0082123805099);

\path [draw=black,  thick, ]
(axis cs:0.92012273150813,1.0082123805099)
--(axis cs:0.924135346953698,0.934666403891517);

\path [draw=black,  thick, ]
(axis cs:0.924135346953698,0.934666403891517)
--(axis cs:0.928301184853657,0.861161705713318);

\path [draw=black,  thick, ]
(axis cs:0.928301184853657,0.861161705713318)
--(axis cs:0.932632211796139,0.787703261329287);

\path [draw=black,  thick, ]
(axis cs:0.932632211796139,0.787703261329287)
--(axis cs:0.937141824952216,0.71429689585693);

\path [draw=black,  thick, ]
(axis cs:0.937141824952216,0.71429689585693)
--(axis cs:0.9418450862549,0.640949434439508);

\path [draw=black,  thick, ]
(axis cs:0.9418450862549,0.640949434439508)
--(axis cs:0.946759004781716,0.567668901100778);

\path [draw=black,  thick, ]
(axis cs:0.946759004781716,0.567668901100778)
--(axis cs:0.951902873376487,0.494464868355619);

\path [draw=black,  thick, ]
(axis cs:0.951902873376487,0.494464868355619)
--(axis cs:0.957298686351282,0.421348799679696);

\path [draw=black,  thick, ]
(axis cs:0.957298686351282,0.421348799679696)
--(axis cs:0.962971656134253,0.348334470541544);

\path [draw=black,  thick, ]
(axis cs:0.962971656134253,0.348334470541544)
--(axis cs:0.968950842971654,0.275438651424299);

\path [draw=black,  thick, ]
(axis cs:0.968950842971654,0.275438651424299)
--(axis cs:0.975269940787182,0.20268199233716);

\path [draw=black,  thick, ]
(axis cs:0.975269940787182,0.20268199233716)
--(axis cs:0.981968305496416,0.13009007264546);

\path [draw=black,  thick, ]
(axis cs:0.981968305496416,0.13009007264546)
--(axis cs:0.989092137261339,0.0576948278656642);

\path [draw=black,  thick, ]
(axis cs:0.989092137261339,0.0576948278656642)
--(axis cs:0.996696126999083,-0.0144631211420043);

\path [draw=black,  thick, ]
(axis cs:0.960641025482073,0.729070334395772)
--(axis cs:0.965304002952883,0.655710397446556);

\path [draw=black,  thick, ]
(axis cs:0.965304002952883,0.655710397446556)
--(axis cs:0.970174040966954,0.582415671314686);

\path [draw=black,  thick, ]
(axis cs:0.970174040966954,0.582415671314686)
--(axis cs:0.975269940787182,0.509195402298845);

\path [draw=black,  thick, ]
(axis cs:0.975269940787182,0.509195402298845)
--(axis cs:0.9806131264227,0.436060595803218);

\path [draw=black,  thick, ]
(axis cs:0.766283524904215,1.04559386973179)
--(axis cs:0.770222473994541,0.972028609404515);

\path [draw=black,  thick, ]
(axis cs:0.770222473994541,0.972028609404515)
--(axis cs:0.774309051448173,0.898502356363658);

\path [draw=black,  thick, ]
(axis cs:0.774309051448173,0.898502356363658)
--(axis cs:0.778554572178743,0.825019741010023);

\path [draw=black,  thick, ]
(axis cs:0.778554572178743,0.825019741010023)
--(axis cs:0.782971679927747,0.751586141120307);

\path [draw=black,  thick, ]
(axis cs:0.782971679927747,0.751586141120307)
--(axis cs:0.787574560780852,0.678207821524363);

\path [draw=black,  thick, ]
(axis cs:0.787574560780852,0.678207821524363)
--(axis cs:0.792379194886582,0.604892186130148);

\path [draw=black,  thick, ]
(axis cs:0.792379194886582,0.604892186130148)
--(axis cs:0.797403666750822,0.531648002218593);

\path [draw=black,  thick, ]
(axis cs:0.797403666750822,0.531648002218593)
--(axis cs:0.802668544281521,0.458485680165181);

\path [draw=black,  thick, ]
(axis cs:0.802668544281521,0.458485680165181)
--(axis cs:0.808197334994627,0.385417752647525);

\path [draw=black,  thick, ]
(axis cs:0.808197334994627,0.385417752647525)
--(axis cs:0.814017052847484,0.312459429488341);

\path [draw=black,  thick, ]
(axis cs:0.814017052847484,0.312459429488341)
--(axis cs:0.820158929975253,0.239629251185929);

\path [draw=black,  thick, ]
(axis cs:0.820158929975253,0.239629251185929)
--(axis cs:0.826659302880899,0.166950033900082);

\path [draw=black,  thick, ]
(axis cs:0.826659302880899,0.166950033900082)
--(axis cs:0.833560708022517,0.0944503452611285);

\path [draw=black,  thick, ]
(axis cs:0.833560708022517,0.0944503452611285)
--(axis cs:0.840913298789486,0.022166192065419);

\path [draw=black,  thick, ]
(axis cs:0.840913298789486,0.022166192065419)
--(axis cs:0.848776656920613,-0.0498566498828046);

\path [draw=black,  thick, ]
(axis cs:0.848776656920613,-0.0498566498828046)
--(axis cs:0.857222080942396,-0.121559067002383);

\path [draw=black,  thick, ]
(axis cs:0.857222080942396,-0.121559067002383)
--(axis cs:0.866335474600553,-0.192863270873017);

\path [draw=black,  thick, ]
(axis cs:0.866335474600553,-0.192863270873017)
--(axis cs:0.876221074808016,-0.263665734177718);

\path [draw=black,  thick, ]
(axis cs:0.876221074808016,-0.263665734177718)
--(axis cs:0.887006123703065,-0.333826900592669);

\path [draw=black,  thick, ]
(axis cs:0.887006123703065,-0.333826900592669)
--(axis cs:0.898846402658336,-0.403155429457783);

\path [draw=black,  thick, ]
(axis cs:0.898846402658336,-0.403155429457783)
--(axis cs:0.911932289126745,-0.471385159190824);

\path [draw=black,  thick, ]
(axis cs:0.626959247648903,1.04559386973179)
--(axis cs:0.630898196739229,0.972028609404515);

\path [draw=black,  thick, ]
(axis cs:0.630898196739229,0.972028609404515)
--(axis cs:0.634984774192861,0.898502356363658);

\path [draw=black,  thick, ]
(axis cs:0.634984774192861,0.898502356363658)
--(axis cs:0.639230294923432,0.825019741010023);

\path [draw=black,  thick, ]
(axis cs:0.639230294923432,0.825019741010023)
--(axis cs:0.643647402672435,0.751586141120307);

\path [draw=black,  thick, ]
(axis cs:0.643647402672435,0.751586141120307)
--(axis cs:0.64825028352554,0.678207821524363);

\path [draw=black,  thick, ]
(axis cs:0.64825028352554,0.678207821524363)
--(axis cs:0.65305491763127,0.604892186130148);

\path [draw=black,  thick, ]
(axis cs:0.65305491763127,0.604892186130148)
--(axis cs:0.65807938949551,0.531648002218593);

\path [draw=black,  thick, ]
(axis cs:0.65807938949551,0.531648002218593)
--(axis cs:0.66334426702621,0.458485680165181);

\path [draw=black,  thick, ]
(axis cs:0.66334426702621,0.458485680165181)
--(axis cs:0.668873057739315,0.385417752647525);

\path [draw=black,  thick, ]
(axis cs:0.668873057739315,0.385417752647525)
--(axis cs:0.674692775592172,0.312459429488341);

\path [draw=black,  thick, ]
(axis cs:0.674692775592172,0.312459429488341)
--(axis cs:0.680834652719942,0.239629251185929);

\path [draw=black,  thick, ]
(axis cs:0.680834652719942,0.239629251185929)
--(axis cs:0.687335025625587,0.166950033900082);

\path [draw=black,  thick, ]
(axis cs:0.687335025625587,0.166950033900082)
--(axis cs:0.694236430767205,0.0944503452611285);

\path [draw=black,  thick, ]
(axis cs:0.694236430767205,0.0944503452611285)
--(axis cs:0.701589021534174,0.022166192065419);

\path [draw=black,  thick, ]
(axis cs:0.701589021534174,0.022166192065419)
--(axis cs:0.709452379665302,-0.0498566498828046);

\path [draw=black,  thick, ]
(axis cs:0.709452379665302,-0.0498566498828046)
--(axis cs:0.717897803687084,-0.121559067002383);

\path [draw=black,  thick, ]
(axis cs:0.717897803687084,-0.121559067002383)
--(axis cs:0.727011197345241,-0.192863270873017);

\path [draw=black,  thick, ]
(axis cs:0.727011197345241,-0.192863270873017)
--(axis cs:0.736896797552705,-0.263665734177718);

\path [draw=black,  thick, ]
(axis cs:0.736896797552705,-0.263665734177718)
--(axis cs:0.747681846447753,-0.333826900592669);

\path [draw=black,  thick, ]
(axis cs:0.747681846447753,-0.333826900592669)
--(axis cs:0.759522125403025,-0.403155429457783);

\path [draw=black,  thick, ]
(axis cs:0.759522125403025,-0.403155429457783)
--(axis cs:0.772608011871433,-0.471385159190824);

\path [draw=black,  thick, ]
(axis cs:0.772608011871433,-0.471385159190824)
--(axis cs:0.787169651506702,-0.538141896899169);

\path [draw=black,  thick, ]
(axis cs:0.787169651506702,-0.538141896899169)
--(axis cs:0.803477662932941,-0.602898116459082);

\path [draw=black,  thick, ]
(axis cs:0.803477662932941,-0.602898116459082)
--(axis cs:0.821831907265659,-0.664919890577326);

\path [draw=black,  thick, ]
(axis cs:0.821831907265659,-0.664919890577326)
--(axis cs:0.842526963302502,-0.723230307590111);

\path [draw=black,  thick, ]
(axis cs:0.842526963302502,-0.723230307590111)
--(axis cs:0.86577632558942,-0.77662794765609);

\path [draw=black,  thick, ]
(axis cs:0.557297109021247,1.04559386973179)
--(axis cs:0.561236058111574,0.972028609404515);

\path [draw=black,  thick, ]
(axis cs:0.561236058111574,0.972028609404515)
--(axis cs:0.565322635565205,0.898502356363658);

\path [draw=black,  thick, ]
(axis cs:0.565322635565205,0.898502356363658)
--(axis cs:0.569568156295776,0.825019741010023);

\path [draw=black,  thick, ]
(axis cs:0.569568156295776,0.825019741010023)
--(axis cs:0.573985264044779,0.751586141120307);

\path [draw=black,  thick, ]
(axis cs:0.522466039707419,1.04559386973179)
--(axis cs:0.526404988797746,0.972028609404515);

\path [draw=black,  thick, ]
(axis cs:0.526404988797746,0.972028609404515)
--(axis cs:0.530491566251377,0.898502356363658);

\path [draw=black,  thick, ]
(axis cs:0.530491566251377,0.898502356363658)
--(axis cs:0.534737086981948,0.825019741010023);

\path [draw=black,  thick, ]
(axis cs:0.534737086981948,0.825019741010023)
--(axis cs:0.539154194730951,0.751586141120307);

\path [draw=black,  thick, ]
(axis cs:0.539154194730951,0.751586141120307)
--(axis cs:0.543757075584056,0.678207821524363);

\path [draw=black,  thick, ]
(axis cs:0.543757075584056,0.678207821524363)
--(axis cs:0.548561709689786,0.604892186130148);

\path [draw=black,  thick, ]
(axis cs:0.548561709689786,0.604892186130148)
--(axis cs:0.553586181554027,0.531648002218593);

\path [draw=black,  thick, ]
(axis cs:0.553586181554027,0.531648002218593)
--(axis cs:0.558851059084726,0.458485680165181);

\path [draw=black,  thick, ]
(axis cs:0.558851059084726,0.458485680165181)
--(axis cs:0.564379849797831,0.385417752647525);

\path [draw=black,  thick, ]
(axis cs:0.564379849797831,0.385417752647525)
--(axis cs:0.570199567650688,0.312459429488341);

\path [draw=black,  thick, ]
(axis cs:0.570199567650688,0.312459429488341)
--(axis cs:0.576341444778458,0.239629251185929);

\path [draw=black,  thick, ]
(axis cs:0.576341444778458,0.239629251185929)
--(axis cs:0.582841817684103,0.166950033900082);

\path [draw=black,  thick, ]
(axis cs:0.582841817684103,0.166950033900082)
--(axis cs:0.589743222825721,0.0944503452611285);

\path [draw=black,  thick, ]
(axis cs:0.589743222825721,0.0944503452611285)
--(axis cs:0.59709581359269,0.022166192065419);

\path [draw=black,  thick, ]
(axis cs:0.59709581359269,0.022166192065419)
--(axis cs:0.604959171723818,-0.0498566498828046);

\path [draw=black,  thick, ]
(axis cs:0.604959171723818,-0.0498566498828046)
--(axis cs:0.6134045957456,-0.121559067002383);

\path [draw=black,  thick, ]
(axis cs:0.6134045957456,-0.121559067002383)
--(axis cs:0.622517989403757,-0.192863270873017);

\path [draw=black,  thick, ]
(axis cs:0.622517989403757,-0.192863270873017)
--(axis cs:0.632403589611221,-0.263665734177718);

\path [draw=black,  thick, ]
(axis cs:0.632403589611221,-0.263665734177718)
--(axis cs:0.643188638506269,-0.333826900592669);

\path [draw=black,  thick, ]
(axis cs:0.643188638506269,-0.333826900592669)
--(axis cs:0.655028917461541,-0.403155429457783);

\path [draw=black,  thick, ]
(axis cs:0.655028917461541,-0.403155429457783)
--(axis cs:0.668114803929949,-0.471385159190824);

\path [draw=black,  thick, ]
(axis cs:0.668114803929949,-0.471385159190824)
--(axis cs:0.682676443565218,-0.538141896899169);

\path [draw=black,  thick, ]
(axis cs:0.682676443565218,-0.538141896899169)
--(axis cs:0.698984454991457,-0.602898116459082);

\path [draw=black,  thick, ]
(axis cs:0.698984454991457,-0.602898116459082)
--(axis cs:0.717338699324175,-0.664919890577326);

\path [draw=black,  thick, ]
(axis cs:0.717338699324175,-0.664919890577326)
--(axis cs:0.738033755361018,-0.723230307590111);

\path [draw=black,  thick, ]
(axis cs:0.738033755361018,-0.723230307590111)
--(axis cs:0.761283117647936,-0.77662794765609);

\path [draw=black,  thick, ]
(axis cs:0.761283117647936,-0.77662794765609)
--(axis cs:0.787116278474667,-0.823865669001832);

\path [draw=black,  thick, ]
(axis cs:0.787116278474667,-0.823865669001832)
--(axis cs:0.815307301302864,-0.864002702058032);

\path [draw=black,  thick, ]
(axis cs:0.487634970393591,1.04559386973179)
--(axis cs:0.491573919483918,0.972028609404515);

\path [draw=black,  thick, ]
(axis cs:0.491573919483918,0.972028609404515)
--(axis cs:0.495660496937549,0.898502356363658);

\path [draw=black,  thick, ]
(axis cs:0.495660496937549,0.898502356363658)
--(axis cs:0.49990601766812,0.825019741010023);

\path [draw=black,  thick, ]
(axis cs:0.49990601766812,0.825019741010023)
--(axis cs:0.504323125417123,0.751586141120307);

\path [draw=black,  thick, ]
(axis cs:0.504323125417123,0.751586141120307)
--(axis cs:0.508926006270228,0.678207821524363);

\path [draw=black,  thick, ]
(axis cs:0.508926006270228,0.678207821524363)
--(axis cs:0.513730640375958,0.604892186130148);

\path [draw=black,  thick, ]
(axis cs:0.513730640375958,0.604892186130148)
--(axis cs:0.518755112240199,0.531648002218593);

\path [draw=black,  thick, ]
(axis cs:0.518755112240199,0.531648002218593)
--(axis cs:0.524019989770898,0.458485680165181);

\path [draw=black,  thick, ]
(axis cs:0.524019989770898,0.458485680165181)
--(axis cs:0.529548780484003,0.385417752647525);

\path [draw=black,  thick, ]
(axis cs:0.529548780484003,0.385417752647525)
--(axis cs:0.535368498336861,0.312459429488341);

\path [draw=black,  thick, ]
(axis cs:0.535368498336861,0.312459429488341)
--(axis cs:0.54151037546463,0.239629251185929);

\path [draw=black,  thick, ]
(axis cs:0.54151037546463,0.239629251185929)
--(axis cs:0.548010748370275,0.166950033900082);

\path [draw=black,  thick, ]
(axis cs:0.548010748370275,0.166950033900082)
--(axis cs:0.554912153511893,0.0944503452611285);

\path [draw=black,  thick, ]
(axis cs:0.554912153511893,0.0944503452611285)
--(axis cs:0.562264744278863,0.022166192065419);

\path [draw=black,  thick, ]
(axis cs:0.562264744278863,0.022166192065419)
--(axis cs:0.57012810240999,-0.0498566498828046);

\path [draw=black,  thick, ]
(axis cs:0.57012810240999,-0.0498566498828046)
--(axis cs:0.578573526431773,-0.121559067002383);

\path [draw=black,  thick, ]
(axis cs:0.578573526431773,-0.121559067002383)
--(axis cs:0.587686920089929,-0.192863270873017);

\path [draw=black,  thick, ]
(axis cs:0.587686920089929,-0.192863270873017)
--(axis cs:0.597572520297393,-0.263665734177718);

\path [draw=black,  thick, ]
(axis cs:0.597572520297393,-0.263665734177718)
--(axis cs:0.608357569192442,-0.333826900592669);

\path [draw=black,  thick, ]
(axis cs:0.608357569192442,-0.333826900592669)
--(axis cs:0.620197848147713,-0.403155429457783);

\path [draw=black,  thick, ]
(axis cs:0.620197848147713,-0.403155429457783)
--(axis cs:0.633283734616122,-0.471385159190824);

\path [draw=black,  thick, ]
(axis cs:0.633283734616122,-0.471385159190824)
--(axis cs:0.64784537425139,-0.538141896899169);

\path [draw=black,  thick, ]
(axis cs:0.64784537425139,-0.538141896899169)
--(axis cs:0.664153385677629,-0.602898116459082);

\path [draw=black,  thick, ]
(axis cs:0.452803901079763,1.04559386973179)
--(axis cs:0.45674285017009,0.972028609404515);

\path [draw=black,  thick, ]
(axis cs:0.45674285017009,0.972028609404515)
--(axis cs:0.460829427623721,0.898502356363658);

\path [draw=black,  thick, ]
(axis cs:0.460829427623721,0.898502356363658)
--(axis cs:0.465074948354292,0.825019741010023);

\path [draw=black,  thick, ]
(axis cs:0.465074948354292,0.825019741010023)
--(axis cs:0.469492056103295,0.751586141120307);

\path [draw=black,  thick, ]
(axis cs:0.469492056103295,0.751586141120307)
--(axis cs:0.4740949369564,0.678207821524363);

\path [draw=black,  thick, ]
(axis cs:0.4740949369564,0.678207821524363)
--(axis cs:0.47889957106213,0.604892186130148);

\path [draw=black,  thick, ]
(axis cs:0.47889957106213,0.604892186130148)
--(axis cs:0.483924042926371,0.531648002218593);

\path [draw=black,  thick, ]
(axis cs:0.483924042926371,0.531648002218593)
--(axis cs:0.48918892045707,0.458485680165181);

\path [draw=black,  thick, ]
(axis cs:0.48918892045707,0.458485680165181)
--(axis cs:0.494717711170175,0.385417752647525);

\path [draw=black,  thick, ]
(axis cs:0.494717711170175,0.385417752647525)
--(axis cs:0.500537429023033,0.312459429488341);

\path [draw=black,  thick, ]
(axis cs:0.500537429023033,0.312459429488341)
--(axis cs:0.506679306150802,0.239629251185929);

\path [draw=black,  thick, ]
(axis cs:0.506679306150802,0.239629251185929)
--(axis cs:0.513179679056447,0.166950033900082);

\path [draw=black,  thick, ]
(axis cs:0.513179679056447,0.166950033900082)
--(axis cs:0.520081084198066,0.0944503452611285);

\path [draw=black,  thick, ]
(axis cs:0.520081084198066,0.0944503452611285)
--(axis cs:0.527433674965035,0.022166192065419);

\path [draw=black,  thick, ]
(axis cs:0.527433674965035,0.022166192065419)
--(axis cs:0.535297033096162,-0.0498566498828046);

\path [draw=black,  thick, ]
(axis cs:0.535297033096162,-0.0498566498828046)
--(axis cs:0.543742457117945,-0.121559067002383);

\path [draw=black,  thick, ]
(axis cs:0.543742457117945,-0.121559067002383)
--(axis cs:0.552855850776101,-0.192863270873017);

\path [draw=black,  thick, ]
(axis cs:0.552855850776101,-0.192863270873017)
--(axis cs:0.562741450983565,-0.263665734177718);

\path [draw=black,  thick, ]
(axis cs:0.562741450983565,-0.263665734177718)
--(axis cs:0.573526499878614,-0.333826900592669);

\path [draw=black,  thick, ]
(axis cs:0.573526499878614,-0.333826900592669)
--(axis cs:0.585366778833885,-0.403155429457783);

\path [draw=black,  thick, ]
(axis cs:0.585366778833885,-0.403155429457783)
--(axis cs:0.598452665302294,-0.471385159190824);

\path [draw=black,  thick, ]
(axis cs:0.598452665302294,-0.471385159190824)
--(axis cs:0.613014304937562,-0.538141896899169);

\path [draw=black,  thick, ]
(axis cs:0.613014304937562,-0.538141896899169)
--(axis cs:0.629322316363801,-0.602898116459082);

\path [draw=black,  thick, ]
(axis cs:0.417972831765935,1.04559386973179)
--(axis cs:0.421911780856262,0.972028609404515);

\path [draw=black,  thick, ]
(axis cs:0.421911780856262,0.972028609404515)
--(axis cs:0.425998358309893,0.898502356363658);

\path [draw=black,  thick, ]
(axis cs:0.425998358309893,0.898502356363658)
--(axis cs:0.430243879040464,0.825019741010023);

\path [draw=black,  thick, ]
(axis cs:0.430243879040464,0.825019741010023)
--(axis cs:0.434660986789467,0.751586141120307);

\path [draw=black,  thick, ]
(axis cs:0.434660986789467,0.751586141120307)
--(axis cs:0.439263867642572,0.678207821524363);

\path [draw=black,  thick, ]
(axis cs:0.439263867642572,0.678207821524363)
--(axis cs:0.444068501748302,0.604892186130148);

\path [draw=black,  thick, ]
(axis cs:0.444068501748302,0.604892186130148)
--(axis cs:0.449092973612543,0.531648002218593);

\path [draw=black,  thick, ]
(axis cs:0.449092973612543,0.531648002218593)
--(axis cs:0.454357851143242,0.458485680165181);

\path [draw=black,  thick, ]
(axis cs:0.454357851143242,0.458485680165181)
--(axis cs:0.459886641856347,0.385417752647525);

\path [draw=black,  thick, ]
(axis cs:0.459886641856347,0.385417752647525)
--(axis cs:0.465706359709205,0.312459429488341);

\path [draw=black,  thick, ]
(axis cs:0.465706359709205,0.312459429488341)
--(axis cs:0.471848236836974,0.239629251185929);

\path [draw=black,  thick, ]
(axis cs:0.471848236836974,0.239629251185929)
--(axis cs:0.478348609742619,0.166950033900082);

\path [draw=black,  thick, ]
(axis cs:0.478348609742619,0.166950033900082)
--(axis cs:0.485250014884238,0.0944503452611285);

\path [draw=black,  thick, ]
(axis cs:0.485250014884238,0.0944503452611285)
--(axis cs:0.492602605651207,0.022166192065419);

\path [draw=black,  thick, ]
(axis cs:0.492602605651207,0.022166192065419)
--(axis cs:0.500465963782334,-0.0498566498828046);

\path [draw=black,  thick, ]
(axis cs:0.500465963782334,-0.0498566498828046)
--(axis cs:0.508911387804117,-0.121559067002383);

\path [draw=black,  thick, ]
(axis cs:0.508911387804117,-0.121559067002383)
--(axis cs:0.518024781462273,-0.192863270873017);

\path [draw=black,  thick, ]
(axis cs:0.518024781462273,-0.192863270873017)
--(axis cs:0.527910381669737,-0.263665734177718);

\path [draw=black,  thick, ]
(axis cs:0.527910381669737,-0.263665734177718)
--(axis cs:0.538695430564786,-0.333826900592669);

\path [draw=black,  thick, ]
(axis cs:0.538695430564786,-0.333826900592669)
--(axis cs:0.550535709520057,-0.403155429457783);

\path [draw=black,  thick, ]
(axis cs:0.550535709520057,-0.403155429457783)
--(axis cs:0.563621595988466,-0.471385159190824);

\path [draw=black,  thick, ]
(axis cs:0.563621595988466,-0.471385159190824)
--(axis cs:0.578183235623734,-0.538141896899169);

\path [draw=black,  thick, ]
(axis cs:0.578183235623734,-0.538141896899169)
--(axis cs:0.594491247049973,-0.602898116459082);

\path [draw=black,  thick, ]
(axis cs:0.383141762452107,1.04559386973179)
--(axis cs:0.387080711542434,0.972028609404515);

\path [draw=black,  thick, ]
(axis cs:0.387080711542434,0.972028609404515)
--(axis cs:0.391167288996065,0.898502356363658);

\path [draw=black,  thick, ]
(axis cs:0.391167288996065,0.898502356363658)
--(axis cs:0.395412809726636,0.825019741010023);

\path [draw=black,  thick, ]
(axis cs:0.395412809726636,0.825019741010023)
--(axis cs:0.39982991747564,0.751586141120307);

\path [draw=black,  thick, ]
(axis cs:0.39982991747564,0.751586141120307)
--(axis cs:0.404432798328744,0.678207821524363);

\path [draw=black,  thick, ]
(axis cs:0.404432798328744,0.678207821524363)
--(axis cs:0.409237432434475,0.604892186130148);

\path [draw=black,  thick, ]
(axis cs:0.409237432434475,0.604892186130148)
--(axis cs:0.414261904298715,0.531648002218593);

\path [draw=black,  thick, ]
(axis cs:0.414261904298715,0.531648002218593)
--(axis cs:0.419526781829414,0.458485680165181);

\path [draw=black,  thick, ]
(axis cs:0.419526781829414,0.458485680165181)
--(axis cs:0.42505557254252,0.385417752647525);

\path [draw=black,  thick, ]
(axis cs:0.42505557254252,0.385417752647525)
--(axis cs:0.430875290395377,0.312459429488341);

\path [draw=black,  thick, ]
(axis cs:0.430875290395377,0.312459429488341)
--(axis cs:0.437017167523146,0.239629251185929);

\path [draw=black,  thick, ]
(axis cs:0.437017167523146,0.239629251185929)
--(axis cs:0.443517540428791,0.166950033900082);

\path [draw=black,  thick, ]
(axis cs:0.443517540428791,0.166950033900082)
--(axis cs:0.45041894557041,0.0944503452611285);

\path [draw=black,  thick, ]
(axis cs:0.45041894557041,0.0944503452611285)
--(axis cs:0.457771536337379,0.022166192065419);

\path [draw=black,  thick, ]
(axis cs:0.457771536337379,0.022166192065419)
--(axis cs:0.465634894468506,-0.0498566498828046);

\path [draw=black,  thick, ]
(axis cs:0.465634894468506,-0.0498566498828046)
--(axis cs:0.474080318490289,-0.121559067002383);

\path [draw=black,  thick, ]
(axis cs:0.474080318490289,-0.121559067002383)
--(axis cs:0.483193712148445,-0.192863270873017);

\path [draw=black,  thick, ]
(axis cs:0.483193712148445,-0.192863270873017)
--(axis cs:0.493079312355909,-0.263665734177718);

\path [draw=black,  thick, ]
(axis cs:0.493079312355909,-0.263665734177718)
--(axis cs:0.503864361250958,-0.333826900592669);

\path [draw=black,  thick, ]
(axis cs:0.503864361250958,-0.333826900592669)
--(axis cs:0.515704640206229,-0.403155429457783);

\path [draw=black,  thick, ]
(axis cs:0.515704640206229,-0.403155429457783)
--(axis cs:0.528790526674638,-0.471385159190824);

\path [draw=black,  thick, ]
(axis cs:0.528790526674638,-0.471385159190824)
--(axis cs:0.543352166309906,-0.538141896899169);

\path [draw=black,  thick, ]
(axis cs:0.543352166309906,-0.538141896899169)
--(axis cs:0.559660177736145,-0.602898116459082);

\path [draw=black,  thick, ]
(axis cs:0.348310693138279,1.04559386973179)
--(axis cs:0.352249642228606,0.972028609404515);

\path [draw=black,  thick, ]
(axis cs:0.352249642228606,0.972028609404515)
--(axis cs:0.356336219682237,0.898502356363658);

\path [draw=black,  thick, ]
(axis cs:0.356336219682237,0.898502356363658)
--(axis cs:0.360581740412808,0.825019741010023);

\path [draw=black,  thick, ]
(axis cs:0.360581740412808,0.825019741010023)
--(axis cs:0.364998848161812,0.751586141120307);

\path [draw=black,  thick, ]
(axis cs:0.364998848161812,0.751586141120307)
--(axis cs:0.369601729014917,0.678207821524363);

\path [draw=black,  thick, ]
(axis cs:0.369601729014917,0.678207821524363)
--(axis cs:0.374406363120647,0.604892186130148);

\path [draw=black,  thick, ]
(axis cs:0.374406363120647,0.604892186130148)
--(axis cs:0.379430834984887,0.531648002218593);

\path [draw=black,  thick, ]
(axis cs:0.379430834984887,0.531648002218593)
--(axis cs:0.384695712515586,0.458485680165181);

\path [draw=black,  thick, ]
(axis cs:0.384695712515586,0.458485680165181)
--(axis cs:0.390224503228692,0.385417752647525);

\path [draw=black,  thick, ]
(axis cs:0.390224503228692,0.385417752647525)
--(axis cs:0.396044221081549,0.312459429488341);

\path [draw=black,  thick, ]
(axis cs:0.396044221081549,0.312459429488341)
--(axis cs:0.402186098209318,0.239629251185929);

\path [draw=black,  thick, ]
(axis cs:0.402186098209318,0.239629251185929)
--(axis cs:0.408686471114963,0.166950033900082);

\path [draw=black,  thick, ]
(axis cs:0.408686471114963,0.166950033900082)
--(axis cs:0.415587876256582,0.0944503452611285);

\path [draw=black,  thick, ]
(axis cs:0.415587876256582,0.0944503452611285)
--(axis cs:0.422940467023551,0.022166192065419);

\path [draw=black,  thick, ]
(axis cs:0.422940467023551,0.022166192065419)
--(axis cs:0.430803825154678,-0.0498566498828046);

\path [draw=black,  thick, ]
(axis cs:0.430803825154678,-0.0498566498828046)
--(axis cs:0.439249249176461,-0.121559067002383);

\path [draw=black,  thick, ]
(axis cs:0.439249249176461,-0.121559067002383)
--(axis cs:0.448362642834617,-0.192863270873017);

\path [draw=black,  thick, ]
(axis cs:0.448362642834617,-0.192863270873017)
--(axis cs:0.458248243042081,-0.263665734177718);

\path [draw=black,  thick, ]
(axis cs:0.458248243042081,-0.263665734177718)
--(axis cs:0.46903329193713,-0.333826900592669);

\path [draw=black,  thick, ]
(axis cs:0.46903329193713,-0.333826900592669)
--(axis cs:0.480873570892401,-0.403155429457783);

\path [draw=black,  thick, ]
(axis cs:0.480873570892401,-0.403155429457783)
--(axis cs:0.49395945736081,-0.471385159190824);

\path [draw=black,  thick, ]
(axis cs:0.49395945736081,-0.471385159190824)
--(axis cs:0.508521096996079,-0.538141896899169);

\path [draw=black,  thick, ]
(axis cs:0.508521096996079,-0.538141896899169)
--(axis cs:0.524829108422317,-0.602898116459082);

\path [draw=black,  thick, ]
(axis cs:0.313479623824451,1.04559386973179)
--(axis cs:0.317418572914778,0.972028609404515);

\path [draw=black,  thick, ]
(axis cs:0.317418572914778,0.972028609404515)
--(axis cs:0.321505150368409,0.898502356363658);

\path [draw=black,  thick, ]
(axis cs:0.321505150368409,0.898502356363658)
--(axis cs:0.32575067109898,0.825019741010023);

\path [draw=black,  thick, ]
(axis cs:0.32575067109898,0.825019741010023)
--(axis cs:0.330167778847984,0.751586141120307);

\path [draw=black,  thick, ]
(axis cs:0.330167778847984,0.751586141120307)
--(axis cs:0.334770659701088,0.678207821524363);

\path [draw=black,  thick, ]
(axis cs:0.334770659701088,0.678207821524363)
--(axis cs:0.339575293806819,0.604892186130148);

\path [draw=black,  thick, ]
(axis cs:0.339575293806819,0.604892186130148)
--(axis cs:0.344599765671059,0.531648002218593);

\path [draw=black,  thick, ]
(axis cs:0.344599765671059,0.531648002218593)
--(axis cs:0.349864643201758,0.458485680165181);

\path [draw=black,  thick, ]
(axis cs:0.349864643201758,0.458485680165181)
--(axis cs:0.355393433914864,0.385417752647525);

\path [draw=black,  thick, ]
(axis cs:0.355393433914864,0.385417752647525)
--(axis cs:0.361213151767721,0.312459429488341);

\path [draw=black,  thick, ]
(axis cs:0.361213151767721,0.312459429488341)
--(axis cs:0.36735502889549,0.239629251185929);

\path [draw=black,  thick, ]
(axis cs:0.36735502889549,0.239629251185929)
--(axis cs:0.373855401801135,0.166950033900082);

\path [draw=black,  thick, ]
(axis cs:0.373855401801135,0.166950033900082)
--(axis cs:0.380756806942754,0.0944503452611285);

\path [draw=black,  thick, ]
(axis cs:0.380756806942754,0.0944503452611285)
--(axis cs:0.388109397709723,0.022166192065419);

\path [draw=black,  thick, ]
(axis cs:0.388109397709723,0.022166192065419)
--(axis cs:0.39597275584085,-0.0498566498828046);

\path [draw=black,  thick, ]
(axis cs:0.39597275584085,-0.0498566498828046)
--(axis cs:0.404418179862633,-0.121559067002383);

\path [draw=black,  thick, ]
(axis cs:0.404418179862633,-0.121559067002383)
--(axis cs:0.413531573520789,-0.192863270873017);

\path [draw=black,  thick, ]
(axis cs:0.413531573520789,-0.192863270873017)
--(axis cs:0.423417173728253,-0.263665734177718);

\path [draw=black,  thick, ]
(axis cs:0.423417173728253,-0.263665734177718)
--(axis cs:0.434202222623302,-0.333826900592669);

\path [draw=black,  thick, ]
(axis cs:0.434202222623302,-0.333826900592669)
--(axis cs:0.446042501578573,-0.403155429457783);

\path [draw=black,  thick, ]
(axis cs:0.446042501578573,-0.403155429457783)
--(axis cs:0.459128388046982,-0.471385159190824);

\path [draw=black,  thick, ]
(axis cs:0.459128388046982,-0.471385159190824)
--(axis cs:0.47369002768225,-0.538141896899169);

\path [draw=black,  thick, ]
(axis cs:0.47369002768225,-0.538141896899169)
--(axis cs:0.489998039108489,-0.602898116459082);

\path [draw=black,  thick, ]
(axis cs:0.278648554510624,1.04559386973179)
--(axis cs:0.28258750360095,0.972028609404515);

\path [draw=black,  thick, ]
(axis cs:0.28258750360095,0.972028609404515)
--(axis cs:0.286674081054582,0.898502356363658);

\path [draw=black,  thick, ]
(axis cs:0.286674081054582,0.898502356363658)
--(axis cs:0.290919601785152,0.825019741010023);

\path [draw=black,  thick, ]
(axis cs:0.290919601785152,0.825019741010023)
--(axis cs:0.295336709534156,0.751586141120307);

\path [draw=black,  thick, ]
(axis cs:0.295336709534156,0.751586141120307)
--(axis cs:0.29993959038726,0.678207821524363);

\path [draw=black,  thick, ]
(axis cs:0.29993959038726,0.678207821524363)
--(axis cs:0.304744224492991,0.604892186130148);

\path [draw=black,  thick, ]
(axis cs:0.304744224492991,0.604892186130148)
--(axis cs:0.309768696357231,0.531648002218593);

\path [draw=black,  thick, ]
(axis cs:0.309768696357231,0.531648002218593)
--(axis cs:0.31503357388793,0.458485680165181);

\path [draw=black,  thick, ]
(axis cs:0.31503357388793,0.458485680165181)
--(axis cs:0.320562364601036,0.385417752647525);

\path [draw=black,  thick, ]
(axis cs:0.320562364601036,0.385417752647525)
--(axis cs:0.326382082453893,0.312459429488341);

\path [draw=black,  thick, ]
(axis cs:0.326382082453893,0.312459429488341)
--(axis cs:0.332523959581662,0.239629251185929);

\path [draw=black,  thick, ]
(axis cs:0.332523959581662,0.239629251185929)
--(axis cs:0.339024332487307,0.166950033900082);

\path [draw=black,  thick, ]
(axis cs:0.339024332487307,0.166950033900082)
--(axis cs:0.345925737628926,0.0944503452611285);

\path [draw=black,  thick, ]
(axis cs:0.345925737628926,0.0944503452611285)
--(axis cs:0.353278328395895,0.022166192065419);

\path [draw=black,  thick, ]
(axis cs:0.353278328395895,0.022166192065419)
--(axis cs:0.361141686527022,-0.0498566498828046);

\path [draw=black,  thick, ]
(axis cs:0.361141686527022,-0.0498566498828046)
--(axis cs:0.369587110548805,-0.121559067002383);

\path [draw=black,  thick, ]
(axis cs:0.369587110548805,-0.121559067002383)
--(axis cs:0.378700504206961,-0.192863270873017);

\path [draw=black,  thick, ]
(axis cs:0.378700504206961,-0.192863270873017)
--(axis cs:0.388586104414425,-0.263665734177718);

\path [draw=black,  thick, ]
(axis cs:0.388586104414425,-0.263665734177718)
--(axis cs:0.399371153309474,-0.333826900592669);

\path [draw=black,  thick, ]
(axis cs:0.399371153309474,-0.333826900592669)
--(axis cs:0.411211432264745,-0.403155429457783);

\path [draw=black,  thick, ]
(axis cs:0.411211432264745,-0.403155429457783)
--(axis cs:0.424297318733154,-0.471385159190824);

\path [draw=black,  thick, ]
(axis cs:0.424297318733154,-0.471385159190824)
--(axis cs:0.438858958368422,-0.538141896899169);

\path [draw=black,  thick, ]
(axis cs:0.438858958368422,-0.538141896899169)
--(axis cs:0.455166969794661,-0.602898116459082);

\path [draw=black,  thick, ]
(axis cs:0.243817485196796,1.04559386973179)
--(axis cs:0.247756434287122,0.972028609404515);

\path [draw=black,  thick, ]
(axis cs:0.247756434287122,0.972028609404515)
--(axis cs:0.251843011740754,0.898502356363658);

\path [draw=black,  thick, ]
(axis cs:0.251843011740754,0.898502356363658)
--(axis cs:0.256088532471324,0.825019741010023);

\path [draw=black,  thick, ]
(axis cs:0.256088532471324,0.825019741010023)
--(axis cs:0.260505640220328,0.751586141120307);

\path [draw=black,  thick, ]
(axis cs:0.260505640220328,0.751586141120307)
--(axis cs:0.265108521073433,0.678207821524363);

\path [draw=black,  thick, ]
(axis cs:0.265108521073433,0.678207821524363)
--(axis cs:0.269913155179163,0.604892186130148);

\path [draw=black,  thick, ]
(axis cs:0.269913155179163,0.604892186130148)
--(axis cs:0.274937627043403,0.531648002218593);

\path [draw=black,  thick, ]
(axis cs:0.274937627043403,0.531648002218593)
--(axis cs:0.280202504574102,0.458485680165181);

\path [draw=black,  thick, ]
(axis cs:0.280202504574102,0.458485680165181)
--(axis cs:0.285731295287208,0.385417752647525);

\path [draw=black,  thick, ]
(axis cs:0.285731295287208,0.385417752647525)
--(axis cs:0.291551013140065,0.312459429488341);

\path [draw=black,  thick, ]
(axis cs:0.291551013140065,0.312459429488341)
--(axis cs:0.297692890267834,0.239629251185929);

\path [draw=black,  thick, ]
(axis cs:0.297692890267834,0.239629251185929)
--(axis cs:0.304193263173479,0.166950033900082);

\path [draw=black,  thick, ]
(axis cs:0.304193263173479,0.166950033900082)
--(axis cs:0.311094668315098,0.0944503452611285);

\path [draw=black,  thick, ]
(axis cs:0.311094668315098,0.0944503452611285)
--(axis cs:0.318447259082067,0.022166192065419);

\path [draw=black,  thick, ]
(axis cs:0.318447259082067,0.022166192065419)
--(axis cs:0.326310617213194,-0.0498566498828046);

\path [draw=black,  thick, ]
(axis cs:0.326310617213194,-0.0498566498828046)
--(axis cs:0.334756041234977,-0.121559067002383);

\path [draw=black,  thick, ]
(axis cs:0.334756041234977,-0.121559067002383)
--(axis cs:0.343869434893133,-0.192863270873017);

\path [draw=black,  thick, ]
(axis cs:0.343869434893133,-0.192863270873017)
--(axis cs:0.353755035100597,-0.263665734177718);

\path [draw=black,  thick, ]
(axis cs:0.353755035100597,-0.263665734177718)
--(axis cs:0.364540083995646,-0.333826900592669);

\path [draw=black,  thick, ]
(axis cs:0.364540083995646,-0.333826900592669)
--(axis cs:0.376380362950917,-0.403155429457783);

\path [draw=black,  thick, ]
(axis cs:0.376380362950917,-0.403155429457783)
--(axis cs:0.389466249419326,-0.471385159190824);

\path [draw=black,  thick, ]
(axis cs:0.389466249419326,-0.471385159190824)
--(axis cs:0.404027889054594,-0.538141896899169);

\path [draw=black,  thick, ]
(axis cs:0.404027889054594,-0.538141896899169)
--(axis cs:0.420335900480833,-0.602898116459082);

\path [draw=black,  thick, ]
(axis cs:0.208986415882968,1.04559386973179)
--(axis cs:0.212925364973294,0.972028609404515);

\path [draw=black,  thick, ]
(axis cs:0.212925364973294,0.972028609404515)
--(axis cs:0.217011942426926,0.898502356363658);

\path [draw=black,  thick, ]
(axis cs:0.217011942426926,0.898502356363658)
--(axis cs:0.221257463157496,0.825019741010023);

\path [draw=black,  thick, ]
(axis cs:0.221257463157496,0.825019741010023)
--(axis cs:0.2256745709065,0.751586141120307);

\path [draw=black,  thick, ]
(axis cs:0.2256745709065,0.751586141120307)
--(axis cs:0.230277451759605,0.678207821524363);

\path [draw=black,  thick, ]
(axis cs:0.230277451759605,0.678207821524363)
--(axis cs:0.235082085865335,0.604892186130148);

\path [draw=black,  thick, ]
(axis cs:0.235082085865335,0.604892186130148)
--(axis cs:0.240106557729575,0.531648002218593);

\path [draw=black,  thick, ]
(axis cs:0.240106557729575,0.531648002218593)
--(axis cs:0.245371435260274,0.458485680165181);

\path [draw=black,  thick, ]
(axis cs:0.245371435260274,0.458485680165181)
--(axis cs:0.25090022597338,0.385417752647525);

\path [draw=black,  thick, ]
(axis cs:0.25090022597338,0.385417752647525)
--(axis cs:0.256719943826237,0.312459429488341);

\path [draw=black,  thick, ]
(axis cs:0.256719943826237,0.312459429488341)
--(axis cs:0.262861820954006,0.239629251185929);

\path [draw=black,  thick, ]
(axis cs:0.262861820954006,0.239629251185929)
--(axis cs:0.269362193859651,0.166950033900082);

\path [draw=black,  thick, ]
(axis cs:0.269362193859651,0.166950033900082)
--(axis cs:0.27626359900127,0.0944503452611285);

\path [draw=black,  thick, ]
(axis cs:0.27626359900127,0.0944503452611285)
--(axis cs:0.283616189768239,0.022166192065419);

\path [draw=black,  thick, ]
(axis cs:0.283616189768239,0.022166192065419)
--(axis cs:0.291479547899366,-0.0498566498828046);

\path [draw=black,  thick, ]
(axis cs:0.291479547899366,-0.0498566498828046)
--(axis cs:0.299924971921149,-0.121559067002383);

\path [draw=black,  thick, ]
(axis cs:0.299924971921149,-0.121559067002383)
--(axis cs:0.309038365579305,-0.192863270873017);

\path [draw=black,  thick, ]
(axis cs:0.309038365579305,-0.192863270873017)
--(axis cs:0.318923965786769,-0.263665734177718);

\path [draw=black,  thick, ]
(axis cs:0.318923965786769,-0.263665734177718)
--(axis cs:0.329709014681818,-0.333826900592669);

\path [draw=black,  thick, ]
(axis cs:0.329709014681818,-0.333826900592669)
--(axis cs:0.341549293637089,-0.403155429457783);

\path [draw=black,  thick, ]
(axis cs:0.341549293637089,-0.403155429457783)
--(axis cs:0.354635180105498,-0.471385159190824);

\path [draw=black,  thick, ]
(axis cs:0.354635180105498,-0.471385159190824)
--(axis cs:0.369196819740767,-0.538141896899169);

\path [draw=black,  thick, ]
(axis cs:0.369196819740767,-0.538141896899169)
--(axis cs:0.385504831167005,-0.602898116459082);

\path [draw=black,  thick, ]
(axis cs:0.17415534656914,1.04559386973179)
--(axis cs:0.178094295659466,0.972028609404515);

\path [draw=black,  thick, ]
(axis cs:0.178094295659466,0.972028609404515)
--(axis cs:0.182180873113098,0.898502356363658);

\path [draw=black,  thick, ]
(axis cs:0.182180873113098,0.898502356363658)
--(axis cs:0.186426393843668,0.825019741010023);

\path [draw=black,  thick, ]
(axis cs:0.186426393843668,0.825019741010023)
--(axis cs:0.190843501592672,0.751586141120307);

\path [draw=black,  thick, ]
(axis cs:0.190843501592672,0.751586141120307)
--(axis cs:0.195446382445777,0.678207821524363);

\path [draw=black,  thick, ]
(axis cs:0.195446382445777,0.678207821524363)
--(axis cs:0.200251016551507,0.604892186130148);

\path [draw=black,  thick, ]
(axis cs:0.200251016551507,0.604892186130148)
--(axis cs:0.205275488415747,0.531648002218593);

\path [draw=black,  thick, ]
(axis cs:0.205275488415747,0.531648002218593)
--(axis cs:0.210540365946446,0.458485680165181);

\path [draw=black,  thick, ]
(axis cs:0.210540365946446,0.458485680165181)
--(axis cs:0.216069156659552,0.385417752647525);

\path [draw=black,  thick, ]
(axis cs:0.216069156659552,0.385417752647525)
--(axis cs:0.221888874512409,0.312459429488341);

\path [draw=black,  thick, ]
(axis cs:0.221888874512409,0.312459429488341)
--(axis cs:0.228030751640178,0.239629251185929);

\path [draw=black,  thick, ]
(axis cs:0.228030751640178,0.239629251185929)
--(axis cs:0.234531124545824,0.166950033900082);

\path [draw=black,  thick, ]
(axis cs:0.234531124545824,0.166950033900082)
--(axis cs:0.241432529687442,0.0944503452611285);

\path [draw=black,  thick, ]
(axis cs:0.241432529687442,0.0944503452611285)
--(axis cs:0.248785120454411,0.022166192065419);

\path [draw=black,  thick, ]
(axis cs:0.248785120454411,0.022166192065419)
--(axis cs:0.256648478585538,-0.0498566498828046);

\path [draw=black,  thick, ]
(axis cs:0.256648478585538,-0.0498566498828046)
--(axis cs:0.265093902607321,-0.121559067002383);

\path [draw=black,  thick, ]
(axis cs:0.265093902607321,-0.121559067002383)
--(axis cs:0.274207296265478,-0.192863270873017);

\path [draw=black,  thick, ]
(axis cs:0.274207296265478,-0.192863270873017)
--(axis cs:0.284092896472941,-0.263665734177718);

\path [draw=black,  thick, ]
(axis cs:0.284092896472941,-0.263665734177718)
--(axis cs:0.29487794536799,-0.333826900592669);

\path [draw=black,  thick, ]
(axis cs:0.29487794536799,-0.333826900592669)
--(axis cs:0.306718224323261,-0.403155429457783);

\path [draw=black,  thick, ]
(axis cs:0.306718224323261,-0.403155429457783)
--(axis cs:0.31980411079167,-0.471385159190824);

\path [draw=black,  thick, ]
(axis cs:0.31980411079167,-0.471385159190824)
--(axis cs:0.334365750426939,-0.538141896899169);

\path [draw=black,  thick, ]
(axis cs:0.334365750426939,-0.538141896899169)
--(axis cs:0.350673761853177,-0.602898116459082);

\path [draw=black,  thick, ]
(axis cs:0.139324277255312,1.04559386973179)
--(axis cs:0.143263226345638,0.972028609404515);

\path [draw=black,  thick, ]
(axis cs:0.143263226345638,0.972028609404515)
--(axis cs:0.14734980379927,0.898502356363658);

\path [draw=black,  thick, ]
(axis cs:0.14734980379927,0.898502356363658)
--(axis cs:0.15159532452984,0.825019741010023);

\path [draw=black,  thick, ]
(axis cs:0.15159532452984,0.825019741010023)
--(axis cs:0.156012432278844,0.751586141120307);

\path [draw=black,  thick, ]
(axis cs:0.156012432278844,0.751586141120307)
--(axis cs:0.160615313131949,0.678207821524363);

\path [draw=black,  thick, ]
(axis cs:0.160615313131949,0.678207821524363)
--(axis cs:0.165419947237679,0.604892186130148);

\path [draw=black,  thick, ]
(axis cs:0.165419947237679,0.604892186130148)
--(axis cs:0.170444419101919,0.531648002218593);

\path [draw=black,  thick, ]
(axis cs:0.170444419101919,0.531648002218593)
--(axis cs:0.175709296632618,0.458485680165181);

\path [draw=black,  thick, ]
(axis cs:0.175709296632618,0.458485680165181)
--(axis cs:0.181238087345724,0.385417752647525);

\path [draw=black,  thick, ]
(axis cs:0.181238087345724,0.385417752647525)
--(axis cs:0.187057805198581,0.312459429488341);

\path [draw=black,  thick, ]
(axis cs:0.187057805198581,0.312459429488341)
--(axis cs:0.19319968232635,0.239629251185929);

\path [draw=black,  thick, ]
(axis cs:0.19319968232635,0.239629251185929)
--(axis cs:0.199700055231996,0.166950033900082);

\path [draw=black,  thick, ]
(axis cs:0.199700055231996,0.166950033900082)
--(axis cs:0.206601460373614,0.0944503452611285);

\path [draw=black,  thick, ]
(axis cs:0.206601460373614,0.0944503452611285)
--(axis cs:0.213954051140583,0.022166192065419);

\path [draw=black,  thick, ]
(axis cs:0.213954051140583,0.022166192065419)
--(axis cs:0.22181740927171,-0.0498566498828046);

\path [draw=black,  thick, ]
(axis cs:0.22181740927171,-0.0498566498828046)
--(axis cs:0.230262833293493,-0.121559067002383);

\path [draw=black,  thick, ]
(axis cs:0.230262833293493,-0.121559067002383)
--(axis cs:0.23937622695165,-0.192863270873017);

\path [draw=black,  thick, ]
(axis cs:0.23937622695165,-0.192863270873017)
--(axis cs:0.249261827159113,-0.263665734177718);

\path [draw=black,  thick, ]
(axis cs:0.249261827159113,-0.263665734177718)
--(axis cs:0.260046876054162,-0.333826900592669);

\path [draw=black,  thick, ]
(axis cs:0.260046876054162,-0.333826900592669)
--(axis cs:0.271887155009434,-0.403155429457783);

\path [draw=black,  thick, ]
(axis cs:0.271887155009434,-0.403155429457783)
--(axis cs:0.284973041477842,-0.471385159190824);

\path [draw=black,  thick, ]
(axis cs:0.284973041477842,-0.471385159190824)
--(axis cs:0.299534681113111,-0.538141896899169);

\path [draw=black,  thick, ]
(axis cs:0.299534681113111,-0.538141896899169)
--(axis cs:0.315842692539349,-0.602898116459082);

\path [draw=black,  thick, ]
(axis cs:0.104493207941484,1.04559386973179)
--(axis cs:0.10843215703181,0.972028609404515);

\path [draw=black,  thick, ]
(axis cs:0.10843215703181,0.972028609404515)
--(axis cs:0.112518734485442,0.898502356363658);

\path [draw=black,  thick, ]
(axis cs:0.112518734485442,0.898502356363658)
--(axis cs:0.116764255216012,0.825019741010023);

\path [draw=black,  thick, ]
(axis cs:0.116764255216012,0.825019741010023)
--(axis cs:0.121181362965016,0.751586141120307);

\path [draw=black,  thick, ]
(axis cs:0.121181362965016,0.751586141120307)
--(axis cs:0.125784243818121,0.678207821524363);

\path [draw=black,  thick, ]
(axis cs:0.125784243818121,0.678207821524363)
--(axis cs:0.130588877923851,0.604892186130148);

\path [draw=black,  thick, ]
(axis cs:0.130588877923851,0.604892186130148)
--(axis cs:0.135613349788091,0.531648002218593);

\path [draw=black,  thick, ]
(axis cs:0.135613349788091,0.531648002218593)
--(axis cs:0.14087822731879,0.458485680165181);

\path [draw=black,  thick, ]
(axis cs:0.14087822731879,0.458485680165181)
--(axis cs:0.146407018031896,0.385417752647525);

\path [draw=black,  thick, ]
(axis cs:0.146407018031896,0.385417752647525)
--(axis cs:0.152226735884753,0.312459429488341);

\path [draw=black,  thick, ]
(axis cs:0.152226735884753,0.312459429488341)
--(axis cs:0.158368613012522,0.239629251185929);

\path [draw=black,  thick, ]
(axis cs:0.158368613012522,0.239629251185929)
--(axis cs:0.164868985918168,0.166950033900082);

\path [draw=black,  thick, ]
(axis cs:0.164868985918168,0.166950033900082)
--(axis cs:0.171770391059786,0.0944503452611285);

\path [draw=black,  thick, ]
(axis cs:0.171770391059786,0.0944503452611285)
--(axis cs:0.179122981826755,0.022166192065419);

\path [draw=black,  thick, ]
(axis cs:0.179122981826755,0.022166192065419)
--(axis cs:0.186986339957882,-0.0498566498828046);

\path [draw=black,  thick, ]
(axis cs:0.186986339957882,-0.0498566498828046)
--(axis cs:0.195431763979665,-0.121559067002383);

\path [draw=black,  thick, ]
(axis cs:0.195431763979665,-0.121559067002383)
--(axis cs:0.204545157637822,-0.192863270873017);

\path [draw=black,  thick, ]
(axis cs:0.204545157637822,-0.192863270873017)
--(axis cs:0.214430757845285,-0.263665734177718);

\path [draw=black,  thick, ]
(axis cs:0.214430757845285,-0.263665734177718)
--(axis cs:0.225215806740334,-0.333826900592669);

\path [draw=black,  thick, ]
(axis cs:0.225215806740334,-0.333826900592669)
--(axis cs:0.237056085695606,-0.403155429457783);

\path [draw=black,  thick, ]
(axis cs:0.237056085695606,-0.403155429457783)
--(axis cs:0.250141972164014,-0.471385159190824);

\path [draw=black,  thick, ]
(axis cs:0.250141972164014,-0.471385159190824)
--(axis cs:0.264703611799283,-0.538141896899169);

\path [draw=black,  thick, ]
(axis cs:0.264703611799283,-0.538141896899169)
--(axis cs:0.281011623225522,-0.602898116459082);

\path [draw=black,  thick, ]
(axis cs:0.0696621386276559,1.04559386973179)
--(axis cs:0.0736010877179824,0.972028609404515);

\path [draw=black,  thick, ]
(axis cs:0.0736010877179824,0.972028609404515)
--(axis cs:0.0776876651716139,0.898502356363658);

\path [draw=black,  thick, ]
(axis cs:0.0776876651716139,0.898502356363658)
--(axis cs:0.0819331859021845,0.825019741010023);

\path [draw=black,  thick, ]
(axis cs:0.0819331859021845,0.825019741010023)
--(axis cs:0.086350293651188,0.751586141120307);

\path [draw=black,  thick, ]
(axis cs:0.086350293651188,0.751586141120307)
--(axis cs:0.0909531745042929,0.678207821524363);

\path [draw=black,  thick, ]
(axis cs:0.0909531745042929,0.678207821524363)
--(axis cs:0.095757808610023,0.604892186130148);

\path [draw=black,  thick, ]
(axis cs:0.095757808610023,0.604892186130148)
--(axis cs:0.100782280474263,0.531648002218593);

\path [draw=black,  thick, ]
(axis cs:0.100782280474263,0.531648002218593)
--(axis cs:0.106047158004962,0.458485680165181);

\path [draw=black,  thick, ]
(axis cs:0.106047158004962,0.458485680165181)
--(axis cs:0.111575948718068,0.385417752647525);

\path [draw=black,  thick, ]
(axis cs:0.111575948718068,0.385417752647525)
--(axis cs:0.117395666570925,0.312459429488341);

\path [draw=black,  thick, ]
(axis cs:0.117395666570925,0.312459429488341)
--(axis cs:0.123537543698694,0.239629251185929);

\path [draw=black,  thick, ]
(axis cs:0.123537543698694,0.239629251185929)
--(axis cs:0.13003791660434,0.166950033900082);

\path [draw=black,  thick, ]
(axis cs:0.13003791660434,0.166950033900082)
--(axis cs:0.136939321745958,0.0944503452611285);

\path [draw=black,  thick, ]
(axis cs:0.136939321745958,0.0944503452611285)
--(axis cs:0.144291912512927,0.022166192065419);

\path [draw=black,  thick, ]
(axis cs:0.144291912512927,0.022166192065419)
--(axis cs:0.152155270644055,-0.0498566498828046);

\path [draw=black,  thick, ]
(axis cs:0.152155270644055,-0.0498566498828046)
--(axis cs:0.160600694665837,-0.121559067002383);

\path [draw=black,  thick, ]
(axis cs:0.160600694665837,-0.121559067002383)
--(axis cs:0.169714088323994,-0.192863270873017);

\path [draw=black,  thick, ]
(axis cs:0.169714088323994,-0.192863270873017)
--(axis cs:0.179599688531457,-0.263665734177718);

\path [draw=black,  thick, ]
(axis cs:0.179599688531457,-0.263665734177718)
--(axis cs:0.190384737426506,-0.333826900592669);

\path [draw=black,  thick, ]
(axis cs:0.190384737426506,-0.333826900592669)
--(axis cs:0.202225016381778,-0.403155429457783);

\path [draw=black,  thick, ]
(axis cs:0.202225016381778,-0.403155429457783)
--(axis cs:0.215310902850186,-0.471385159190824);

\path [draw=black,  thick, ]
(axis cs:0.215310902850186,-0.471385159190824)
--(axis cs:0.229872542485455,-0.538141896899169);

\path [draw=black,  thick, ]
(axis cs:0.229872542485455,-0.538141896899169)
--(axis cs:0.246180553911694,-0.602898116459082);

\path [draw=black,  thick, ]
(axis cs:0.0348310693138279,1.04559386973179)
--(axis cs:0.0387700184041544,0.972028609404515);

\path [draw=black,  thick, ]
(axis cs:0.0387700184041544,0.972028609404515)
--(axis cs:0.042856595857786,0.898502356363658);

\path [draw=black,  thick, ]
(axis cs:0.042856595857786,0.898502356363658)
--(axis cs:0.0471021165883565,0.825019741010023);

\path [draw=black,  thick, ]
(axis cs:0.0471021165883565,0.825019741010023)
--(axis cs:0.05151922433736,0.751586141120307);

\path [draw=black,  thick, ]
(axis cs:0.05151922433736,0.751586141120307)
--(axis cs:0.0561221051904649,0.678207821524363);

\path [draw=black,  thick, ]
(axis cs:0.0561221051904649,0.678207821524363)
--(axis cs:0.060926739296195,0.604892186130148);

\path [draw=black,  thick, ]
(axis cs:0.060926739296195,0.604892186130148)
--(axis cs:0.0659512111604353,0.531648002218593);

\path [draw=black,  thick, ]
(axis cs:0.0659512111604353,0.531648002218593)
--(axis cs:0.0712160886911344,0.458485680165181);

\path [draw=black,  thick, ]
(axis cs:0.0712160886911344,0.458485680165181)
--(axis cs:0.0767448794042401,0.385417752647525);

\path [draw=black,  thick, ]
(axis cs:0.0767448794042401,0.385417752647525)
--(axis cs:0.0825645972570972,0.312459429488341);

\path [draw=black,  thick, ]
(axis cs:0.0825645972570972,0.312459429488341)
--(axis cs:0.0887064743848664,0.239629251185929);

\path [draw=black,  thick, ]
(axis cs:0.0887064743848664,0.239629251185929)
--(axis cs:0.0952068472905118,0.166950033900082);

\path [draw=black,  thick, ]
(axis cs:0.0952068472905118,0.166950033900082)
--(axis cs:0.10210825243213,0.0944503452611285);

\path [draw=black,  thick, ]
(axis cs:0.10210825243213,0.0944503452611285)
--(axis cs:0.109460843199099,0.022166192065419);

\path [draw=black,  thick, ]
(axis cs:0.109460843199099,0.022166192065419)
--(axis cs:0.117324201330227,-0.0498566498828046);

\path [draw=black,  thick, ]
(axis cs:0.117324201330227,-0.0498566498828046)
--(axis cs:0.125769625352009,-0.121559067002383);

\path [draw=black,  thick, ]
(axis cs:0.125769625352009,-0.121559067002383)
--(axis cs:0.134883019010166,-0.192863270873017);

\path [draw=black,  thick, ]
(axis cs:0.134883019010166,-0.192863270873017)
--(axis cs:0.14476861921763,-0.263665734177718);

\path [draw=black,  thick, ]
(axis cs:0.14476861921763,-0.263665734177718)
--(axis cs:0.155553668112678,-0.333826900592669);

\path [draw=black,  thick, ]
(axis cs:0.155553668112678,-0.333826900592669)
--(axis cs:0.16739394706795,-0.403155429457783);

\path [draw=black,  thick, ]
(axis cs:0.16739394706795,-0.403155429457783)
--(axis cs:0.180479833536358,-0.471385159190824);

\path [draw=black,  thick, ]
(axis cs:0.180479833536358,-0.471385159190824)
--(axis cs:0.195041473171627,-0.538141896899169);

\path [draw=black,  thick, ]
(axis cs:0.557297109021247,-0.946743295019158)
--(axis cs:0.590338192723625,-0.960594339943129);

\path [draw=black,  thick, ]
(axis cs:0.590338192723625,-0.960594339943129)
--(axis cs:0.623640829135982,-0.970909231017616);

\path [draw=black,  thick, ]
(axis cs:0.623640829135982,-0.970909231017616)
--(axis cs:0.657096198731987,-0.978552562678306);

\path [draw=black,  thick, ]
(axis cs:0.657096198731987,-0.978552562678306)
--(axis cs:0.690636636917052,-0.984199362036051);

\path [draw=black,  thick, ]
(axis cs:0.731452455590387,-0.946743295019158)
--(axis cs:0.764493539292764,-0.960594339943129);

\path [draw=black,  thick, ]
(axis cs:0.764493539292764,-0.960594339943129)
--(axis cs:0.797796175705121,-0.970909231017616);

\path [draw=black,  thick, ]
(axis cs:0.797796175705121,-0.970909231017616)
--(axis cs:0.831251545301126,-0.978552562678306);

\path [draw=black,  thick, ]
(axis cs:0.831251545301126,-0.978552562678306)
--(axis cs:0.864791983486191,-0.984199362036051);

\path [draw=black,  thick, ]
(axis cs:0.304706651436209,-0.732290056943701)
--(axis cs:0.328366428988983,-0.78483141907262);

\path [draw=black,  thick, ]
(axis cs:0.328366428988983,-0.78483141907262)
--(axis cs:0.354601222095886,-0.831068155220296);

\path [draw=black,  thick, ]
(axis cs:0.354601222095886,-0.831068155220296)
--(axis cs:0.383141762452107,-0.870114942528737);

\path [draw=black,  thick, ]
(axis cs:0.383141762452107,-0.870114942528737)
--(axis cs:0.413519284750167,-0.901631010914845);

\path [draw=black,  thick, ]
(axis cs:0.374368790063864,-0.732290056943701)
--(axis cs:0.398028567616639,-0.78483141907262);

\path [draw=black,  thick, ]
(axis cs:0.398028567616639,-0.78483141907262)
--(axis cs:0.424263360723541,-0.831068155220296);

\path [draw=black,  thick, ]
(axis cs:0.424263360723541,-0.831068155220296)
--(axis cs:0.452803901079763,-0.870114942528737);

\path [draw=black,  thick, ]
(axis cs:0.452803901079763,-0.870114942528737)
--(axis cs:0.483181423377823,-0.901631010914845);

\path [draw=black,  thick, ]
(axis cs:0.44403092869152,-0.732290056943701)
--(axis cs:0.467690706244295,-0.78483141907262);

\path [draw=black,  thick, ]
(axis cs:0.467690706244295,-0.78483141907262)
--(axis cs:0.493925499351197,-0.831068155220296);

\path [draw=black,  thick, ]
(axis cs:0.493925499351197,-0.831068155220296)
--(axis cs:0.522466039707419,-0.870114942528737);

\path [draw=black,  thick, ]
(axis cs:0.522466039707419,-0.870114942528737)
--(axis cs:0.552843562005479,-0.901631010914845);

\path [draw=black,  thick, ]
(axis cs:0.513693067319176,-0.732290056943701)
--(axis cs:0.537352844871951,-0.78483141907262);

\path [draw=black,  thick, ]
(axis cs:0.537352844871951,-0.78483141907262)
--(axis cs:0.563587637978853,-0.831068155220296);

\path [draw=black,  thick, ]
(axis cs:0.563587637978853,-0.831068155220296)
--(axis cs:0.592128178335075,-0.870114942528737);

\path [draw=black,  thick, ]
(axis cs:0.592128178335075,-0.870114942528737)
--(axis cs:0.622505700633135,-0.901631010914845);

\path [draw=black,  thick, ]
(axis cs:0.583355205946832,-0.732290056943701)
--(axis cs:0.607014983499607,-0.78483141907262);

\path [draw=black,  thick, ]
(axis cs:0.607014983499607,-0.78483141907262)
--(axis cs:0.633249776606509,-0.831068155220296);

\path [draw=black,  thick, ]
(axis cs:0.633249776606509,-0.831068155220296)
--(axis cs:0.661790316962731,-0.870114942528737);

\path [draw=black,  thick, ]
(axis cs:0.661790316962731,-0.870114942528737)
--(axis cs:0.692167839260791,-0.901631010914845);

\path [draw=black,  thick, ]
(axis cs:0.653017344574488,-0.732290056943701)
--(axis cs:0.676677122127263,-0.78483141907262);

\path [draw=black,  thick, ]
(axis cs:0.676677122127263,-0.78483141907262)
--(axis cs:0.702911915234165,-0.831068155220296);

\path [draw=black,  thick, ]
(axis cs:0.702911915234165,-0.831068155220296)
--(axis cs:0.731452455590387,-0.870114942528737);

\path [draw=black,  thick, ]
(axis cs:0.731452455590387,-0.870114942528737)
--(axis cs:0.761829977888447,-0.901631010914845);

\path [draw=black,  thick, ]
(axis cs:0.650013803108533,-0.209283957003089)
--(axis cs:0.66009487411867,-0.279952801746772);

\path [draw=black,  thick, ]
(axis cs:0.66009487411867,-0.279952801746772)
--(axis cs:0.671108477949189,-0.349941642870051);

\path [draw=black,  thick, ]
(axis cs:0.671108477949189,-0.349941642870051)
--(axis cs:0.683217675105368,-0.419044209429237);

\path [draw=black,  thick, ]
(axis cs:0.683217675105368,-0.419044209429237)
--(axis cs:0.696621386276559,-0.486973180076631);

\path [draw=black,  thick, fill=black]
(axis cs:0.473113083137805,-1.00135107726708)
.. controls (axis cs:0.474200758423859,-1.00133889959119) and (axis cs:0.474026884340359,-1.00134084629556) .. (axis cs:0.472591460887305,-1.0013569173802)
(axis cs:0.459032071945223,-0.974527999605868)
--(axis cs:0.472591460887305,-1.0013569173802)
--(axis cs:0.459070112415373,-1.02848903266885)
--(axis cs:0.459032071945223,-0.974527999605868)
--cycle;
\path [draw=black,  thick, fill=black]
(axis cs:0.0853673803284996,-0.0742592791466454)
.. controls (axis cs:0.0858168682280964,-0.0780754722452948) and (axis cs:0.0857303069444584,-0.0773405590840597) .. (axis cs:0.0851076964775856,-0.07205453966294)
(axis cs:0.0854828436245412,-0.0117425594346054)
--(axis cs:0.0851076964775856,-0.07205453966294)
--(axis cs:0.0732255821658656,-0.0346713233799774)
--(axis cs:0.0854828436245412,-0.0117425594346054)
--cycle;
\path [draw=black,  thick, fill=black]
(axis cs:0.0321814538940384,0.119541271995768)
.. controls (axis cs:0.0325397983112262,0.11585099896961) and (axis cs:0.0324428454456278,0.116849431001939) .. (axis cs:0.0318905952972433,0.122536568092754)
(axis cs:0.033317756689426,0.182598388061083)
--(axis cs:0.0318905952972433,0.122536568092754)
--(axis cs:0.0206899074319704,0.16312367520177)
--(axis cs:0.033317756689426,0.182598388061083)
--cycle;
\path [draw=black,  thick, fill=black]
(axis cs:0.0670211680075545,-0.394882288417699)
.. controls (axis cs:0.0677810480178474,-0.399055938877262) and (axis cs:0.0678000557690318,-0.399160339188351) .. (axis cs:0.0670781912611078,-0.395195489350967)
(axis cs:0.0646060672710451,-0.335674819436511)
--(axis cs:0.0670781912611078,-0.395195489350967)
--(axis cs:0.0536465642046724,-0.367364607750822)
--(axis cs:0.0646060672710451,-0.335674819436511)
--cycle;
\path [draw=black,  thick, fill=black]
(axis cs:0.0545689452334788,-0.551184282065308)
.. controls (axis cs:0.0556691336934687,-0.555614990935063) and (axis cs:0.0558819601379363,-0.556472091376954) .. (axis cs:0.0552074245668814,-0.553755583390981)
(axis cs:0.0504955642868965,-0.496421750088378)
--(axis cs:0.0552074245668814,-0.553755583390981)
--(axis cs:0.0408709476882132,-0.534377435544751)
--(axis cs:0.0504955642868965,-0.496421750088378)
--cycle;
\path [draw=black,  thick, fill=black]
(axis cs:0.0561848579974304,-0.693912244965836)
.. controls (axis cs:0.0578571491652301,-0.698415826429478) and (axis cs:0.05848417413477,-0.70010444267313) .. (axis cs:0.0580659329060502,-0.69897809369679)
(axis cs:0.0506376596373013,-0.646409807018076)
--(axis cs:0.0580659329060502,-0.69897809369679)
--(axis cs:0.043056257945445,-0.691119625948013)
--(axis cs:0.0506376596373013,-0.646409807018076)
--cycle;
\path [draw=black,  thick, fill=black]
(axis cs:0.0829465958911708,-0.867137025881545)
.. controls (axis cs:0.0835722302343047,-0.867839736688927) and (axis cs:0.0829836157517847,-0.867178606489174) .. (axis cs:0.0811807524436108,-0.865153635282287)
(axis cs:0.069984648023723,-0.824546448719008)
--(axis cs:0.0811807524436108,-0.865153635282287)
--(axis cs:0.0663114848721915,-0.876484266301998)
--(axis cs:0.069984648023723,-0.824546448719008)
--cycle;
\path [draw=black,  thick, fill=black]
(axis cs:0.659903358190283,-0.0195094015287782)
.. controls (axis cs:0.660320980109164,-0.0232686836464662) and (axis cs:0.660227898932681,-0.0224308004166214) .. (axis cs:0.659624114660834,-0.0169957518392441)
(axis cs:0.660333328861103,0.0432685144310174)
--(axis cs:0.659624114660834,-0.0169957518392441)
--(axis cs:0.647952018820036,0.0214238944110343)
--(axis cs:0.660333328861103,0.0432685144310174)
--cycle;
\path [draw=black,  thick, fill=black]
(axis cs:0.748710077022384,0.0578236018131857)
.. controls (axis cs:0.749093464688635,0.054096090916157) and (axis cs:0.748998385936971,0.0550205001084737) .. (axis cs:0.748424840767393,0.060596829390136)
(axis cs:0.749553789369226,0.120759345527293)
--(axis cs:0.748424840767393,0.060596829390136)
--(axis cs:0.737025011185652,0.100293604891442)
--(axis cs:0.749553789369226,0.120759345527293)
--cycle;
\path [draw=black,  thick, fill=black]
(axis cs:0.786384120296904,0.189686997282991)
.. controls (axis cs:0.786717603484677,0.18603461839393) and (axis cs:0.786619713169888,0.187106733967625) .. (axis cs:0.786090449352539,0.192903344004076)
(axis cs:0.78782258258425,0.252837642828856)
--(axis cs:0.786090449352539,0.192903344004076)
--(axis cs:0.775098343556808,0.234386236648504)
--(axis cs:0.78782258258425,0.252837642828856)
--cycle;
\path [draw=black,  thick, fill=black]
(axis cs:0.960353671749634,-0.673864057756388)
.. controls (axis cs:0.961924679377058,-0.678392280210492) and (axis cs:0.962473479096433,-0.67997412307917) .. (axis cs:0.962000070907759,-0.678609586362423)
(axis cs:0.954996250970717,-0.625123955972002)
--(axis cs:0.962000070907759,-0.678609586362423)
--(axis cs:0.947060917697268,-0.668847488363757)
--(axis cs:0.954996250970717,-0.625123955972002)
--cycle;
\path [draw=black,  thick, fill=black]
(axis cs:0.861233650845767,0.258580468234192)
.. controls (axis cs:0.861545233202581,0.25496780053279) and (axis cs:0.861446750383579,0.256109667816262) .. (axis cs:0.86093820238876,0.26200607008461)
(axis cs:0.862939493882522,0.321807080494048)
--(axis cs:0.86093820238876,0.26200607008461)
--(axis cs:0.850134348255025,0.304267108579959)
--(axis cs:0.862939493882522,0.321807080494048)
--cycle;
\path [draw=black,  thick, fill=black]
(axis cs:0.898223926505534,0.20665953482955)
.. controls (axis cs:0.898552849599151,0.203005152387532) and (axis cs:0.898455827638103,0.204083080200524) .. (axis cs:0.897932860622389,0.209893318268524)
(axis cs:0.899733783007475,0.269795407795502)
--(axis cs:0.897932860622389,0.209893318268524)
--(axis cs:0.88698849410695,0.251576195981415)
--(axis cs:0.899733783007475,0.269795407795502)
--cycle;
\path [draw=black,  thick, fill=black]
(axis cs:0.919825612415902,0.372390919731133)
.. controls (axis cs:0.920108135235308,0.368815629555476) and (axis cs:0.920011722491188,0.370035720511608) .. (axis cs:0.919536374183545,0.376051192599531)
(axis cs:0.921926788155472,0.43562484676237)
--(axis cs:0.919536374183545,0.376051192599531)
--(axis cs:0.90901163369194,0.419416401048249)
--(axis cs:0.921926788155472,0.43562484676237)
--cycle;
\path [draw=black,  thick, fill=black]
(axis cs:0.948584977666676,0.541682899242511)
.. controls (axis cs:0.948833631470817,0.538144227737741) and (axis cs:0.948742098628851,0.539446860772993) .. (axis cs:0.948310379140778,0.54559079834827)
(axis cs:0.951178531719001,0.604828638521263)
--(axis cs:0.948310379140778,0.54559079834827)
--(axis cs:0.938139694091499,0.590277624267485)
--(axis cs:0.951178531719001,0.604828638521263)
--cycle;
\path [draw=black,  thick, fill=black]
(axis cs:0.967037527226446,0.629620624326373)
.. controls (axis cs:0.96727135880427,0.626101427677789) and (axis cs:0.967182266717809,0.627442275543623) .. (axis cs:0.966770250967063,0.633643167923876)
(axis cs:0.969848925016112,0.692712946498403)
--(axis cs:0.966770250967063,0.633643167923876)
--(axis cs:0.956759615975119,0.678900332465327)
--(axis cs:0.969848925016112,0.692712946498403)
--cycle;
\path [draw=black,  thick, fill=black]
(axis cs:0.816173307561774,0.286890631539399)
.. controls (axis cs:0.816478202178305,0.283275201138644) and (axis cs:0.816381206036851,0.284425378214771) .. (axis cs:0.815882319137412,0.29034116276778)
(axis cs:0.817986258178003,0.350086190912192)
--(axis cs:0.815882319137412,0.29034116276778)
--(axis cs:0.805151291574732,0.332895868438299)
--(axis cs:0.817986258178003,0.350086190912192)
--cycle;
\path [draw=black,  thick, fill=black]
(axis cs:0.689737712083582,0.141709663783103)
.. controls (axis cs:0.690087050787853,0.138039839048937) and (axis cs:0.689988923049727,0.139070677018159) .. (axis cs:0.689443328869204,0.144802177690771)
(axis cs:0.690970642116623,0.204824863877329)
--(axis cs:0.689443328869204,0.144802177690771)
--(axis cs:0.678310587946422,0.18568510440733)
--(axis cs:0.690970642116623,0.204824863877329)
--cycle;
\path [draw=black,  thick, fill=black]
(axis cs:0.562698685686531,0.945712816690185)
.. controls (axis cs:0.562892239403817,0.942230372088152) and (axis cs:0.562812975315171,0.943656502267989) .. (axis cs:0.562460893420592,0.949991207229695)
(axis cs:0.566142712017521,1.00851026282687)
--(axis cs:0.562460893420592,0.949991207229695)
--(axis cs:0.552922698892107,0.996840857727567)
--(axis cs:0.566142712017521,1.00851026282687)
--cycle;
\path [draw=black,  thick, fill=black]
(axis cs:0.592288626562919,0.0694261926167155)
.. controls (axis cs:0.592665590445015,0.0657202179655682) and (axis cs:0.592568621722939,0.0666735284630333) .. (axis cs:0.591997720396692,0.0722861241091108)
(axis cs:0.593185248962518,0.132430726544936)
--(axis cs:0.591997720396692,0.0722861241091108)
--(axis cs:0.580636634841934,0.112158913534267)
--(axis cs:0.593185248962518,0.132430726544936)
--cycle;
\path [draw=black,  thick, fill=black]
(axis cs:0.543786140783647,0.21418442755607)
.. controls (axis cs:0.544110947828249,0.210552832551715) and (axis cs:0.544012196527132,0.211656948788631) .. (axis cs:0.543489886880297,0.217496776266817)
(axis cs:0.545321005965011,0.277384324918344)
--(axis cs:0.543489886880297,0.217496776266817)
--(axis cs:0.53256655736233,0.259267201285275)
--(axis cs:0.545321005965011,0.277384324918344)
--cycle;
\path [draw=black,  thick, fill=black]
(axis cs:0.50895507146982,0.21418442755607)
.. controls (axis cs:0.509279878514421,0.210552832551715) and (axis cs:0.509181127213304,0.211656948788631) .. (axis cs:0.508658817566469,0.217496776266817)
(axis cs:0.510489936651183,0.277384324918344)
--(axis cs:0.508658817566469,0.217496776266817)
--(axis cs:0.497735488048502,0.259267201285275)
--(axis cs:0.510489936651183,0.277384324918344)
--cycle;
\path [draw=black,  thick, fill=black]
(axis cs:0.474124002155992,0.21418442755607)
.. controls (axis cs:0.474448809200593,0.210552832551715) and (axis cs:0.474350057899476,0.211656948788631) .. (axis cs:0.473827748252641,0.217496776266817)
(axis cs:0.475658867337355,0.277384324918344)
--(axis cs:0.473827748252641,0.217496776266817)
--(axis cs:0.462904418734674,0.259267201285275)
--(axis cs:0.475658867337355,0.277384324918344)
--cycle;
\path [draw=black,  thick, fill=black]
(axis cs:0.439292932842164,0.21418442755607)
.. controls (axis cs:0.439617739886765,0.210552832551715) and (axis cs:0.439518988585648,0.211656948788631) .. (axis cs:0.438996678938813,0.217496776266817)
(axis cs:0.440827798023527,0.277384324918344)
--(axis cs:0.438996678938813,0.217496776266817)
--(axis cs:0.428073349420846,0.259267201285275)
--(axis cs:0.440827798023527,0.277384324918344)
--cycle;
\path [draw=black,  thick, fill=black]
(axis cs:0.404461863528335,0.21418442755607)
.. controls (axis cs:0.404786670572937,0.210552832551715) and (axis cs:0.404687919271821,0.211656948788631) .. (axis cs:0.404165609624985,0.217496776266817)
(axis cs:0.405996728709699,0.277384324918344)
--(axis cs:0.404165609624985,0.217496776266817)
--(axis cs:0.393242280107018,0.259267201285275)
--(axis cs:0.405996728709699,0.277384324918344)
--cycle;
\path [draw=black,  thick, fill=black]
(axis cs:0.369630794214507,0.21418442755607)
.. controls (axis cs:0.369955601259109,0.210552832551715) and (axis cs:0.369856849957993,0.211656948788631) .. (axis cs:0.369334540311157,0.217496776266817)
(axis cs:0.371165659395871,0.277384324918344)
--(axis cs:0.369334540311157,0.217496776266817)
--(axis cs:0.35841121079319,0.259267201285275)
--(axis cs:0.371165659395871,0.277384324918344)
--cycle;
\path [draw=black,  thick, fill=black]
(axis cs:0.334799724900679,0.21418442755607)
.. controls (axis cs:0.335124531945281,0.210552832551715) and (axis cs:0.335025780644164,0.211656948788631) .. (axis cs:0.334503470997329,0.217496776266817)
(axis cs:0.336334590082043,0.277384324918344)
--(axis cs:0.334503470997329,0.217496776266817)
--(axis cs:0.323580141479362,0.259267201285275)
--(axis cs:0.336334590082043,0.277384324918344)
--cycle;
\path [draw=black,  thick, fill=black]
(axis cs:0.299968655586852,0.21418442755607)
.. controls (axis cs:0.300293462631453,0.210552832551715) and (axis cs:0.300194711330336,0.211656948788631) .. (axis cs:0.299672401683501,0.217496776266817)
(axis cs:0.301503520768216,0.277384324918344)
--(axis cs:0.299672401683501,0.217496776266817)
--(axis cs:0.288749072165534,0.259267201285275)
--(axis cs:0.301503520768216,0.277384324918344)
--cycle;
\path [draw=black,  thick, fill=black]
(axis cs:0.265137586273024,0.21418442755607)
.. controls (axis cs:0.265462393317625,0.210552832551715) and (axis cs:0.265363642016509,0.211656948788631) .. (axis cs:0.264841332369673,0.217496776266817)
(axis cs:0.266672451454387,0.277384324918344)
--(axis cs:0.264841332369673,0.217496776266817)
--(axis cs:0.253918002851707,0.259267201285275)
--(axis cs:0.266672451454387,0.277384324918344)
--cycle;
\path [draw=black,  thick, fill=black]
(axis cs:0.230306516959196,0.21418442755607)
.. controls (axis cs:0.230631324003797,0.210552832551715) and (axis cs:0.230532572702681,0.211656948788631) .. (axis cs:0.230010263055846,0.217496776266817)
(axis cs:0.231841382140559,0.277384324918344)
--(axis cs:0.230010263055846,0.217496776266817)
--(axis cs:0.219086933537878,0.259267201285275)
--(axis cs:0.231841382140559,0.277384324918344)
--cycle;
\path [draw=black,  thick, fill=black]
(axis cs:0.195475447645368,0.21418442755607)
.. controls (axis cs:0.195800254689969,0.210552832551715) and (axis cs:0.195701503388853,0.211656948788631) .. (axis cs:0.195179193742018,0.217496776266817)
(axis cs:0.197010312826731,0.277384324918344)
--(axis cs:0.195179193742018,0.217496776266817)
--(axis cs:0.18425586422405,0.259267201285275)
--(axis cs:0.197010312826731,0.277384324918344)
--cycle;
\path [draw=black,  thick, fill=black]
(axis cs:0.16064437833154,0.21418442755607)
.. controls (axis cs:0.160969185376141,0.210552832551715) and (axis cs:0.160870434075025,0.211656948788631) .. (axis cs:0.160348124428189,0.217496776266817)
(axis cs:0.162179243512904,0.277384324918344)
--(axis cs:0.160348124428189,0.217496776266817)
--(axis cs:0.149424794910222,0.259267201285275)
--(axis cs:0.162179243512904,0.277384324918344)
--cycle;
\path [draw=black,  thick, fill=black]
(axis cs:0.125813309017712,0.21418442755607)
.. controls (axis cs:0.126138116062313,0.210552832551715) and (axis cs:0.126039364761197,0.211656948788631) .. (axis cs:0.125517055114361,0.217496776266817)
(axis cs:0.127348174199076,0.277384324918344)
--(axis cs:0.125517055114361,0.217496776266817)
--(axis cs:0.114593725596394,0.259267201285275)
--(axis cs:0.127348174199076,0.277384324918344)
--cycle;
\path [draw=black,  thick, fill=black]
(axis cs:0.0847208519713876,0.286890631539399)
.. controls (axis cs:0.0850257465879188,0.283275201138644) and (axis cs:0.0849287504464645,0.284425378214771) .. (axis cs:0.0844298635470246,0.290341162767779)
(axis cs:0.0865338025876121,0.350086190912193)
--(axis cs:0.0844298635470246,0.290341162767779)
--(axis cs:0.073698835984342,0.332895868438287)
--(axis cs:0.0865338025876121,0.350086190912193)
--cycle;
\path [draw=black,  thick, fill=black]
(axis cs:0.597086529691949,-0.962684515624727)
.. controls (axis cs:0.598140655624494,-0.963011012123033) and (axis cs:0.597937020240083,-0.962947939734916) .. (axis cs:0.596475623538715,-0.962495298460376)
(axis cs:0.583500515445949,-0.931414504232208)
--(axis cs:0.596475623538715,-0.962495298460376)
--(axis cs:0.58245130951131,-0.985213508573724)
--(axis cs:0.583500515445949,-0.931414504232208)
--cycle;
\path [draw=black,  thick, fill=black]
(axis cs:0.771241876261088,-0.962684515624727)
.. controls (axis cs:0.772296002193633,-0.963011012123033) and (axis cs:0.772092366809222,-0.962947939734916) .. (axis cs:0.770630970107854,-0.962495298460376)
(axis cs:0.757655862015088,-0.931414504232208)
--(axis cs:0.770630970107854,-0.962495298460376)
--(axis cs:0.756606656080449,-0.985213508573724)
--(axis cs:0.757655862015088,-0.931414504232208)
--cycle;
\path [draw=black,  thick, fill=black]
(axis cs:0.334553638496129,-0.795735883701198)
.. controls (axis cs:0.334801789725,-0.796173230504251) and (axis cs:0.333896176787577,-0.794577159734075) .. (axis cs:0.331836799683858,-0.790947671390669)
(axis cs:0.322191552892106,-0.744447408892204)
--(axis cs:0.331836799683858,-0.790947671390669)
--(axis cs:0.316715053459555,-0.793798078653452)
--(axis cs:0.322191552892106,-0.744447408892204)
--cycle;
\path [draw=black,  thick, fill=black]
(axis cs:0.404215777123784,-0.795735883701198)
.. controls (axis cs:0.404463928352656,-0.796173230504251) and (axis cs:0.403558315415233,-0.794577159734075) .. (axis cs:0.401498938311514,-0.790947671390669)
(axis cs:0.391853691519762,-0.744447408892204)
--(axis cs:0.401498938311514,-0.790947671390669)
--(axis cs:0.386377192087211,-0.793798078653452)
--(axis cs:0.391853691519762,-0.744447408892204)
--cycle;
\path [draw=black,  thick, fill=black]
(axis cs:0.47387791575144,-0.795735883701198)
.. controls (axis cs:0.474126066980312,-0.796173230504251) and (axis cs:0.473220454042888,-0.794577159734073) .. (axis cs:0.47116107693917,-0.790947671390664)
(axis cs:0.461515830147422,-0.744447408892184)
--(axis cs:0.47116107693917,-0.790947671390664)
--(axis cs:0.456039330714866,-0.793798078653424)
--(axis cs:0.461515830147422,-0.744447408892184)
--cycle;
\path [draw=black,  thick, fill=black]
(axis cs:0.543540054379096,-0.795735883701198)
.. controls (axis cs:0.543788205607968,-0.796173230504251) and (axis cs:0.542882592670545,-0.794577159734075) .. (axis cs:0.540823215566826,-0.790947671390669)
(axis cs:0.531177968775074,-0.744447408892204)
--(axis cs:0.540823215566826,-0.790947671390669)
--(axis cs:0.525701469342523,-0.793798078653452)
--(axis cs:0.531177968775074,-0.744447408892204)
--cycle;
\path [draw=black,  thick, fill=black]
(axis cs:0.613202193006752,-0.795735883701198)
.. controls (axis cs:0.613450344235624,-0.796173230504251) and (axis cs:0.612544731298201,-0.794577159734075) .. (axis cs:0.610485354194482,-0.790947671390669)
(axis cs:0.60084010740273,-0.744447408892204)
--(axis cs:0.610485354194482,-0.790947671390669)
--(axis cs:0.595363607970179,-0.793798078653452)
--(axis cs:0.60084010740273,-0.744447408892204)
--cycle;
\path [draw=black,  thick, fill=black]
(axis cs:0.682864331634408,-0.795735883701198)
.. controls (axis cs:0.68311248286328,-0.796173230504251) and (axis cs:0.682206869925856,-0.794577159734075) .. (axis cs:0.680147492822138,-0.790947671390669)
(axis cs:0.670502246030386,-0.744447408892204)
--(axis cs:0.680147492822138,-0.790947671390669)
--(axis cs:0.665025746597835,-0.793798078653452)
--(axis cs:0.670502246030386,-0.744447408892204)
--cycle;
\path [draw=black,  thick, fill=black]
(axis cs:0.663692579666823,-0.302815367523859)
.. controls (axis cs:0.664328945122525,-0.30685931911871) and (axis cs:0.664295059807027,-0.306643985972599) .. (axis cs:0.663590923720327,-0.302169368085526)
(axis cs:0.662132694297693,-0.24211940122596)
--(axis cs:0.663590923720327,-0.302169368085526)
--(axis cs:0.650661380793746,-0.270788452868437)
--(axis cs:0.662132694297693,-0.24211940122596)
--cycle;
\addplot [ultra thick, color0, opacity=1]
table {%
0 1
0.0204081632653061 0.654243230819702
0.0408163265306122 0.368262201547623
0.0612244897959184 0.131719633936882
0.0816326530612245 -0.0639299303293228
0.102040816326531 -0.225755155086517
0.122448979591837 -0.359605014324188
0.142857142857143 -0.470315456390381
0.163265306122449 -0.561885595321655
0.183673469387755 -0.637626111507416
0.204081632653061 -0.700272560119629
0.224489795918367 -0.75208854675293
0.244897959183673 -0.794947385787964
0.26530612244898 -0.830396056175232
0.285714285714286 -0.859717071056366
0.306122448979592 -0.883968830108643
0.326530612244898 -0.904027819633484
0.346938775510204 -0.920619904994965
0.36734693877551 -0.934341967105865
0.387755102040816 -0.945693731307983
0.408163265306122 -0.95508223772049
0.428571428571429 -0.96284693479538
0.448979591836735 -0.969269931316376
0.469387755102041 -0.974581003189087
0.489795918367347 -0.978976726531982
0.510204081632653 -0.982611238956451
0.530612244897959 -0.985616564750671
0.551020408163265 -0.988103747367859
0.571428571428571 -0.990160763263702
0.591836734693878 -0.991861402988434
0.612244897959184 -0.993267953395844
0.63265306122449 -0.994432210922241
0.653061224489796 -0.995393812656403
0.673469387755102 -0.9961878657341
0.693877551020408 -0.996849060058594
0.714285714285714 -0.99739408493042
0.73469387755102 -0.997844040393829
0.755102040816326 -0.998215615749359
0.775510204081633 -0.998524963855743
0.795918367346939 -0.998780488967896
0.816326530612245 -0.998991429805756
0.836734693877551 -0.99916535615921
0.857142857142857 -0.999309122562408
0.877551020408163 -0.999428749084473
0.897959183673469 -0.999527871608734
0.918367346938775 -0.999609589576721
0.938775510204082 -0.999676704406738
0.959183673469388 -0.9997318983078
0.979591836734694 -0.999778389930725
1 -0.99981701374054
};
%
\end{groupplot}
\node (title) at ($(group c1r1.center)!0.5!(group c2r1.center)+(0,1.2cm)$) {\textbf{Data--Controlled Neural ODEs}};
\end{tikzpicture}

